Landmark-based Vehicle Self-Localization Using Automotive Polarimetric Radars

Automotive self-localization is an essential task for any automated driving function. This means that the vehicle has to reliably know its position and orientation with an accuracy of a few centimeters and degrees, respectively. This paper presents a radar-based approach to self-localization, which exploits fully polarimetric scattering information for robust landmark detection. The proposed method requires no input from sensors other than radar during localization for a given map. By association of landmark observations with map landmarks, the vehicle's position is inferred. Abstract point- and line-shaped landmarks allow for compact map sizes and, in combination with the factor graph formulation used, for an efficient implementation. Evaluation of extensive real-world experiments in diverse environments shows a promising overall localization performance of $0.12 \text{m}$ RMS absolute trajectory and $0.43 {}^\circ$ RMS heading error by leveraging the polarimetric information. A comparison of the performance of different levels of polarimetric information proves the advantage in challenging scenarios.

==> figures/appetizer.tex <==
\includegraphics{figures/precompiled/appetizer.pdf}


==> figures/association_graph.tex <==
\includegraphics{figures/precompiled/association_graph.pdf}


==> figures/block_diagram.tex <==
\begin{tikzpicture}[outer sep=0mm]
  \pgfmathsetmacro{\nodedistance}{1}
  \pgfmathsetmacro{\copydistance}{0.1}

  \colorlet{mappingcolor}{Paired-B}
  \colorlet{localizationcolor}{Paired-F}

  \begin{scope}[local bounding box=lmmapping, thick, font={\small}]
    \draw (0, 0) pic {precfargridmapping={\nodedistance}{mappingcolor}};

    \begin{scope}
      \begin{pgfinterruptboundingbox} %
        \path [invclip]
        ([xshift=-0.5\pgflinewidth, yshift=0.5\pgflinewidth]mapgmrectul) |-
        ([xshift=0.5\pgflinewidth, yshift=-0.5\pgflinewidth]mapgmrectlr) |-
        ([xshift=-0.5\pgflinewidth, yshift=0.5\pgflinewidth]mapgmrectul);
      \end{pgfinterruptboundingbox}

      \path (mapgmrectul) -- ++(\copydistance, \copydistance) coordinate (mapgmrectul2);
      \path (mapgmrectlr) -- ++(\copydistance, \copydistance) coordinate (mapgmrectlr2);
      \draw [dashed, draw=mappingcolor!25] (mapgmrectul2) rectangle (mapgmrectlr2);

      \begin{scope}
        \begin{pgfinterruptboundingbox} %
          \path [invclip]
          ([xshift=-0.5\pgflinewidth, yshift=0.5\pgflinewidth]mapgmrectul2) |-
          ([xshift=0.5\pgflinewidth, yshift=-0.5\pgflinewidth]mapgmrectlr2) |-
          ([xshift=-0.5\pgflinewidth, yshift=0.5\pgflinewidth]mapgmrectul2);
        \end{pgfinterruptboundingbox}

        \path (mapgmrectul) -- ++(2 * \copydistance, 2 * \copydistance) coordinate (mapgmrectul3);
        \path (mapgmrectlr) -- ++(2 * \copydistance, 2 * \copydistance) coordinate (mapgmrectlr3);
        \draw [dashed, draw=mappingcolor!25] (mapgmrectul3) rectangle (mapgmrectlr3);
      \end{scope}
    \end{scope}

    \path (sumfeedback) -- ++(1.5 * \nodedistance, 0) coordinate (maplmstart);

    \draw (maplmstart) pic {landmarkdetector={\nodedistance}{mappingcolor}};

    \draw [thick, lightgray, transform canvas={yshift=2 * \copydistance cm}]
    ([xshift=0.5\pgflinewidth]mapgmrectlr |- sumfeedback) -- ([xshift=-0.5\pgflinewidth]mapdetectorrectul |- sumfeedback);
    \draw [thick, lightgray, transform canvas={yshift=4 * \copydistance cm}]
    ([xshift=0.5\pgflinewidth]mapgmrectlr2 |- sumfeedback) -- ([xshift=-0.5\pgflinewidth]mapdetectorrectul |- sumfeedback);
    \draw [dashed, draw=mappingcolor, hyperref rect={sec:lm_extraction}] (mapdetectorrectul) rectangle (mapdetectorrectlr); %
    \draw [dashed, draw=mappingcolor, hyperref rect={sec:precfar_cov_gm}] (mapgmrectul) rectangle (mapgmrectlr); %


    \path (pcfarnode.east) -- ++(1.5 * \nodedistance, 0) coordinate (piainput);
    \path (ridgenode.east) -- ++(1.5 * \nodedistance, 0) coordinate (liainput);

    \begin{scope}[local bounding box=consensusscope]
      \draw (piainput) node [anchor=west, draw] (piaconsensus) {\makecell[c]{Clustering \&\\ Selection}};
      \draw (liainput) node [anchor=west, draw] (liaconsensus) {\makecell[c]{Clustering \&\\ Selection}};

      \draw (piaconsensus.east) -- ++(0.5 * \nodedistance, 0) coordinate (plmout) -- (liaconsensus.east -| plmout)
      coordinate [midway] (lmout) -- (liaconsensus.east);
      \filldraw [thick] (lmout) circle (0.03);

      \path (consensusscope.north west) -- ++(-0.5 * \nodedistance, 0.25 * \nodedistance) coordinate (consensusrectul);
      \path (consensusscope.south east) -- ++(0.3 * \nodedistance, -0.5 * \nodedistance) coordinate (consensusrectlr);
      \draw [dashed, draw=mappingcolor, hyperref rect={sec:landmark_consensus}] (consensusrectul) rectangle (consensusrectlr);
      \draw (consensusrectlr) node [anchor=south east] {\scriptsize Landmark Consensus (\ref{sec:landmark_consensus})};
    \end{scope}

    \begin{scope}
      \begin{pgfinterruptboundingbox} %
        \path [invclip]
        ([xshift=-0.5\pgflinewidth, yshift=0.5\pgflinewidth]mapdetectorrectul) |-
        ([xshift=0.5\pgflinewidth, yshift=-0.5\pgflinewidth]mapdetectorrectlr) |-
        ([xshift=-0.5\pgflinewidth, yshift=0.5\pgflinewidth]mapdetectorrectul);
      \end{pgfinterruptboundingbox}

      \path (mapdetectorrectul) -- ++(\copydistance, \copydistance) coordinate (mapdetectorrectul2);
      \path (mapdetectorrectlr) -- ++(\copydistance, \copydistance) coordinate (mapdetectorrectlr2);
      \draw [dashed, draw=mappingcolor!25] (mapdetectorrectul2) rectangle (mapdetectorrectlr2);

      \path (piaconsensus.west) -- ++(0, 2 * \copydistance) coordinate (piaconsensusin2);
      \path (piaconsensus.west) -- ++(0, 4 * \copydistance) coordinate (piaconsensusin3);
      \path (liaconsensus.west) -- ++(0, 2 * \copydistance) coordinate (liaconsensusin2);
      \path (liaconsensus.west) -- ++(0, 4 * \copydistance) coordinate (liaconsensusin3);

      \begin{scope}
        \begin{pgfinterruptboundingbox} %
          \path [invclip]
          ([xshift=-0.5\pgflinewidth, yshift=0.5\pgflinewidth]mapdetectorrectul2) |-
          ([xshift=0.5\pgflinewidth, yshift=-0.5\pgflinewidth]mapdetectorrectlr2) |-
          ([xshift=-0.5\pgflinewidth, yshift=0.5\pgflinewidth]mapdetectorrectul2);
        \end{pgfinterruptboundingbox}
        \path (mapdetectorrectul) -- ++(2 * \copydistance, 2 * \copydistance) coordinate (mapdetectorrectul3);
        \path (mapdetectorrectlr) -- ++(2 * \copydistance, 2 * \copydistance) coordinate (mapdetectorrectlr3);
        \draw [dashed, draw=mappingcolor!25] (mapdetectorrectul3) rectangle (mapdetectorrectlr3);
        \draw [lightgray, -latex] (pcfarnode.east) -- ++(0, 4 * \copydistance) -- (piaconsensusin3);
        \draw [lightgray, -latex] (ridgenode.east) -- ++(0, 4 * \copydistance) -- (liaconsensusin3);
      \end{scope}

      \draw [lightgray, -latex] (pcfarnode.east) -- ++(0, 2 * \copydistance) -- (piaconsensusin2);
      \draw [lightgray, -latex] (ridgenode.east) -- ++(0, 2 * \copydistance) -- (liaconsensusin2);
    \end{scope}

  \end{scope}

  \draw [thick] (sumfeedback) -- (maplmstart);
  \draw [thick, -latex] (pcfarnode.east) -- (piainput);
  \draw [thick, -latex] (ridgenode.east) -- (liainput);


  \draw [very thick, dashed] ([xshift=-0.4 * \nodedistance cm, yshift=-0.2 * \nodedistance cm] lmmapping.south west) coordinate (mappinglabel) -- ([xshift=0.6 * \nodedistance cm, yshift=-0.2 * \nodedistance cm] lmmapping.south east);
  \draw (mappinglabel) node [anchor=south west] {\small \textcolor{mappingcolor}{Mapping}};
  \draw (mappinglabel) node [anchor=north west] {\small \textcolor{localizationcolor}{Localization}};

  \begin{scope}[thick, draw, shift={($(gnssinput) + (-\nodedistance, 0)$)}]
    \node [draw=mappingcolor, rounded corners, left, minimum height=1.1cm, text centered] at (0, 0) (gnss) {\makecell[c]{GNSS/\\IMU}};
  \end{scope}
  \draw [thick] ([xshift=.5\pgflinewidth]gnss.east) -- (gnssinput);

  \draw [thick, lightgray, transform canvas={yshift=2 * \copydistance cm}]
  ([xshift=.5\pgflinewidth]gnss.east) -- ([xshift=-.5\pgflinewidth]mapgmrectul |- gnss.east);
  \draw [thick, lightgray, transform canvas={yshift=4 * \copydistance cm}]
  ([xshift=.5\pgflinewidth]gnss.east) -- ([xshift=-.5\pgflinewidth]mapgmrectul |- gnss.east);

  \node [thick, draw=localizationcolor, rounded corners] at (gnss |- mappinglabel) (radar) {\makecell[c]{Pol.\\Radar}};

  \draw [thick, -latex] (radar.north) |- (sr.west);
  \draw [thick, lightgray] ([xshift=-2 * \copydistance cm] radar.north) |- ([yshift=2 * \copydistance cm, xshift=-.5\pgflinewidth] sr.west -| mapgmrectul);
  \draw [thick, lightgray] ([xshift=-4 * \copydistance cm] radar.north) |- ([yshift=4 * \copydistance cm, xshift=-.5\pgflinewidth] sr.west -| mapgmrectul);



  \begin{scope}[local bounding box=egomotionscope, thick, font={\small}]
    \node [draw] at ([xshift=2 *\nodedistance cm, yshift=-0.85 * \nodedistance cm] sr |- radar) (cfar) {\makecell[c]{CFAR\\Detection}};
    \draw [-latex] (cfar.east) -- ++(0.5 * \nodedistance, 0) node [draw, right] (nyquist) {\makecell[c]{Nyquist\\Augment.}};
    \draw [-latex] (nyquist.east) -- ++(0.5 * \nodedistance, 0) node [draw, right] (ransac) {\makecell[c]{RANSAC\\fit}};

    \path (egomotionscope.north west) -- ++(-0.5 * \nodedistance, 0.25 * \nodedistance) coordinate (egomotionrectul);
    \path (egomotionscope.south east) -- ++(0.5 * \nodedistance, -0.5 * \nodedistance) coordinate (egomotionrectlr);
    \draw [dashed, draw=localizationcolor, hyperref rect={sec:em_estimation}] (egomotionrectul) rectangle (egomotionrectlr);
    \draw (egomotionrectlr) node [anchor=south east] {\scriptsize Ego-motion Estimation (\ref{sec:em_estimation})};
  \end{scope}

  \draw [thick, -latex] (radar.south) |- (cfar.west) coordinate [midway] (radarjunction);
  \filldraw [thick] (radarjunction) circle (0.03);

  \draw [thick, font={\small}] (0, -5.775) pic (locgm) {precfargridmapping={\nodedistance}{localizationcolor}};
  \path [hyperref rect={sec:precfar_cov_gm}] (locgmmapgmrectul) rectangle (locgmmapgmrectlr);
  \draw [thick, -latex] (radar.south) |- (locgmsr.west);

  \draw [thick] (locgmsumfeedback) -- ++(1.5 * \nodedistance, 0) coordinate (loclmstart);
  \draw [thick, -latex] (ransac.east) -- ++(2.0 * \nodedistance, 0) coordinate (locbackendstart) coordinate [midway] (x);
  \filldraw [thick] (x) circle (0.03);
  \draw [thick] (x) -- ++(0, -1.4 * \nodedistance) coordinate (y) -- ([xshift=-0.5 * \nodedistance cm] locgmmapgmrectul |- y) |- (locgmgnssinput);
  \filldraw [thick] (y) circle (0.03);

  \begin{scope}[local bounding box=backendscope, thick, font={\small}]
    \draw (locbackendstart) node [draw, anchor=west] (pgconstruction) {\makecell[c]{Pose Graph\\Construction}};
    \draw [-latex] (pgconstruction.east) -- ++(0.5 * \nodedistance, 0) coordinate (pgoptstart);
    \draw (pgoptstart) node [draw, anchor=west] (pgoptimization) {\makecell[c]{Pose Graph\\Optimization}};

    \path (backendscope.north west) -- ++(-0.5 * \nodedistance, 0.25 * \nodedistance) coordinate (backendrectul);
    \path (backendscope.south east) -- ++(0.5 * \nodedistance, -0.5 * \nodedistance) coordinate (backendrectlr);
    \draw [dashed, draw=localizationcolor, hyperref rect={sec:sliding_window_pose_graph_optimization}] (backendrectul) rectangle (backendrectlr);
    \draw (backendrectlr) node [anchor=south east] {\scriptsize Sliding Window Graph (\ref{sec:sliding_window_pose_graph_optimization})};
  \end{scope}

  \begin{scope}[local bounding box=frontendscope, thick, font={\small}]
    \draw [thick, font={\small}] (loclmstart) pic (loclmdet) {landmarkdetector={\nodedistance}{localizationcolor}};
    \path [hyperref rect={sec:lm_extraction}] (loclmdetmapdetectorrectul) rectangle (loclmdetmapdetectorrectlr);

    \path (loclmdetdetmiddle.east) -- ++(2.5 * \nodedistance, 0) coordinate (mapmatchingstart);
    \draw [thick, font={\small}] (mapmatchingstart) node [draw, anchor=west, hyperref node={sec:map_matching}, minimum width=2.75cm, minimum height=1.75cm] (mapmatching) {\makecell[c]{Landmark-based\\Map Matching\\\\({\scriptsize \ref{sec:map_matching}})}};
    \draw [-latex] (loclmdetpcfarnode.east) -- (mapmatching.west |- loclmdetpcfarnode.east);
    \draw [-latex] (loclmdetridgenode.east) -- (mapmatching.west |- loclmdetridgenode.east);

  \end{scope}

  \draw [thick, -latex] (y) -| ([xshift=-0.5 * \nodedistance cm] mapmatching.north);
  \draw [thick, -latex] (lmout) -- ++(.75 * \nodedistance, 0) node [anchor=west, thick, rounded corners, draw=mappingcolor, fill=lightgray] (map) {Map};
  \draw [thick, -latex] (map.south) |- (mapmatching.east);

  \draw [thick, -latex] (pgoptimization.east) -- ++(1.5 * \nodedistance, 0) node [anchor=west, thick, rounded corners, draw=localizationcolor, fill=lightgray] {Pose};
  \path ([xshift=0.75 * \nodedistance cm] mapmatching.north |- pgoptimization.east) coordinate (poseout);
  \filldraw [thick] (poseout) circle (0.03);
  \draw [thick, -latex] (poseout) -- (y -| poseout) -| ([xshift=0.5 * \nodedistance cm] mapmatching.north);
  \draw [thick, -latex] (mapmatching.north) -- ([yshift=0.25 * \nodedistance cm] y -| mapmatching.north) -| (pgconstruction.south);

  \node [very thick, vertical shaded border=mappingcolor and localizationcolor, top color=lightgray, bottom color=lightgray, rounded corners] at (gnss |- mappinglabel) (radar) {\makecell[c]{Pol.\\Radar}};

\end{tikzpicture}


==> figures/ccdf_ingolstadt.tex <==
\includegraphics{figures/precompiled/ccdf_ingolstadt.pdf}


==> figures/ccdf_ulm.tex <==
\includegraphics{figures/precompiled/ccdf_ulm.pdf}


==> figures/em_unfolding.tex <==
\includegraphics{figures/precompiled/egomotion_doppler_unfolding.pdf}


==> figures/landmark_extraction.tex <==
\includegraphics{figures/precompiled/landmark_extraction.pdf}


==> figures/lat_lon_positional.tex <==
\includegraphics{figures/precompiled/lat_lon_positional.pdf}


==> figures/line_landmark_projection.tex <==
\includegraphics{figures/precompiled/line_landmark_projection.pdf}


==> figures/measurement_setup.tex <==
\includegraphics{figures/precompiled/measurement_setup.pdf}


==> figures/pose_graph.tex <==
\def\factorscale{0.75}
\includegraphics{figures/precompiled/pose_graph.pdf}


==> figures/precfar_cov_gm.tex <==

\tdplotsetmaincoords{70}{20} %
\tikzset{
  pics/precfarperpol/.style n args={4}{%
    code = {
      \def\widthx{6}
      \def\widthy{6}
      \def\widthz{6}
      \def\scale{.3}

      \begin{scope}[transform canvas={shift={#4}}]
      \begin{scope}[line width=1pt, latex-latex, transform canvas={scale=\scale}]
        \draw (0, -0.5, 0) -- (\widthx, -0.5, 0) node[midway, below, sloped] {\huge Azimuth};
        \draw (\widthx + 0.5, 0, 0) -- (\widthx + 0.5, \widthy, 0) node[midway, below, sloped]{\huge Range};
        \draw (-0.5, 0, 0) -- (-0.5, 0, \widthz) node[midway, above, sloped]{\huge Doppler};
      \end{scope}

      \draw [line width=1pt] (0, 0, 0) pic {coloredhalfcubes={\widthx}{\widthy}{\widthz}{\scale}{1.}{#2}{#3}};
      \draw [#3] (-1, 0, 0.5 * \widthz * \scale) node {$#1$};

      \draw[black, thick] plot[smooth,variable=\x,domain=-60:60,samples=360]
      ({\x/120*\widthx*\scale + 0.5 * \scale * \widthx}, {0}, {-\scale * (4.5*(cos(\x) -1) - .6)});

      \draw[black, thick] plot[smooth,variable=\y,domain=0:6,samples=6]
      ({60/120*\widthx*\scale + 0.5 * \scale * \widthx}, {\y * \scale}, {-\scale * (4.5*(cos(60) -1) - .6)});


      \begin{scope}[latex-latex, transform canvas={scale=\scale}]
        \draw [black, out=-40, in=180, -{Latex[length=5mm,width=3mm]}]
        (0.975 * \widthx, 0, 2.5) to (9.75, 1, 0.5 * \widthz + 2 /\widthz);
      \end{scope}

      \coordinate (razmap) at (10 * \scale, 1 * \scale, 0.5 * \widthz * \scale);

      \begin{scope}[transform canvas={shift=(razmap)}]
        \draw [line width=1pt] (0, 0, 0) pic {coloredhalfcubes={\widthx}{\widthy}{1}{\scale}{1.}{#2}{#3}};
        \begin{scope}[line width=1pt, latex-latex, transform canvas={scale=\scale}]
          \draw (0, -0.5, 0) -- (\widthx, -0.5, 0) node[midway, below, sloped] {\huge Azimuth};
          \draw (\widthx + 0.5, 0, 0) -- (\widthx + 0.5, \widthy, 0) node[midway, below, sloped]{\huge Range};
        \end{scope}
      \end{scope}

      \coordinate (cartmap) at (20 * \scale, 4.7 * \scale, 0.5 * \widthz * \scale);

      \begin{scope}[transform canvas={shift=(cartmap)}]
        \colorlet{facecolor}{#3}
        \draw [line width=1pt] (0, 0, 0) pic {coloredhalfcubes={\widthx}{\widthy}{1}{\scale}{1.}{white}{facecolor}};
        \coordinate (cartin) at (0.5 * \widthx * \scale, 0.5 * \widthy * \scale,
        \scale);

        \begin{scope}
          \clip (\scale, \scale, \scale) -- (5.5 * \scale, 1.5 * \scale, \scale)
          arc [start angle=6.34, end angle=83.66, radius=4.53 * \scale] --
          cycle;
          \draw [line width=1pt] (0, 0, 0) pic {coloredhalfcubes={6}{6}{1}{\scale}{1.}{#2}{#3}};
          \draw [black, line width=1pt] (\scale, \scale, \scale) -- (5.5 * \scale, 1.5 * \scale, \scale)
          arc [start angle=6.34, end angle=83.66, radius=4.53 * \scale] --
          cycle;
        \end{scope}
        \begin{scope}[transform canvas={scale=\scale}]
          \begin{scope}[line width=1pt, latex-latex]
            \draw (0, -0.5, 0) -- (\widthx, -0.5, 0) node[midway, below, sloped] {\huge x};
            \draw (\widthx + 0.5, 0, 0) -- (\widthx + 0.5, \widthy, 0) node[midway, below, sloped]{\huge y};
          \end{scope}
          \coordinate (cartin) at (0.5 * \widthx, 0.5 * \widthy, 1);
          \draw [black, {Latex[length=5mm,width=3mm]}-, out=90, in=0] (cartin) to ++(-.85 * \widthx, -0.5 * \widthy, -1);
        \end{scope}
      \end{scope}
    \end{scope}
    }}
} %
\includegraphics{figures/precompiled/precfar_cov_gm.pdf}


==> figures/speed_dependency.tex <==
\includegraphics{figures/precompiled/speed_dependency.pdf}


==> figures/ulm_precfar.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
axis on top,
height=14.00cm,
label style={scale=.6, yshift=0.2cm},
legend style={font=\tiny},
mark options={mark size=0.7pt, line width=.4pt},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick label style={scale=.6},
tick pos=left,
width=14.00cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\) in \si{\meter}},
xmin=0, xmax=1799.9,
xtick style={color=black},
xtick={-200,0,200,400,600,800,1000,1200,1400,1600,1800,2000},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\) in \si{\meter}},
ymin=0, ymax=1799.9,
ytick style={color=black},
ytick={0,200,400,600,800,1000,1200,1400,1600,1800}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0499999999999545, xmax=99.95, ymin=499.95, ymax=599.95] {figures/route_images/2021-05-31-11-39-52_full_white-000.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0499999999999545, xmax=99.95, ymin=599.95, ymax=699.95] {figures/route_images/2021-05-31-11-39-52_full_white-001.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0499999999999545, xmax=99.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-002.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0499999999999545, xmax=99.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-003.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0499999999999545, xmax=99.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-004.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0499999999999545, xmax=99.95, ymin=399.95, ymax=499.95] {figures/route_images/2021-05-31-11-39-52_full_white-005.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=99.95, xmax=199.95, ymin=499.95, ymax=599.95] {figures/route_images/2021-05-31-11-39-52_full_white-006.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=99.95, xmax=199.95, ymin=599.95, ymax=699.95] {figures/route_images/2021-05-31-11-39-52_full_white-007.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=99.95, xmax=199.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-008.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=99.95, xmax=199.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-009.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=99.95, xmax=199.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-010.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=99.95, xmax=199.95, ymin=399.95, ymax=499.95] {figures/route_images/2021-05-31-11-39-52_full_white-011.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=199.95, xmax=299.95, ymin=599.95, ymax=699.95] {figures/route_images/2021-05-31-11-39-52_full_white-012.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=199.95, xmax=299.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-013.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=199.95, xmax=299.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-014.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=199.95, xmax=299.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-015.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=199.95, xmax=299.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-016.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=199.95, xmax=299.95, ymin=399.95, ymax=499.95] {figures/route_images/2021-05-31-11-39-52_full_white-017.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=299.95, xmax=399.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-018.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=299.95, xmax=399.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-019.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=299.95, xmax=399.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-020.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=299.95, xmax=399.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-021.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=299.95, xmax=399.95, ymin=399.95, ymax=499.95] {figures/route_images/2021-05-31-11-39-52_full_white-022.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=399.95, xmax=499.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-023.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=399.95, xmax=499.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-024.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=399.95, xmax=499.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-025.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=399.95, xmax=499.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-026.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=399.95, xmax=499.95, ymin=399.95, ymax=499.95] {figures/route_images/2021-05-31-11-39-52_full_white-027.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=499.95, xmax=599.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-028.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=499.95, xmax=599.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-029.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=499.95, xmax=599.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-030.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=499.95, xmax=599.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-031.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=599.95, xmax=699.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-032.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=599.95, xmax=699.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-033.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=599.95, xmax=699.95, ymin=899.95, ymax=999.95] {figures/route_images/2021-05-31-11-39-52_full_white-034.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=599.95, xmax=699.95, ymin=99.95, ymax=199.95] {figures/route_images/2021-05-31-11-39-52_full_white-035.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=599.95, xmax=699.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-036.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=599.95, xmax=699.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-037.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=699.95, xmax=799.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-038.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=699.95, xmax=799.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-039.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=699.95, xmax=799.95, ymin=899.95, ymax=999.95] {figures/route_images/2021-05-31-11-39-52_full_white-040.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=699.95, xmax=799.95, ymin=99.95, ymax=199.95] {figures/route_images/2021-05-31-11-39-52_full_white-041.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=699.95, xmax=799.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-042.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=699.95, xmax=799.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-043.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=799.95, xmax=899.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-044.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=799.95, xmax=899.95, ymin=899.95, ymax=999.95] {figures/route_images/2021-05-31-11-39-52_full_white-045.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=799.95, xmax=899.95, ymin=999.95, ymax=1099.95] {figures/route_images/2021-05-31-11-39-52_full_white-046.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=799.95, xmax=899.95, ymin=1099.95, ymax=1199.95] {figures/route_images/2021-05-31-11-39-52_full_white-047.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=799.95, xmax=899.95, ymin=99.95, ymax=199.95] {figures/route_images/2021-05-31-11-39-52_full_white-048.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=799.95, xmax=899.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-049.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=799.95, xmax=899.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-050.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=499.95, ymax=599.95] {figures/route_images/2021-05-31-11-39-52_full_white-051.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=599.95, ymax=699.95] {figures/route_images/2021-05-31-11-39-52_full_white-052.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-053.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-054.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=899.95, ymax=999.95] {figures/route_images/2021-05-31-11-39-52_full_white-055.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=999.95, ymax=1099.95] {figures/route_images/2021-05-31-11-39-52_full_white-056.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=1099.95, ymax=1199.95] {figures/route_images/2021-05-31-11-39-52_full_white-057.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=1199.95, ymax=1299.95] {figures/route_images/2021-05-31-11-39-52_full_white-058.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=1299.95, ymax=1399.95] {figures/route_images/2021-05-31-11-39-52_full_white-059.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=-0.0500000000000114, ymax=99.9499999999999] {figures/route_images/2021-05-31-11-39-52_full_white-060.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=99.95, ymax=199.95] {figures/route_images/2021-05-31-11-39-52_full_white-061.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-062.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-063.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=899.95, xmax=999.95, ymin=399.95, ymax=499.95] {figures/route_images/2021-05-31-11-39-52_full_white-064.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=499.95, ymax=599.95] {figures/route_images/2021-05-31-11-39-52_full_white-065.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=599.95, ymax=699.95] {figures/route_images/2021-05-31-11-39-52_full_white-066.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-067.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-068.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=899.95, ymax=999.95] {figures/route_images/2021-05-31-11-39-52_full_white-069.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=999.95, ymax=1099.95] {figures/route_images/2021-05-31-11-39-52_full_white-070.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=1099.95, ymax=1199.95] {figures/route_images/2021-05-31-11-39-52_full_white-071.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=1199.95, ymax=1299.95] {figures/route_images/2021-05-31-11-39-52_full_white-072.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=1299.95, ymax=1399.95] {figures/route_images/2021-05-31-11-39-52_full_white-073.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=-0.0500000000000114, ymax=99.9499999999999] {figures/route_images/2021-05-31-11-39-52_full_white-074.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=99.95, ymax=199.95] {figures/route_images/2021-05-31-11-39-52_full_white-075.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-076.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-077.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=999.95, xmax=1099.95, ymin=399.95, ymax=499.95] {figures/route_images/2021-05-31-11-39-52_full_white-078.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=599.95, ymax=699.95] {figures/route_images/2021-05-31-11-39-52_full_white-079.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=699.95, ymax=799.95] {figures/route_images/2021-05-31-11-39-52_full_white-080.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=799.95, ymax=899.95] {figures/route_images/2021-05-31-11-39-52_full_white-081.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=899.95, ymax=999.95] {figures/route_images/2021-05-31-11-39-52_full_white-082.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=1199.95, ymax=1299.95] {figures/route_images/2021-05-31-11-39-52_full_white-083.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=1299.95, ymax=1399.95] {figures/route_images/2021-05-31-11-39-52_full_white-084.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=1399.95, ymax=1499.95] {figures/route_images/2021-05-31-11-39-52_full_white-085.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=99.95, ymax=199.95] {figures/route_images/2021-05-31-11-39-52_full_white-086.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=199.95, ymax=299.95] {figures/route_images/2021-05-31-11-39-52_full_white-087.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=299.95, ymax=399.95] {figures/route_images/2021-05-31-11-39-52_full_white-088.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1099.95, xmax=1199.95, ymin=399.95, ymax=499.95] {figures/route_images/2021-05-31-11-39-52_full_white-089.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1199.95, xmax=1299.95, ymin=1199.95, ymax=1299.95] {figures/route_images/2021-05-31-11-39-52_full_white-090.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1199.95, xmax=1299.95, ymin=1299.95, ymax=1399.95] {figures/route_images/2021-05-31-11-39-52_full_white-091.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1199.95, xmax=1299.95, ymin=1399.95, ymax=1499.95] {figures/route_images/2021-05-31-11-39-52_full_white-092.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1199.95, xmax=1299.95, ymin=1499.95, ymax=1599.95] {figures/route_images/2021-05-31-11-39-52_full_white-093.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1199.95, xmax=1299.95, ymin=1599.95, ymax=1699.95] {figures/route_images/2021-05-31-11-39-52_full_white-094.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1299.95, xmax=1399.95, ymin=1299.95, ymax=1399.95] {figures/route_images/2021-05-31-11-39-52_full_white-095.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1299.95, xmax=1399.95, ymin=1399.95, ymax=1499.95] {figures/route_images/2021-05-31-11-39-52_full_white-096.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1299.95, xmax=1399.95, ymin=1499.95, ymax=1599.95] {figures/route_images/2021-05-31-11-39-52_full_white-097.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1299.95, xmax=1399.95, ymin=1599.95, ymax=1699.95] {figures/route_images/2021-05-31-11-39-52_full_white-098.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1399.95, xmax=1499.95, ymin=1399.95, ymax=1499.95] {figures/route_images/2021-05-31-11-39-52_full_white-099.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1399.95, xmax=1499.95, ymin=1499.95, ymax=1599.95] {figures/route_images/2021-05-31-11-39-52_full_white-100.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1399.95, xmax=1499.95, ymin=1599.95, ymax=1699.95] {figures/route_images/2021-05-31-11-39-52_full_white-101.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1499.95, xmax=1599.95, ymin=1399.95, ymax=1499.95] {figures/route_images/2021-05-31-11-39-52_full_white-102.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1499.95, xmax=1599.95, ymin=1499.95, ymax=1599.95] {figures/route_images/2021-05-31-11-39-52_full_white-103.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1499.95, xmax=1599.95, ymin=1599.95, ymax=1699.95] {figures/route_images/2021-05-31-11-39-52_full_white-104.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1499.95, xmax=1599.95, ymin=1699.95, ymax=1799.95] {figures/route_images/2021-05-31-11-39-52_full_white-105.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1599.95, xmax=1699.95, ymin=1399.95, ymax=1499.95] {figures/route_images/2021-05-31-11-39-52_full_white-106.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1599.95, xmax=1699.95, ymin=1499.95, ymax=1599.95] {figures/route_images/2021-05-31-11-39-52_full_white-107.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1599.95, xmax=1699.95, ymin=1599.95, ymax=1699.95] {figures/route_images/2021-05-31-11-39-52_full_white-108.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1599.95, xmax=1699.95, ymin=1699.95, ymax=1799.95] {figures/route_images/2021-05-31-11-39-52_full_white-109.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1699.95, xmax=1799.95, ymin=1499.95, ymax=1599.95] {figures/route_images/2021-05-31-11-39-52_full_white-110.jpg};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1699.95, xmax=1799.95, ymin=1599.95, ymax=1699.95] {figures/route_images/2021-05-31-11-39-52_full_white-111.jpg};
\path [draw=gray]
(axis cs:650,125)
--(axis cs:900,125)
--(axis cs:900,375)
--(axis cs:650,375)
--cycle;
\path [draw=gray]
(axis cs:820,900)
--(axis cs:1120,900)
--(axis cs:1120,1200)
--(axis cs:820,1200)
--cycle;
\path [draw=gray]
(axis cs:965,1150)
--(axis cs:1150,1150)
--(axis cs:1150,1335)
--(axis cs:965,1335)
--cycle;
\path [draw=gray]
(axis cs:1141.08153258778,658.818467412217)
--(axis cs:650,375);
\path [draw=gray]
(axis cs:1141.08153258778,33.8184674122174)
--(axis cs:650,125);
\path [draw=gray]
(axis cs:783.818467412218,1766.08153258778)
--(axis cs:1120,1200);
\path [draw=gray]
(axis cs:33.8184674122177,1016.08153258778)
--(axis cs:820,900);
\path [draw=gray]
(axis cs:1766.08153258778,1249.76331168831)
--(axis cs:1150,1335);
\path [draw=gray]
(axis cs:1183.33153258778,667.013311688312)
--(axis cs:965,1150);
\addplot [ultra thin, color0, opacity=1.0]
table {%
1596.56065577626 1597.81176585795
1597.86207364522 1599.1707850021
1599.23825919756 1600.41099320581
1600.88651760453 1601.60284269694
1602.61821202253 1602.53431655395
1604.48620381696 1603.2565254598
1606.43391363407 1603.78898251882
1608.39312268284 1604.21566604101
1610.29287302901 1604.62398366784
1612.2677177739 1605.12464759272
1614.15657437818 1605.76734569073
1615.95951706718 1606.57568895125
1617.72423473808 1607.57929136411
1619.32439953729 1608.73407202608
1620.80384813384 1610.11413790663
1622.06789993797 1611.64694032914
1623.14502195168 1613.33307753912
1624.00137922885 1615.12287611295
1624.64634032356 1617.01364590522
1625.06555912325 1618.99309121251
1625.24316038833 1620.97408512551
1625.18231231804 1622.97821738812
1624.87923114735 1624.96956142649
1624.35493729746 1626.8609561728
1623.58176825303 1628.74294836631
1622.6146800751 1630.47040854906
1621.44904985898 1632.08430219576
1620.09871553993 1633.55934155035
1618.58268678799 1634.88084122204
1616.97686574105 1635.98895705786
1615.16570751763 1636.9583178674
1613.34688967452 1637.66817401429
1611.37521323798 1638.16716907927
1609.42526860512 1638.40049738077
1607.39835763413 1638.38118819573
1605.43761428663 1638.09626302359
1603.51570515099 1637.54909175488
1601.66128799076 1636.74160309993
1599.94469780073 1635.72243499531
1598.39501056246 1634.51096079977
1596.96152944042 1633.06729032019
1595.76638626016 1631.5036261915
1594.74394457204 1629.75086564219
1593.9658812243 1627.94505264029
1593.37852750091 1626.0003265824
1593.02056801674 1624.05849278927
1592.8579582435 1622.0749946274
1592.84420406947 1620.05500241106
1592.92315758473 1618.08848599908
1593.03839098981 1616.11413876304
1593.15711982727 1614.0619359014
1593.22475120374 1612.06228052631
1593.20629272835 1610.11422062109
1593.05412048108 1608.09153335373
1592.74098958516 1606.14119042165
1592.24048113291 1604.20562270734
1591.55989937583 1602.29669104626
1590.75611644019 1600.4761022685
1589.88419879025 1598.72869420223
1588.93846121023 1596.98338070921
1587.91454883766 1595.24151800635
1586.84960586186 1593.57259527885
1585.69762526271 1591.92382264379
1584.45605850385 1590.3028908898
1583.17960690643 1588.77742999838
1581.8230264496 1587.29003773216
1580.44558008457 1585.90256349383
1579.00043140088 1584.5535700441
1577.50312093442 1583.23478341773
1575.96603727195 1581.93656551076
1574.40105169244 1580.64648144543
1572.87372222641 1579.41781968532
1571.23904432312 1578.15882009328
1569.62783783889 1576.97482543238
1568.04497938651 1575.86064773283
1566.34879650907 1574.71823772314
1564.68849394018 1573.6455011987
1562.99100560861 1572.59577997108
1561.25855569142 1571.57019366636
1559.57101720182 1570.61561377373
1557.77080319061 1569.63942503284
1556.02469020009 1568.7299703618
1554.25378053348 1567.84723584483
1552.3726179282 1566.94678749206
1550.55330423242 1566.11527082289
1548.79821071982 1565.34834998463
1546.93379809529 1564.57162326238
1545.05078838726 1563.82550741008
1543.15267650723 1563.11302609368
1541.33278567349 1562.4669098082
1539.41064610859 1561.8234648697
1537.47793048436 1561.2176475483
1535.53276002627 1560.64887609119
1533.67035731496 1560.14246053452
1531.70548267812 1559.64936349884
1529.73785702101 1559.19898613412
1527.76216150468 1558.78679703107
1525.86750758125 1558.43245422475
1523.87339580456 1558.10473126491
1521.87436382328 1557.81794772484
1519.87079247579 1557.5743597355
1517.86308174726 1557.37516774584
1515.94582378922 1557.22538516291
1513.92609804403 1557.10762764691
1511.90062886472 1557.02763600625
1509.966357131 1556.98362008367
1507.93009847005 1556.96731331878
1505.89183977916 1556.97573595311
1503.94594751885 1557.00468426775
1501.89718320254 1557.05181679268
1499.93795887454 1557.10889260161
1497.96534979337 1557.17431673728
1495.97519850416 1557.24367343033
1493.96865404578 1557.31571168059
1491.94456956422 1557.39078253141
1489.9042753584 1557.46799595652
1487.95214601636 1557.54464536728
1485.9854002119 1557.62437472563
1483.89976943847 1557.71179311769
1481.90158264235 1557.79853147145
1479.99141155319 1557.88417321845
1477.95565566895 1557.97691107187
1476.00894694902 1558.06574957412
1473.93411013306 1558.16078254476
1471.9513218544 1558.25386289183
1469.95349277796 1558.35295861862
1467.94254726359 1558.45797180532
1466.03473287047 1558.56196389906
1464.00598376305 1558.67521803466
1461.96976505016 1558.79025365835
1460.04328354962 1558.89964758385
1458.00701919429 1559.01532346401
1455.97799466894 1559.13055708595
1453.9582358942 1559.24380653215
1452.06109715861 1559.34809941941
1450.06344678443 1559.45649155375
1447.9649428887 1559.57016776196
1445.98431888339 1559.67761679765
1444.00661140525 1559.78464334084
1442.02996110939 1559.89119140192
1440.05271626571 1559.996577071
1438.07558108846 1560.10091254141
1435.99102676049 1560.21062396927
1434.0222569985 1560.31602125934
1432.06199781493 1560.42253454568
1430.00437838135 1560.53690469567
1428.06728161371 1560.64767167123
1426.03861328302 1560.77260625251
1424.02505811861 1560.9034709696
1422.02454679485 1561.03378115311
1420.03837306122 1561.16348937076
1418.06808317835 1561.29346502377
1416.11175658859 1561.42407158599
1414.0678097745 1561.56324247124
1412.04028251457 1561.70530905822
1410.12884388719 1561.84271490755
1408.03540947045 1561.9998632211
1406.06344975629 1562.1586699216
1404.11394269927 1562.33057541308
1402.09122562719 1562.52949192018
1400.09369555184 1562.75218441159
1398.12169919392 1563.00064284955
1396.17395688993 1563.27401054406
1394.15639457699 1563.58105714646
1392.16234036118 1563.90498294296
1390.19175859609 1564.24602121493
1388.24309781136 1564.6007095545
1386.31768154345 1564.96716990029
1384.33208938497 1565.37184598106
1382.3749917613 1565.79565547982
1380.45618948471 1566.24266160841
1378.50851991953 1566.73248185677
1376.5494790724 1567.24236362008
1374.58754364082 1567.7504099466
1372.62935180938 1568.22645246832
1370.68143732906 1568.62786835704
1368.72911247318 1568.91536245872
1366.75267079538 1569.04363734409
1364.70976236531 1568.95776459488
1362.74543153245 1568.62100068476
1360.82902120865 1568.02264186651
1359.01019403477 1567.18144072509
1357.35969134908 1566.14681722294
1355.80718952772 1564.90776686545
1354.35942635731 1563.44681016086
1353.14400271482 1561.93785251449
1351.98761662015 1560.24276428441
1350.98776253133 1558.53789466738
1350.05410689624 1556.80014310128
1349.13073372755 1554.98261871603
1348.27653942732 1553.24050382017
1347.41303639112 1551.4477403313
1346.54072393906 1549.61018486695
1345.6982764312 1547.8070922663
1344.84805566739 1545.96433959544
1344.02728981906 1544.16857958961
1343.19665075029 1542.3504406891
1342.3553918941 1540.51438344415
1341.53899377772 1538.7487818708
1340.66839305436 1536.89210761275
1339.81924235475 1535.1092709221
1338.947677897 1533.31233451389
1338.04306778126 1531.5033749529
1337.15091734866 1529.77074985265
1336.18460705866 1527.94726341202
1335.23804121467 1526.21923204969
1334.26461038144 1524.5035856846
1333.26391318422 1522.79908045223
1332.18080657128 1521.01600656572
1331.16896667225 1519.4061455131
1330.07126790411 1517.71723029802
1328.94804915276 1516.04113064247
1327.80505892658 1514.38274089937
1326.64384725216 1512.74563866848
1325.46751848412 1511.13035681698
1324.28105063336 1509.53606463477
1323.09130421871 1507.96198050993
1321.84202637149 1506.32909600992
1320.65253476159 1504.7930499666
1319.40404140212 1503.20087022299
1318.16045086444 1501.62625871199
1316.92528175025 1500.06800814965
1315.64249899667 1498.45199682902
1314.42971372941 1496.9249308071
1313.17155463917 1495.34085892967
1311.92642063215 1493.77502096626
1310.69123054848 1492.22577838311
1309.46013050762 1490.68667846756
1308.17006105595 1489.08866135369
1306.93112863032 1487.56900881676
1305.62525729674 1485.98401398935
1304.36197094824 1484.46767016883
1303.08670261794 1482.95496604417
1301.80343695935 1481.44873617017
1300.45731847869 1479.88516963987
1299.16829837507 1478.40219810217
1297.81862055057 1476.86471988809
1296.52479048581 1475.40222296841
1295.1634458098 1473.87730120266
1293.84605693013 1472.41148965783
1292.51487022551 1470.93572023483
1291.17391480462 1469.45472114929
1289.82930715505 1467.9702869159
1288.4828286851 1466.48667308242
1287.1333475227 1465.00275687979
1285.78413872178 1463.52892939803
1284.43498591325 1462.06369958671
1283.0854461558 1460.60872349024
1281.73452437291 1459.161913047
1280.32177142606 1457.65707649187
1278.97240231264 1456.22088363089
1277.62989537659 1454.78736703185
1276.23720777351 1453.29642464366
1274.8556867564 1451.81392749431
1273.48210741488 1450.33980414268
1272.1177714347 1448.87302027892
1270.76396614004 1447.41646536348
1269.42226584464 1445.96931100247
1268.09082341645 1444.53384663472
1266.7153279713 1443.04743848923
1265.35531313567 1441.57424982984
1264.0088692013 1440.11509004892
1262.62037968142 1438.60921824539
1261.30152457503 1437.17642207993
1259.94016280201 1435.69783998067
1258.59015160713 1434.23408478092
1257.19723858914 1432.72898951216
1255.8682244522 1431.29882042181
1254.49578373157 1429.83083021556
1253.13349693899 1428.38466809632
1251.73061922281 1426.91407432513
1250.33722877048 1425.48309336021
1248.90692325437 1424.04371349415
1247.48276652075 1422.65298256731
1246.01399354338 1421.27455430461
1244.54907468057 1419.96909214616
1242.99384990976 1418.65928236029
1241.45793375619 1417.43284422639
1239.85712163192 1416.22430597765
1238.22628235767 1415.03645716849
1236.60131917874 1413.86676195276
1234.97607489125 1412.70411728787
1233.33902547837 1411.5306761625
1231.71909719472 1410.31396523532
1230.17314542049 1409.0444873971
1228.66893920974 1407.70517707996
1227.19020696551 1406.35802475999
1225.73919628382 1404.99847946825
1224.34433865898 1403.57514848993
1223.03648201675 1402.07420814218
1221.8009612176 1400.4851342317
1220.66067987696 1398.85206453372
1219.5712014317 1397.18887482765
1218.48419950651 1395.53473048502
1217.33141660854 1393.86605926444
1216.14452817941 1392.26968220241
1214.90977476267 1390.74253676674
1213.58330431124 1389.22119156319
1212.23097529651 1387.76585207915
1210.84233925967 1386.34534769873
1209.41033241794 1384.93069722443
1208.01011570114 1383.55917867649
1206.53613735156 1382.12961576219
1205.11801651312 1380.7687268623
1203.647145866 1379.37082323179
1202.24069430833 1378.04522221598
1200.75775814992 1376.65880810375
1199.30830061937 1375.3139642287
1197.84144302614 1373.95534849665
1196.35619498819 1372.58166409796
1194.90933011589 1371.24496819371
1193.44509556444 1369.89410519913
1191.97086510654 1368.53274395536
1190.49155787952 1367.16200876365
1189.0061843305 1365.77811779442
1187.57603725583 1364.43352639659
1186.14533712297 1363.07020215736
1184.71064286956 1361.6895745938
1183.27226926444 1360.29294068628
1181.8290247484 1358.88018461224
1180.38066847706 1357.45513076721
1178.98269943326 1356.07762403723
1177.57248805504 1354.69000544955
1176.09250778302 1353.2322873965
1174.72830181322 1351.88811732588
1173.29713989028 1350.47754123876
1171.86163765538 1349.06534461065
1170.4212011544 1347.65077175392
1168.97580828748 1346.23574561062
1167.58889081218 1344.88412665841
1166.13573649073 1343.47427846875
1164.67917795954 1342.07060512823
1163.21798368028 1340.67115609869
1161.81583725747 1339.34025113533
1160.34631028884 1337.95740127199
1158.87489948507 1336.58781828575
1157.39388442035 1335.2303629279
1155.90048753209 1333.88942602246
1154.39868741398 1332.56586196819
1152.88981355682 1331.25893481945
1151.37499913017 1329.96940317149
1149.8507906609 1328.69648675336
1148.3133220306 1327.44283392548
1146.69246165927 1326.15800893313
1145.12411677933 1324.94715247899
1143.54437486884 1323.75132378375
1141.95575555407 1322.56672189986
1140.35698966796 1321.396454035
1138.6819479933 1320.19037031862
1137.06758674025 1319.05122020053
1135.44483977028 1317.92632506623
1133.81464295565 1316.81056555709
1132.10527107946 1315.65681304706
1130.45687386209 1314.56400872354
1128.79659909976 1313.48956943042
1127.12179488218 1312.43348799133
1125.35465725356 1311.35543711385
1123.63404343048 1310.34799720784
1121.89497491939 1309.3654902872
1120.13408745868 1308.40767665357
1118.43073722975 1307.50910325621
1116.63355263836 1306.58489957008
1114.82158992408 1305.6740932204
1113.07722844154 1304.81489738478
1111.24127438726 1303.92500888156
1109.4769803464 1303.07767209683
1107.62575928316 1302.19516687622
1105.85073420605 1301.35471673966
1103.99170672135 1300.48018878991
1102.21291530386 1299.64746130422
1100.43525775494 1298.81936822008
1098.57874179339 1297.96011144062
1096.80471050338 1297.14263682145
1094.95194437678 1296.29205016557
1093.10246077817 1295.44598766075
1091.33649564167 1294.64215757034
1089.49302460228 1293.80450701745
1087.65108612265 1292.97041168585
1085.89247159733 1292.1753287334
1084.05591336783 1291.3467296319
1082.22218254596 1290.51760006342
1080.39147396455 1289.68842564151
1078.56383527524 1288.86021144002
1076.73940014642 1288.03230616613
1074.91680682588 1287.20860422467
1073.09395845674 1286.38946475959
1071.27670519242 1285.57243036074
1069.47188938267 1284.75943735621
1067.60297212499 1283.91592119393
1065.82311299094 1283.11454005545
1063.97311352132 1282.28125017844
1062.20967260891 1281.48467270512
1060.37881774199 1280.65342922308
1058.55267571008 1279.82134767889
1056.73244609048 1278.98602972551
1054.91723442843 1278.14846485068
1053.1073996433 1277.30723818304
1051.30173247309 1276.46743932664
1049.49873763517 1275.63057215914
1047.62245161583 1274.76048272483
1045.82452019737 1273.92742009433
1044.02892865577 1273.10006028357
1042.23765475003 1272.28216602372
1040.37951622984 1271.44010015248
1038.53372789281 1270.60951240684
1036.77225550319 1269.82091847541
1034.94368670368 1269.00649676932
1033.12234705829 1268.19769971156
1031.23618644457 1267.36138174413
1029.43218324275 1266.5578413791
1027.63900040663 1265.75293739737
1025.78515994241 1264.91239680625
1024.01178596537 1264.09947918149
1022.17195690769 1263.25124265948
1020.33622600101 1262.3971364428
1018.57417192477 1261.57222181578
1016.74514165696 1260.70925030108
1014.91847172918 1259.8435041997
1013.09526408481 1258.97577509456
1011.34677669567 1258.14177924307
1009.53448181291 1257.26876797177
1007.73609359633 1256.37631987544
1005.95557318325 1255.44625016761
1004.20220250454 1254.46518736324
1002.47559461264 1253.42152519734
1000.84681065425 1252.35305974778
999.200424265566 1251.16082836812
997.657635666113 1249.94495051652
996.100146100858 1248.61617610352
994.656009792503 1247.28213456475
993.203640191906 1245.8431479687
991.848097967405 1244.4163288059
990.520269508566 1242.95609089191
989.172980733946 1241.39517286046
987.916288676942 1239.85447425712
986.709215815749 1238.27638828606
985.558776434788 1236.66226792434
984.468630324205 1235.01675559128
983.404436897783 1233.26807316722
982.460843670045 1231.54087920807
981.580861189012 1229.69354777723
980.83742922711 1227.87048438163
980.202863636423 1226.00752009857
979.648242921392 1224.03519196321
979.214973659233 1222.11304255768
978.880643182469 1220.1686005956
978.630355701482 1218.12320758223
978.478085158182 1216.13466751778
978.392173431771 1214.13149243637
978.354689025789 1212.19733027382
978.364766629707 1210.17114861012
978.425484839713 1208.13578970279
978.530173618534 1206.1815245259
978.685792337953 1204.14758063589
978.872522484922 1202.19747141866
979.101691949927 1200.17573420297
979.351005320659 1198.24721583684
979.639306190998 1196.25182973867
979.959579329439 1194.26905984512
980.311799650745 1192.2921113157
980.697327678763 1190.32100037951
981.112535262958 1188.35549395561
981.547586723956 1186.38752084829
981.980156365353 1184.49232944855
982.438703609169 1182.51259243463
982.882060147493 1180.60637138629
983.344552632631 1178.61624456583
983.785728158455 1176.7029958742
984.240520723989 1174.71115093406
984.672197330236 1172.80110999964
985.11172842975 1170.81442134065
985.534322156263 1168.8299575205
985.917308005611 1166.92455752762
986.288997884024 1164.93752434171
986.629276511908 1162.95004596791
986.928720500506 1160.96434519586
987.174058490744 1158.98226617301
987.355056943006 1157.00252543682
987.468298738195 1155.02833590846
987.504763140808 1152.9820528961
987.453656660569 1151.02293768691
987.307287823364 1148.99633882588
987.071089624892 1147.05576127847
986.722881066951 1145.05266563887
986.287165900856 1143.14023632971
985.73596694616 1141.17430338202
985.111024730856 1139.31395955952
984.3698772813 1137.41313746245
983.575810283054 1135.62628029646
982.668773934024 1133.81719310453
981.681701603422 1132.04903002777
980.667587016645 1130.38552456713
979.550681790592 1128.69055690745
978.38739236326 1127.02593258013
977.239141276627 1125.44962561209
976.020890212836 1123.83460205653
974.793584700541 1122.23636924415
973.584226630414 1120.64514952415
972.415917588512 1119.04612804309
971.257463637312 1117.36518211746
970.203251536843 1115.70501787122
969.228031979657 1113.99711808774
968.298739329338 1112.16928600235
967.480383232807 1110.36053399661
966.748750267921 1108.50903799126
966.112098292994 1106.61536591176
965.582525082073 1104.68696927706
965.169049774444 1102.73498292445
964.873765699359 1100.76682815296
964.671515001952 1098.79171486182
964.521973625473 1096.74137517092
964.43376626959 1094.7663074357
964.397806554361 1092.78287663113
964.406052775413 1090.78665483451
964.437215011351 1088.77662528664
964.474568410785 1086.73849951785
964.516854748834 1084.75305807188
964.558576483025 1082.74110044852
964.596459106312 1080.78322807262
964.637801787926 1078.80308747761
964.681723057369 1076.80271659232
964.731627007788 1074.77893669342
964.77604932455 1072.82569714774
964.820913063026 1070.77544940095
964.860809389372 1068.80496531437
964.899125283152 1066.83194727173
964.911982609 1064.7749668823
964.8939184551 1062.80874479509
964.917312747407 1060.7611475603
964.929125510018 1058.79879506703
964.930262379751 1056.83488370011
964.926906351198 1054.7826236531
964.922425557179 1052.80705589561
964.918263777261 1050.82298325651
964.917663575677 1048.83618398402
964.918938637381 1046.76393285772
964.919822757026 1044.7796131588
964.919697096538 1042.80747319862
964.923690615452 1040.76056496384
964.927795674804 1038.81086863726
964.928607281496 1036.78015649549
964.923829274394 1034.83853196465
964.916514174621 1032.80768325284
964.904501016247 1030.78087359943
964.890507883544 1028.75563594553
964.872384398384 1026.81192222696
964.85215307929 1024.78266902291
964.834496690032 1022.83150153408
964.81218422042 1020.78483338344
964.78860993773 1018.82214825693
964.767755839567 1016.77262066277
964.754735971467 1014.80889581366
964.749777676386 1012.76078092618
964.758407245021 1010.80447353936
964.775597829928 1008.76814684609
964.792551906707 1006.81699876154
964.809831354557 1004.77497658253
964.826432587905 1002.81655144146
964.84409265728 1000.77461314597
964.863543367102 998.819148669845
964.88459614968 996.784663197444
964.905422248163 994.837630449089
964.929376768431 992.812133079252
964.955892155331 990.7816151378
964.979932852031 988.827122622852
965.007278335564 986.779138701249
965.030699396677 984.810809575177
965.050935582869 982.83953851303
965.077713338575 980.783274084751
965.098251953505 978.81325757551
965.12357454927 976.761254519241
965.147884314357 974.803038229525
965.174723836204 972.766051579132
965.196139151491 970.824385790169
965.217197678246 968.811483975166
965.23486222462 966.811366063024
965.250738229852 964.824186317632
965.268957856596 962.767754851204
965.288442145911 960.800519405088
965.305788917773 958.760037832251
965.327707013186 956.815411230559
965.355026389987 954.82548967987
965.397732072466 952.815816930589
965.463508318326 950.792418170015
965.557273308562 948.771029423991
965.664464483002 946.777894897272
965.78449333623 944.758985429652
965.85164608487 942.800430321111
965.805116044269 940.754001172859
965.552071537245 938.813522988336
965.005162546342 936.858339043329
964.175404896056 935.069748779111
963.055639513231 933.39858020048
961.724059995428 931.895604904416
960.237433423621 930.589711680361
958.588798363714 929.424357931531
956.900579959374 928.442316688744
955.064288582856 927.558452883045
953.212429586375 926.84390960001
951.331966327974 926.275760204602
949.340327174068 925.811094875089
947.38265462019 925.441776915754
945.390098560901 925.120245742507
943.42069221417 924.827149266418
941.490735935906 924.538729224803
939.479890565148 924.233801493779
937.525973545052 923.929291076711
935.558776427171 923.607093379639
933.578026372939 923.265687288358
931.5755997448 922.907592423792
929.617657491704 922.545204463412
927.704074666171 922.195386141967
925.69554795674 921.838156727347
923.737465011183 921.49413893076
921.763482428664 921.150508033662
919.772361658861 920.807517276878
917.837030538011 920.476769866466
915.888123207205 920.145534145483
913.862235120727 919.791961624865
911.913707595783 919.4232615619
909.98545611847 919.045826324784
908.007033298711 918.644299579868
906.05154236715 918.233810231922
904.112451084301 917.81746176791
902.119854076749 917.38134914001
900.211096598972 916.964140829781
898.245240909585 916.534210675629
896.285560490882 916.110072315738
894.326448043757 915.669824704157
892.352368175005 915.194498295074
890.422897257497 914.703508628093
888.540484171554 914.198600300238
886.570452226899 913.643024328657
884.659291419521 913.089688564828
882.733731726081 912.529201533743
880.790104689499 911.968545205883
878.901067665908 911.424627690109
876.991006980736 910.876680329552
875.062112465666 910.321545746236
873.112394522116 909.758708679827
871.221495616018 909.214066864927
869.318177206394 908.661155489864
867.408853002029 908.10513228957
865.501817743455 907.544144607318
863.523607178499 906.957479804935
861.637892966875 906.389708250146
859.689127684574 905.79537801387
857.832455466531 905.223960634491
855.911352051345 904.634619240527
854.0035604621 904.044962988765
852.036691927118 903.427048875793
850.167415595797 902.823588168334
848.240215079466 902.188124964169
846.33973770272 901.552051515571
844.458326672798 900.911632831836
842.591858011543 900.264974165808
840.681411569537 899.581703111723
838.852574545018 898.917938264547
836.960462054773 898.223038371093
835.067751849937 897.527176187486
833.171867557433 896.827153061341
831.342155932793 896.147905801095
829.435563631989 895.438000265593
827.591751480891 894.748921968371
825.666783607551 894.022897270148
823.803295595856 893.31524883843
821.934413301609 892.605460874135
820.06354058608 891.900076802381
818.193758192773 891.193645898768
816.32265947919 890.48643796728
814.451489837437 889.785498561743
812.582206700917 889.086650567541
810.70685730504 888.391466695819
808.829620754549 887.692206231614
806.945019279606 886.992088818334
805.12774512029 886.317002027988
803.22733816972 885.611507144635
801.389231902122 884.928098176115
799.463141186634 884.218805117662
797.602879664928 883.533837118161
795.740356092351 882.850562513237
793.877742440201 882.177391769782
791.938887700254 881.482657839081
790.081212834452 880.816948572968
788.167205874196 880.131630205462
786.343940328563 879.483712310074
784.390968049406 878.790775733024
782.525673634578 878.131877604379
780.671996352606 877.478611739758
778.767661416902 876.806438510984
776.905375543242 876.145357468623
774.968970599333 875.446743842282
773.112768249244 874.770887062297
771.232785708879 874.070299657863
769.354461384295 873.365432976919
767.470330815114 872.660500613065
765.578579387877 871.959712499852
763.691917456364 871.266544275518
761.809144620666 870.582445452612
759.906050042969 869.899092814325
758.012242645046 869.218093048852
756.134431388187 868.531866025734
754.307536177031 867.76723546881
752.5322574707 866.871264318125
750.789719752948 865.913456981133
749.047268000733 864.991550242306
747.214904112682 864.101948887923
745.386161094828 863.336400587458
743.539392738295 862.681185610757
741.586990437675 862.085782272086
739.658016633273 861.534440131221
737.777041173744 860.984979203244
735.883204885117 860.400465742018
733.960232420258 859.764469366901
732.106078513966 859.11840891966
730.22477984477 858.448082172212
728.325028752148 857.76056586709
726.464572793904 857.086004355303
724.575257066037 856.40414694348
722.659431720398 855.713214939608
720.803563618041 855.026277079936
718.940567402097 854.327005019649
717.071980159807 853.62596693558
715.202081678569 852.919613247739
713.334156009665 852.210068051467
711.473161480433 851.501596532346
709.55580241954 850.772122015681
707.723206154767 850.064511761248
705.830175119492 849.335805064211
704.00628145215 848.649632151869
702.120039723197 847.961025964512
700.206151776581 847.270496942976
698.351113400142 846.601697003039
696.431507229491 845.907357821789
694.542778478126 845.2253344707
692.674243243387 844.551341179917
690.813578853713 843.872049793791
688.935962112713 843.185255644074
687.044141863325 842.489637564441
685.201498671294 841.812120372179
683.323180187985 841.114897897517
681.416737718415 840.413294742492
679.55390125138 839.729472852713
677.674248883149 839.043712313133
675.781776232659 838.354645920582
673.947580873827 837.689332627753
672.030342811192 836.996188107769
670.171797000735 836.327254839478
668.299771583459 835.657488883611
666.420586446474 834.984746256672
664.539994231066 834.302125815097
662.675468809836 833.60752080927
660.748733618884 832.876272717878
658.895091449593 832.170659151258
657.047806628623 831.449987829282
655.192513012384 830.719084361365
653.318919348267 829.975627215699
651.497711876757 829.249542054554
649.58626173599 828.485061233348
647.737481959191 827.745332405633
645.874636559836 826.998631425148
644.067590398802 826.276286367755
642.156455121074 825.515376788146
640.290375012576 824.77663951188
638.474704888299 824.062690498479
636.634927868533 823.343524473831
634.7773971091 822.622894516901
632.908328283332 821.903959132834
631.031950935579 821.191693100668
629.143596625552 820.487606335778
627.242514078211 819.792807710725
625.337055628556 819.110778031449
623.508115136748 818.47363116688
621.592342189546 817.826970270058
619.673838834067 817.199384962383
617.755095927942 816.588901877596
615.83787720246 815.999572391619
613.921914129257 815.431596825458
612.003609833591 814.891925890806
610.084704858033 814.386287831045
608.167720671526 813.911659796982
606.171583472587 813.450782304222
604.262194497727 813.03535495943
602.2720706696 812.626971418769
600.285219665699 812.243894809237
598.381566112656 811.905447460692
596.395877504433 811.582202566714
594.420661127506 811.28945955464
592.398003486957 811.019062636366
590.421507790174 810.779520972048
588.416974293417 810.556416863453
586.465631230604 810.355389155782
584.427532889119 810.157435631716
582.455945710006 809.967672328273
580.479381759031 809.77674697822
578.442985951399 809.579947183415
576.488312088471 809.392772498355
574.496437815223 809.212772166592
572.45926837571 809.039085047778
570.464096060194 808.885702147669
568.489022918504 808.759389727356
566.478208526722 808.715914768955
564.515274961272 808.835832200617
562.529960095833 809.198555097871
560.61987959983 809.81645119972
558.816779794228 810.63368611935
557.028840716746 811.583099742022
555.260123977303 812.55325952919
553.496719642338 813.438101293898
551.606019663922 814.148851781141
549.665828721326 814.590049778181
547.667304902479 814.735372199649
545.673480595459 814.560482348891
543.733996946571 814.080956266978
541.938302069125 813.322795023807
540.232073888898 812.262858862038
538.693372006838 810.952950520021
537.38305367952 809.454439258164
536.299465131369 807.769144890677
535.476133269194 805.939846632054
534.93913232037 804.007608738748
534.711056634296 802.068389202429
534.787937079636 800.074960248264
535.18301105023 798.080200792684
535.860388769363 796.242031825787
536.825351294857 794.49479526963
538.060468176021 792.915096603611
539.538537597666 791.540935766154
541.178997052927 790.431447472898
542.979756518835 789.591285662529
544.943910977175 789.041985179436
546.925635932589 788.823185755807
548.875393534067 788.906251827631
550.848733161791 789.297334943347
552.727058737415 789.988207291612
554.50088978596 790.978293833702
556.042437902249 792.184410046865
557.431198957976 793.678451008985
558.529955384405 795.31538575951
559.36947198481 797.139035841667
559.915014949212 799.075208144782
560.153398910446 801.037682773897
560.087861392932 803.037729765448
559.714446764608 805.006612873108
559.027786547369 806.88183077846
558.04773837682 808.617432296587
556.820047454936 810.149235007291
555.331848035315 811.479353980694
553.62155875632 812.553970245596
551.795399489381 813.304235102732
549.812278862582 813.749623347348
547.824609833825 813.856232312111
545.822293217604 813.632953197773
543.912689221278 813.099978086637
542.090669184287 812.265069778231
540.423278868727 811.20036910724
538.853463321487 809.949159858285
537.376621406427 808.628787701672
535.881195575394 807.285122729715
534.359909828197 806.0138878865
532.718203463802 804.816525967549
531.035414270367 803.752630306406
529.318128398981 802.82696242768
527.49197307848 801.980959833034
525.65005079498 801.248382526253
523.739624427419 800.580265994108
521.836581604263 799.974470468478
519.951157441343 799.413054277181
518.016043385364 798.853996115523
516.107836645082 798.313704582704
514.155280485711 797.768998974053
512.244546044513 797.245629607369
510.306112977705 796.725642207914
508.343320238991 796.215873873627
506.442594000098 795.740023941049
504.525118455176 795.27776877521
502.506021176576 794.813447971583
500.557864425476 794.389992659342
498.600105824532 793.988044347959
496.635090628329 793.605254181046
494.666585426354 793.234516587253
492.782463654068 792.886817614193
490.810577245171 792.532168887415
488.834763337389 792.191406917127
486.855854024499 791.865454893493
484.875169021159 791.552385393714
482.896138403868 791.251411111064
480.917155935362 790.964753791825
478.937331086731 790.690886336403
476.95653012269 790.427053570811
474.974337523806 790.172561793465
472.989939727244 789.925409542426
471.00224369668 789.686200246816
469.01149570941 789.448814393243
467.018078199538 789.2128524456
465.021646580377 788.976926656271
463.022049493606 788.739057147644
461.020986007179 788.500769280912
459.106420369505 788.271544281347
457.105470386191 788.031551236763
455.104398961179 787.793863306648
453.102335272604 787.559517696946
451.099111547656 787.32732540175
449.182906182795 787.105319773962
447.178831210117 786.867401045132
445.173827719135 786.620417607388
443.169488334506 786.36629816189
441.251651064028 786.118187246822
439.245674437201 785.857689772085
437.238249274254 785.598909950432
435.228363139388 785.343240641951
433.302936423096 785.102998483693
431.286722438937 784.855481609927
429.353953654748 784.622917032897
427.329190166681 784.382490191299
425.29985009949 784.148945785423
423.354417212407 783.935235341239
421.405267530311 783.729360114595
419.364027622734 783.523930069573
417.407858503607 783.338913889464
415.359765010442 783.160281611804
413.397617929206 783.004738363798
411.432612883918 782.862199060032
409.375638090077 782.725437000535
407.405426735234 782.606050940448
405.43238086047 782.496958083945
403.457449928243 782.395831328134
401.389300880189 782.297966005432
399.409244956729 782.214170729451
397.426493966494 782.143729283275
395.440905045777 782.08576798639
393.452347066612 782.038285593111
391.460364396188 781.999290527737
389.465037852048 781.968343169073
387.465398660207 781.944210197745
385.461739226739 781.927398332388
383.454892553835 781.92089625274
381.445631546425 781.92390069631
379.43562901029 781.936185407138
377.424798447631 781.954849116074
375.413463883743 781.977064513701
373.49249874264 782.001169514853
371.478555757398 782.029301041927
369.462999362677 782.059620866676
367.444543685038 782.091619420151
365.422766884929 782.124836321649
363.489067933916 782.156373114599
361.458630082975 782.187912948641
359.424022293562 782.216507292731
357.477950011118 782.241375908344
355.433689544498 782.267915526361
353.477288293174 782.294650869797
351.51676033483 782.321088784344
349.459198292815 782.349441119679
347.493037923581 782.375191536988
345.523684327945 782.395957474059
343.457802514965 782.413996894869
341.48186838257 782.425580952986
339.499931353732 782.431645720063
337.513759376527 782.433596547149
335.528597077568 782.437661176839
333.452726244611 782.437927558941
331.471035385662 782.436549457041
329.49039121073 782.43363296592
327.510222532969 782.429608258456
325.529365626699 782.424449200989
323.450518712532 782.415319393222
321.463908447745 782.403819099723
319.476017484597 782.389781038705
317.486694181577 782.370613023696
315.497305030546 782.346352686399
313.504902920517 782.315183799275
311.510172514631 782.277881756369
309.514538650102 782.231027180535
307.519611828624 782.173307368008
305.525029932748 782.10336025415
303.529796730556 782.025574730437
301.533953984333 781.944456532454
299.537853665647 781.855201352717
297.541467914365 781.755116132182
295.545919031633 781.644539031372
293.551343550771 781.52336064072
291.559323547078 781.393460499528
289.56989784689 781.254808576765
287.583111304246 781.107047640902
285.504908308757 780.941866204566
283.524910624319 780.773659783859
281.548030525741 780.59462290612
279.575243071974 780.402398726119
277.606415104629 780.19643105095
275.640292360585 779.979867442707
273.581527555042 779.742028402195
271.614610969217 779.501367846065
269.64222019676 779.246673818451
267.663518113208 778.980086899679
265.679266510257 778.700405947931
263.689439120684 778.408252771521
261.69394118383 778.103441532185
259.789219785428 777.80063189199
257.784118751618 777.472752155132
255.776271752607 777.138197809361
253.863028141596 776.815023156723
251.853560082945 776.469007649193
249.940805069442 776.132258997748
247.934659129622 775.770568025189
245.929383532027 775.402556511441
244.019208578053 775.04679029301
242.012065722446 774.667961233097
240.09907866343 774.304359018578
238.089190024426 773.917635413548
236.173123627188 773.544233807489
234.160318106218 773.145656770493
232.243037132544 772.75964903065
230.22976346456 772.346824662005
228.313001402071 771.946438519302
226.303206376413 771.519001523779
224.392083651915 771.106004056711
222.388937780611 770.667784349364
220.485584607215 770.244604983967
218.492285488734 769.792494072558
216.60332415731 769.349931072963
214.628747675745 768.869231282046
212.660516641981 768.372452722028
210.795994376179 767.886546828976
208.850134808717 767.360815568204
206.915133345546 766.821841945826
204.994107561488 766.273194520412
203.085398487744 765.719505489136
201.097941710268 765.137196709238
199.210902645333 764.587183332068
197.332169835418 764.04951076654
195.367897047389 763.499237610609
193.406919819761 762.958667647157
191.54015379819 762.449501718708
189.589259193981 761.916211917153
187.64508933959 761.387416714331
185.706136835294 760.860741842088
183.774139594007 760.328626955293
181.844495476688 759.789758283916
179.914689085623 759.245829325562
177.983440795826 758.697207558005
176.137823811229 758.171701377583
174.203341865413 757.619141391184
172.267490305655 757.066273171261
170.331234837322 756.5145183215
168.396062233776 755.963807464106
166.466285558326 755.417052437287
164.545529231192 754.875201642906
162.636671076905 754.33893110382
160.740482101382 753.805666280821
158.771112787226 753.255283047885
156.816278917541 752.712323013343
154.879570161791 752.179263880661
152.965108306351 751.656918257366
151.07723452309 751.149317124457
149.147543205377 750.635137296838
147.185863970897 750.120103093542
145.275635096925 749.623576301153
143.277355489138 749.117636884226
141.355972915406 748.645779493724
139.381419548079 748.177198934279
137.433196999627 747.731413201581
135.511874820401 747.301934060099
133.511720712926 746.868196429821
131.575495788663 746.456081826014
129.622454132655 746.046904980583
127.657124716946 745.64492649988
125.67373099551 745.260431998777
123.720206390829 744.894745646199
121.735899624296 744.533814406838
119.77840124897 744.18448555472
117.778868015021 743.835077049675
115.810362865996 743.494755943
113.833066727222 743.157745614621
111.879694549698 742.797241948251
109.980453946912 742.208097463327
108.220221131317 741.247045598734
106.742365568323 739.958329679101
105.546344599343 738.370929671506
104.700021783236 736.578058799631
104.147038869987 734.660720876339
103.856208123275 732.678189708172
103.765257399638 730.670583296645
103.825102235366 728.714212697147
103.990724779482 726.702036107862
104.234261330927 724.705265293134
104.511296847415 722.725609624964
104.802801949942 720.766733982606
105.104593515177 718.77870610021
105.398454008696 716.841471110836
105.704838593316 714.840033284751
105.999271630719 712.904888706541
106.308613551525 710.888508219092
106.60383279904 708.91469189343
106.885241444212 706.987380465854
107.173233773195 704.969737368938
107.449810111619 703.003305777551
107.722024849063 701.016873000628
107.980289465313 699.080381495571
108.230321773939 697.121062698558
108.475383793275 695.134783147251
108.715151347866 693.126285238706
108.940419077366 691.169928030131
109.161755320667 689.196389127974
109.378074982987 687.204289982226
109.588655111671 685.193011912086
109.785262644273 683.241627474114
109.985326377239 681.19439009816
110.171472902632 679.209084151396
110.345544394185 677.285581456199
110.517043715424 675.268158525795
110.669668298151 673.319820133709
110.813592249051 671.276325385177
110.93859665948 669.30170988599
111.047295211426 667.313017939523
111.134028698444 665.309560522227
111.206954785056 663.297667231316
111.264997211782 661.297114353393
111.312479474181 659.313164706708
111.351445648615 657.343534438422
111.384217650194 655.296518704007
111.410285454695 653.330198738719
111.430385125424 651.35584355673
111.445958088138 649.375170633036
111.457424955509 647.389446599769
111.46170237185 645.399419044611
111.462764016508 643.323672646282
111.458641874854 641.33016503673
111.455207363397 639.338380928445
111.444770248523 637.34639839978
111.431597530335 635.356257470809
111.416085592898 633.369235700046
111.399846278804 631.385669069309
111.378527841379 629.406457971019
111.353548991352 627.429584735122
111.318481349605 625.371247662918
111.279906666293 623.388925472575
111.239571162641 621.398055034165
111.195165930309 619.405309409987
111.147034126394 617.433512277167
111.091616902409 615.407063230266
111.028069786703 613.398297762674
110.959631229198 611.474409776463
110.882325448265 609.465027728571
110.797456563813 607.450058689977
110.704367422274 605.431021067674
110.604928493726 603.486933577888
110.492340180116 601.456944210485
110.374673090506 599.501511460431
110.237636359474 597.455679681765
110.0943636464 595.486201957742
109.942367102303 593.518386298612
109.780607807859 591.55480924677
109.6045295088 589.513410273423
109.428260882802 587.56287877134
109.235232464621 585.542667588365
109.036450434648 583.53458165868
108.844189044489 581.622011036529
108.636846073164 579.562976380926
108.439054051954 577.597995395621
108.239566575618 575.644987151778
108.031926207498 573.620492042425
107.83389674356 571.674973303083
107.630229809969 569.645884867727
107.434158208493 567.687961376637
107.237602964716 565.72655225831
107.035874159673 563.683249251764
106.842154905635 561.716693459617
106.651266726392 559.756805358622
106.453122296221 557.725443723336
106.266792550564 555.782046909171
106.074087302896 553.766961066511
105.890379926507 551.831270392003
105.699446068784 549.81330865016
105.510148585987 547.791085714697
105.329914767479 545.855434211767
105.143086429075 543.84993589873
104.954830570899 541.853800139818
104.761612386075 539.868987523427
104.557344273525 537.894327395933
104.345973084926 535.929195222646
104.120538866654 533.891863525724
103.896852556716 531.921796332259
103.670912352544 529.946372838978
103.447022427826 527.965782788199
103.222795160352 525.984712257678
102.999404976796 524.00666459108
102.787232664962 522.037908996072
102.581778991663 520.003735123773
102.407037678075 518.05223283243
102.249370878804 516.033417791562
102.116100044877 514.025868958766
102.007165912391 512.101321000361
101.908309199659 510.111007200572
101.815091930225 508.055124848099
101.723981909752 506.078789795518
101.633252500112 504.117228732229
101.523490726418 502.105505348192
101.394187065162 500.119757181311
101.239511945718 498.092372907156
101.062675482711 496.093116798526
100.862429257375 494.118956649131
100.635296288597 492.171228974645
100.368230499212 490.183211155752
100.079166974498 488.224610089368
99.7704101644945 486.245629217075
99.4470519152987 484.266464464902
99.1219133681132 482.293049341871
98.7928695172866 480.321063944451
98.4584565603966 478.331895234267
98.1253930211299 476.371236721777
97.7879214171692 474.392050563437
97.4474204980179 472.428043788652
97.1061887463056 470.436682841197
96.7774901430435 468.506482125548
96.4440909063037 466.517713822128
96.1137157276564 464.557678113518
95.7808193594342 462.574272703576
95.448240776607 460.619664387311
95.104324148462 458.620311141793
94.7674183607064 456.670821802575
94.4244102607615 454.684586057358
94.0874691788006 452.749410469918
93.7323221225329 450.743834613561
93.3800496883707 448.781124537871
93.0195261083031 446.818179124978
92.6547999842501 444.841045452078
92.2949815660415 442.901265920181
91.9302677125395 440.924302802238
91.5786455197185 438.956755241535
91.2313296894456 436.974426488973
90.7441378165809 434.187241601101
90.3864455575463 432.236038650174
90.025261850639 430.283051276156
89.6855668653402 428.295224627318
89.4420516192833 426.322996417259
89.3358932263047 424.327780650917
89.3932274601937 422.304064602018
89.6427397767995 420.318544274243
90.6666291185802 416.300821820932
91.3912134294915 414.460635659622
92.2676707593262 412.654362841823
93.2497227887802 410.95719185462
94.3712232658279 409.303605919371
95.5966735531217 407.744981628878
96.9471585113497 406.264176024861
98.4114321722686 404.884197765503
99.9821406579822 403.650425953647
101.665632258311 402.561005102567
103.394554756355 401.645707046991
105.2801910296 400.859178236033
107.137135550965 400.268360331509
109.086399610918 399.808536005947
111.099133358367 399.472221358724
113.074748868721 399.218935531794
115.001810583524 398.995228962569
116.97093524296 398.763952666329
118.994389365395 398.516820168869
120.98028185261 398.272916939702
122.925730531395 398.036117869086
124.930299192048 397.791275418817
126.887025846177 397.543085535901
128.884929225735 397.269535441711
130.912894838671 396.972152047351
132.858110289888 396.66721796836
134.819970489556 396.344903289137
136.802400382973 396.011345328871
138.696827689793 395.68995928111
140.728232625022 395.347130247734
142.674406634063 395.023279401282
144.649474995103 394.697658842241
146.650919017481 394.368944265253
148.55907056002 394.054814270945
150.610814373972 393.717456817861
152.562975746944 393.396385406627
154.530715019727 393.071804450066
156.513759069985 392.741501796354
158.513974160581 392.404802379863
160.406359965869 392.082132955915
162.44221846885 391.730691260562
164.3652733788 391.393944982253
166.302119363155 391.049880045157
168.251884435063 390.696134322171
170.213546210353 390.332377670633
172.185458781435 389.958850674772
174.166910251463 389.574770590496
176.158601252655 389.180381586679
178.159220457499 388.774622155763
180.033007069546 388.385946748516
182.046373381896 387.960727954836
183.933036110262 387.556112882391
185.963435038965 387.116672468903
187.865426328347 386.701778926302
189.773868195638 386.282413208585
191.824285854281 385.829789667248
193.741921512756 385.4060138055
195.66332638409 384.981301084063
197.58795774597 384.556170602964
199.653027452514 384.102582973515
201.583970742842 383.680464845507
203.519441311221 383.259099697179
205.460778317057 382.837928910442
207.409696155112 382.416792535927
209.366869634291 381.996793571757
211.3311758934 381.578421697156
213.3042006799 381.163138678655
215.283173488782 380.749982405591
217.2646443258 380.340428822146
219.106263776279 379.964277074111
221.090375538347 379.562550166333
223.074694315958 379.162253358309
225.058791300508 378.763316442409
227.042127476064 378.36339056633
229.025342456019 377.963209962712
230.865600779917 377.591391573397
232.844885115568 377.190436624569
234.822509570288 376.789214729041
236.79872024922 376.387717792467
238.774153358735 375.98862095796
240.748441237491 375.591421582306
242.721847071415 375.198399666949
244.694280473579 374.809901318821
246.664928501699 374.423035189027
248.634603956687 374.038174049563
250.603405486034 373.651961267062
252.430907549785 373.292196885186
254.397482684885 372.90288504499
256.362725100006 372.517861795323
258.326861358227 372.131967181308
260.289751981989 371.743900773444
262.249648783748 371.349973694127
264.207819711879 370.952420878681
266.162174905088 370.547397153618
268.114804831488 370.138735474222
270.203902988584 369.698975885696
272.151323101662 369.286855886171
274.097576671212 368.873004786214
276.043149149178 368.458331492629
277.989532465547 368.045133273037
279.933834517677 367.632950998691
281.878184762356 367.222975050074
283.825607771138 366.815816208379
285.775863759632 366.409065087534
287.72915197576 366.000933960199
289.685467004199 365.592003743438
291.643347865428 365.181993456653
293.600881485334 364.765429803379
295.559125962454 364.342266038676
297.520483035336 363.917128579582
299.484235164569 363.488813765725
301.450196680379 363.059594886954
303.419341931783 362.630351626734
305.390367447793 362.199105576125
307.221043803881 361.793377473854
309.193121765099 361.350344783527
311.165018412663 360.902113420618
313.13918942044 360.45150161262
315.11648175221 359.999418654017
317.0949464178 359.547498287246
318.931829380641 359.127838793419
320.909634098698 358.674925456014
322.887389504831 358.219091603495
324.867143400356 357.761207896469
326.70668387718 357.336885909974
328.689438134521 356.881800673729
330.672351291254 356.426647983564
332.655723023708 355.97096627227
334.640225264209 355.51606704063
336.483413472046 355.094366502988
338.467727390093 354.643406364065
340.452688629086 354.192343481927
342.296452551529 353.774174850473
344.282215337967 353.321181761164
346.265806082824 352.865183637555
348.246359592435 352.403090129381
350.225856297268 351.936230925255
352.063160474407 351.49952424752
354.042262523752 351.029921954751
356.020588011745 350.555274991909
357.999228954291 350.076825191832
359.836089480227 349.629895222484
361.815355877425 349.148236775828
363.795753859353 348.662272099591
365.635710535569 348.208515588247
367.617338829326 347.718529632106
369.600209904745 347.229012516795
371.58380184747 346.735787343073
373.425909107924 346.273517373314
375.408888303526 345.772514398321
377.389320463025 345.267380755233
379.229205565824 344.792728736404
381.211683003969 344.277367742551
383.194648928418 343.759567919758
385.035685324758 343.279986640871
387.019571454841 342.762527494456
389.00512437148 342.243151558748
390.850072125924 341.758307385075
392.836518748018 341.233299844058
394.681851821615 340.745757489546
396.66939733417 340.220328689535
398.657824474182 339.695152951633
400.504553623516 339.206310316116
402.494499853484 338.679948308302
404.344849211145 338.193764006917
406.338884837502 337.672737406302
408.334261222135 337.154284921485
410.18818333987 336.672879534981
412.185813064599 336.157069724525
414.041458757998 335.677194461632
416.042014863343 335.159957561981
417.901410683595 334.67969228713
419.904410550202 334.162628521513
421.766285800073 333.683437669207
423.773864643253 333.166421394985
425.638384208192 332.68535634288
427.647050997784 332.166511802725
429.511776814191 331.684196984359
431.520914890109 331.166548788739
433.386257768013 330.685290611281
435.394199337105 330.165783286749
437.257566955315 329.680862647649
439.262096886586 329.156550850542
441.121322704818 328.669230004241
443.120763615071 328.143511832593
444.976713089068 327.656678194089
446.97309969814 327.130659447369
448.968587779894 326.604365652884
450.821372327148 326.115377292141
452.815626638879 325.587679211578
454.66597013608 325.0974251983
456.657920906071 324.570868919208
458.507753833915 324.084027736135
460.499999149994 323.560783409718
462.492298668831 323.039176625213
464.341276645335 322.555550471524
466.332160884694 322.036046706241
468.181707580137 321.555994920378
470.173161363312 321.039453774033
472.166862471565 320.52382525459
474.017963946997 320.044531470879
476.011926032002 319.528207968478
477.862616498542 319.048166383285
479.855814413036 318.53072018565
481.706290873422 318.049316766892
483.698627589539 317.529575820082
485.689657812977 317.007234902721
487.537962191171 316.519579900007
489.528552380039 315.992273359494
491.376868262334 315.499209892226
493.366898180715 314.964821291434
495.356420146346 314.427521649716
497.202325915471 313.925524617953
499.190336341188 313.383567331781
501.03673421203 312.877785568397
503.025676134025 312.330360518594
504.87215434755 311.819960041962
506.860668850472 311.270484437797
508.851691643428 310.726137941434
510.701288993389 310.225365545646
512.696525212086 309.690347213769
514.551946961066 309.196792416098
516.550856190421 308.67008699109
518.402669387742 308.184652367278
520.404185795238 307.661853264766
522.264559444371 307.181104092717
524.269365819769 306.663206797767
526.131438045339 306.182594230448
528.138106968309 305.665539736983
530.003544967717 305.184807433203
532.013431244974 304.667941578849
533.882269316892 304.191796395309
535.897764223538 303.682719715558
537.770314954094 303.211282842419
539.788702556216 302.70543620389
541.664360818638 302.238172354909
543.541353643622 301.77205964139
545.565369006513 301.272326897706
547.445775887936 300.809630925717
549.469472480045 300.313455656316
551.347696004126 299.854364698343
553.370219360401 299.361706917461
555.247944341358 298.906074401242
557.1251356283 298.453514364969
559.144802826085 297.968747599984
561.019277414664 297.521380540934
563.037526588716 297.04292034853
564.911255162071 296.602143879647
566.928529863615 296.130515623953
568.801997534773 295.694976140312
570.820036641413 295.227407140896
572.694945750064 294.794834300781
574.715409162626 294.330881646712
576.591652162523 293.902063334172
578.612660200171 293.443030238554
580.490694786084 293.019780712018
582.515160988941 292.567894524597
584.396249592795 292.150619566531
586.423745839204 291.705329903934
588.305960791088 291.293368139392
590.331954613363 290.850197757036
592.213618012189 290.439972776274
594.240469356719 289.998845043973
596.123376157568 289.589083972236
598.151835140297 289.148403504178
600.035696664323 288.739527654303
602.065159362968 288.300958492407
603.951099398933 287.895995251082
605.838939167301 287.494447310586
607.874648965498 287.065729939368
609.765519016224 286.668210131628
611.802079649353 286.23888841713
613.694023609061 285.840374834093
615.733564914995 285.412984183905
617.629418453402 285.018400617266
619.527302461138 284.626647069817
621.57250790781 284.206718055614
623.472999241676 283.819029262346
625.521122520533 283.403343566843
627.425172061414 283.019596933885
629.33193567194 282.638324852605
631.387520722346 282.230562063601
633.29712407373 281.854924931805
635.208221399073 281.481484776537
637.268498952113 281.081340833787
639.183423089269 280.710871816096
641.09956220194 280.340925058966
643.017409355244 279.971860185139
645.084926267923 279.575889687864
647.006590210081 279.210014748132
648.929614186267 278.845781951692
651.002532405582 278.455478703427
652.929580259929 278.093579677255
654.85806480225 277.731402326777
656.787859149203 277.370826862126
658.719573598588 277.010664462158
660.801588086325 276.623106636886
662.737763176981 276.263478112787
664.67485855919 275.903052737619
666.613517229573 275.541393407359
668.553006742747 275.178398273448
670.493521516157 274.813830769621
672.582082720304 274.418352189939
674.520871730615 274.047432265112
676.459960567558 273.672642164546
678.398441494859 273.293354570603
680.335808987641 272.908424387449
682.272432177022 272.516857695631
684.209352375105 272.117060543721
686.29426460898 271.676111073144
688.230128717393 271.254854682068
690.165333127797 270.819033593257
692.098794830992 270.370978099343
694.031417928179 269.916880614341
695.962328744821 269.459480618304
697.891048694325 268.999940349883
699.817887062617 268.540485160562
701.742801697292 268.08045378906
703.666807577167 267.627744517291
705.733430988086 267.150674661445
707.643632508261 266.720985444321
709.545479079523 266.308189396533
711.58516362885 265.887210190923
713.471616249559 265.5222002492
715.493544940402 265.156008803379
717.361366148062 264.836177257612
719.360762093173 264.510926036766
721.346576157861 264.206143838649
723.317474866774 263.922485227735
725.268392700019 263.659683749691
727.332524741928 263.396383214863
729.234777283599 263.165907449093
731.249081524285 262.934167979074
733.237605020886 262.717296533312
735.195445856728 262.512246365512
737.252480306257 262.304072032016
739.279350625177 262.105698779164
741.277536474272 261.916720076947
743.250028275363 261.73404527196
745.200611272284 261.55395767686
747.131809266246 261.372799357387
749.168683469874 261.175302361434
751.194250891219 260.969999890258
753.091569350171 260.773384987286
755.097612485723 260.564006801283
757.094089232044 260.352906649437
759.084834772706 260.140848427735
761.0728117863 259.931729418563
763.061463302432 259.724461984932
765.051513476542 259.520758418927
767.043013442247 259.319725454397
769.036060189967 259.121341213029
771.03059302256 258.926830153252
773.025205425278 258.733787165416
775.022169256175 258.545614548357
777.022832875077 258.362110505022
778.908743736343 258.195631233539
780.914573642129 258.026733628094
782.923599118826 257.867879551951
784.935177778011 257.715898842369
786.948978373012 257.569793788944
788.964248399262 257.427494019622
790.863223271579 257.297448572531
792.882997051928 257.162904893055
794.903903741023 257.0334254057
796.927585897616 256.910491395246
798.834915052708 256.800560818662
800.865378635302 256.689565949998
802.899652074067 256.584386521901
804.81856765154 256.488408215596
806.859680568793 256.388576330108
808.78296041056 256.297661948737
810.828875693829 256.201852920482
812.877390124457 256.106107988901
814.80809398757 256.017499088619
816.86157605855 255.920857084955
818.796718698611 255.830707974492
820.734128740752 255.734098192536
822.795513612658 255.625174786842
824.737850865147 255.517670017497
826.801359000561 255.390728678369
828.744718522322 255.263170318241
830.688497407055 255.125413203235
832.751959440951 254.960011053238
834.693528561078 254.782770669768
836.756941695101 254.568845724477
838.699138642926 254.342898299685
840.638760729055 254.091412491405
842.698220284352 253.796952558204
844.634563361286 253.49450712383
846.567995554738 253.16880086918
848.498068612138 252.819657394478
850.544208834189 252.417674574031
852.464033495638 252.006502591497
854.377150301382 251.565670968152
856.28245307319 251.093898516515
858.296021435508 250.555854704132
860.180032213611 250.013683942278
862.052081439857 249.435809453214
864.027000676409 248.781186781675
865.868328949328 248.125908841909
867.688049913881 247.435182079161
869.58855811423 246.664519875404
871.447292460381 245.856369382615
873.266986514812 245.016295478135
875.046572689723 244.141618338461
876.790837804444 243.241633695548
878.601134846964 242.266321382387
880.277258588224 241.326244812745
882.016658500974 240.311566814313
883.722251358035 239.27601893681
885.392656313742 238.218060139069
887.124166813452 237.076908443049
888.740014208556 235.968478276213
890.331667616663 234.832031721435
891.988203000558 233.605743329446
893.53710748912 232.420338557608
895.150463290415 231.143561585838
896.656843678599 229.910168596542
898.223766236432 228.583697569946
899.686540747161 227.303644674031
901.207565117545 225.927380989784
902.627096277985 224.602282957507
904.104360041961 223.18282295602
905.489805033967 221.822401241422
906.941662957764 220.373227285842
908.31034778128 218.992879654083
909.753873476184 217.533837837514
911.123088882161 216.15039540567
912.495103442815 214.767069049379
913.951154552447 213.312059903811
915.338318203365 211.940151406373
916.818485308407 210.507382346139
918.239481973775 209.167731602565
919.682039577374 207.848460848251
921.232368637292 206.485916575354
922.729923036087 205.225509882462
924.34064078317 203.92652077103
925.89292976078 202.725632700236
927.470735312246 201.555017632679
929.073433827494 200.416050601967
930.789389129414 199.250091665826
932.437979054799 198.179695543889
934.104286557053 197.145830714893
935.882051025534 196.094759489273
937.583890017328 195.136800002715
939.30199082711 194.213683800973
941.136190512357 193.280568064633
942.892738682924 192.435804262682
944.762976108891 191.5854980563
946.550904018952 190.818975507345
948.453128049387 190.049440514617
950.267888234242 189.356682295389
952.196925193234 188.665230676704
954.035754000825 188.045626159414
955.985596653541 187.428964122625
957.838874048713 186.88152654278
959.801209694422 186.343669387556
961.765649308297 185.843730092132
963.728457847761 185.373720201405
965.58532650707 184.952527189007
967.536915547957 184.529960671984
969.578229010577 184.101722324225
971.504879833104 183.705733086022
973.420180917956 183.315015109697
975.421449719448 182.903644903555
977.406076334268 182.490344683035
979.367568885654 182.07450346824
981.303955463381 181.652533201469
983.212125322594 181.217509654331
985.179583130637 180.745718047108
987.105241423441 180.261893632107
989.070552068675 179.746670870298
990.97482549048 179.229676148007
992.8883665877 178.689977806294
994.802131562425 178.12898538308
996.707147173249 177.551688182207
998.670633320999 176.93764829766
1000.53757891276 176.338241242703
1002.43114257226 175.716333574759
1004.3809613096 175.065620112699
1006.26348183763 174.42692350013
1008.13632190541 173.785329965859
1010.06463264343 173.12589633245
1011.94326138077 172.481721954795
1013.84016870435 171.83442764676
1015.7525513057 171.184085542178
1017.65405956542 170.553124934702
1019.56880434776 169.92225282924
1022.87376021946 168.886978880117
1024.83144466287 168.633685484485
1026.82566659973 168.806506262182
1028.71775877239 169.346721249106
1030.50909981196 170.238393433685
1032.13669324492 171.410887363808
1033.51487405346 172.786626778485
1034.73185026923 174.386565284586
1035.70579259392 176.090812987311
1036.53372199422 177.924463350937
1037.21316181151 179.774388043214
1037.82646024075 181.734072681691
1038.36321084651 183.646184550898
1038.86890291023 185.544781323783
1039.37539001867 187.521613659434
1039.84487435077 189.416412589085
1040.31373637455 191.355114236861
1040.78021363729 193.343276334633
1041.22407685744 195.251590506469
1041.67565469556 197.227268142082
1042.11053443386 199.144964409102
1042.54225024432 201.073022402352
1042.98488775002 203.077181990097
1043.40787459918 205.019861645955
1043.82576495966 206.972936438692
1044.23672401336 208.940787698819
1044.629143976 210.859453762478
1045.0187387642 212.802784406032
1045.40457545306 214.76821374517
1045.78774761085 216.751054981612
1046.16149833099 218.733003883976
1046.50934848493 220.63900548062
1046.856700786 222.622159830146
1047.19120183531 224.619197831473
1047.50253791657 226.557395235306
1047.81268746797 228.579890966212
1048.10328111376 230.544357662673
1048.38491228639 232.52128852753
1048.651169453 234.489455910386
1048.90261795054 236.447367437092
1049.14952003797 238.477600736399
1049.37213212466 240.434635369842
1049.57832360328 242.398550619727
1049.7751974349 244.378221182755
1049.96622422029 246.372205003778
1050.15153065123 248.379728077804
1050.33050155211 250.396288440549
1050.49510192903 252.344541432272
1050.65913485569 254.382391384919
1050.80882443109 256.352165084238
1050.95268844719 258.330019783832
1051.09252185151 260.315488283689
1051.22551065964 262.309846569326
1051.35283834908 264.313369533809
1051.48171977944 266.324662982349
1051.6091768169 268.345451609171
1051.72927617845 270.288310083083
1051.85185805328 272.31897455389
1051.96681375053 274.273385038467
1052.07638304663 276.240653176426
1052.18567092689 278.303528807734
1052.28501810066 280.295493859231
1052.37689106353 282.29575604167
1052.45544380542 284.220848228345
1052.51857113496 286.241705506764
1052.56129802191 288.276417083956
1052.58347532284 290.229578673679
1052.58836146269 292.263612129791
1052.5751244121 294.209761924416
1052.54702938543 296.241248633005
1052.50722414083 298.282283199658
1052.45840041333 300.251008670332
1052.3989516283 302.234799133336
1052.32849567644 304.232684631959
1052.24702519261 306.247856159928
1052.15782150459 308.193823060121
1052.05352663388 310.247485387926
1051.94103221352 312.233535281282
1051.81123192873 314.242147754879
1051.66699654224 316.176771497916
1051.49683920998 318.221170272369
1051.31809085354 320.184254257461
1051.12519576792 322.157804948205
1050.91917603507 324.144306698173
1050.70145430914 326.147325786611
1050.48474308059 328.075349810984
1050.2457699083 330.122947598055
1050.00694519809 332.093523291511
1049.75534307974 334.082126210705
1049.48833254706 336.084688659898
1049.22063927717 337.999201825596
1048.92569834201 340.025017480334
1048.63641542672 341.959048705126
1048.33665999197 343.904521024818
1048.00883430293 345.967192751927
1047.68519949435 347.939651640469
1047.36698596551 349.817572230531
1047.01911129403 351.81007737189
1046.65824919628 353.81146508479
1046.30521997076 355.715268178627
1045.92481071773 357.732897762692
1045.55944390153 359.650818735915
1045.16687792307 361.682806232578
1044.7869289949 363.614852784903
1044.39941675274 365.555822589116
1044.00506643062 367.50679654476
1043.60317516487 369.464410229617
1043.19145049898 371.429005420809
1042.77115603677 373.39949573108
1042.34300419947 375.370226202309
1041.90728536428 377.339667612263
1041.48933113227 379.199537590777
1041.03877439869 381.17128478909
1040.57882837821 383.148217974699
1040.10753030199 385.132555482734
1039.6525538681 387.015051109714
1039.15992643903 389.016699256889
1038.68569582627 390.91285933565
1038.20274164964 392.815082276182
1037.71221543675 394.724345679739
1037.18019731969 396.750768780542
1036.66717928496 398.669607781475
1036.14502122735 400.594498561866
1035.61461569202 402.525087967907
1035.07866936745 404.46118459732
1034.56975727322 406.287730881638
1034.02567824224 408.233753494301
1033.48071583415 410.185566229443
1032.93635282478 412.142401230203
1032.42377653457 413.990535661777
1031.87834168963 415.961282120812
1031.33306917296 417.938567102332
1030.82124973766 419.806508379296
1030.28272297013 421.795939386769
1029.7829962175 423.668257148652
1029.25943356948 425.654120499592
1028.77300209693 427.520608596275
1028.26602306757 429.500218596117
1027.77009134811 431.47686308431
1027.31203384273 433.337390760856
1026.83379542372 435.316375337965
1026.36612612862 437.298580190395
1025.93598729559 439.169446933626
1025.4898448458 441.162592391304
1025.05506807571 443.162183858454
1024.6516793667 445.050764040108
1024.22871715957 447.063758263282
1023.8347936233 448.963099930061
1023.42042111886 450.984629498081
1023.0332983038 452.890930764602
1022.62530068982 454.917094335021
1022.24652276804 456.825024390376
1021.87516304257 458.731981640697
1021.4893057448 460.758842557566
1021.13659483537 462.668545550075
1020.77135591745 464.699524140762
1020.43356743658 466.613883540924
1020.08297400194 468.651208696536
1019.75904033307 470.572366612331
1019.42141751295 472.618544677636
1019.10912881499 474.549554187281
1018.80253932449 476.485257786864
1018.50264158967 478.426654064377
1018.19241374192 480.497696437942
1017.91002232759 482.45413185209
1017.63380541561 484.415617883423
1017.36300736464 486.379949162684
1017.09986700425 488.346388283985
1016.8452790885 490.31449571501
1016.60007421084 492.283478845593
1016.35102851718 494.37759789434
1016.13040895168 496.351411689774
1015.9213172283 498.326945898431
1015.72496817343 500.301992396918
1015.53899705631 502.27661285953
1015.36237062118 504.249900086343
1015.19753894573 506.223642274857
1015.04530078407 508.198327239832
1014.89159326171 510.299226433713
1014.75357180085 512.277714194019
1014.6219248716 514.257943238016
1014.49813215647 516.239748018509
1014.38529621068 518.223278969267
1014.28522241868 520.205654109045
1014.19397674804 522.188267111487
1014.11056185585 524.171791886709
1014.02765922195 526.277288080701
1013.95388901778 528.254922620453
1013.88517864298 530.228762033449
1013.82122659955 532.199108067162
1013.76016813597 534.167097616083
1013.70180200416 536.254268824756
1013.65110218526 538.215780474273
1013.60432498396 540.173448919985
1013.56136527314 542.250442378682
1013.52719812768 544.205141889131
1013.4970285664 546.159408563248
1013.46779064719 548.235028157697
1013.44329224173 550.189682283717
1013.4227986885 552.14441007873
1013.40631908989 554.219172825797
1013.39472611039 556.171973860398
1013.38796161738 558.245244325188
1013.38418728834 560.194986531264
1013.38356318227 562.143848181201
1013.38963134868 564.213222257995
1013.40333666987 566.15845833276
1013.42361028845 568.224846372216
1013.44604129211 570.17015526272
1013.47639489955 572.234714462932
1013.51174075408 574.174417168702
1013.5571455408 576.232375183484
1013.60188117615 578.166203077759
1013.65368616796 580.217111888028
1013.7078556493 582.141965116811
1013.77298295306 584.179612093385
1013.84932467312 586.208242362116
1013.93791086391 588.226580608077
1014.03757596534 590.233952430017
1014.14636357397 592.229717613135
1014.26291563441 594.212031048175
1014.38609109702 596.177745500303
1014.51471776319 598.125079745176
1014.65901447854 600.165299979144
1014.81046159505 602.181088757305
1014.96860503896 604.17093324473
1015.12860312882 606.131397703953
1015.30062048512 608.171667459273
1015.47652306871 610.182578615653
1015.65535272134 612.162558103704
1015.83585911742 614.112326268839
1016.02778491138 616.132119050665
1016.22320318459 618.115891950415
1016.42042076653 620.064521408057
1016.62619193989 622.077171319935
1016.83281478802 624.064398056833
1017.04013531979 626.030078839294
1017.25939049971 628.067540426821
1017.48316042528 630.081673326631
1017.71096685823 632.072106314361
1017.93883096791 634.040739363162
1018.16681178688 635.988050572947
1018.40545607855 638.004737692433
1018.64400127815 640.001003572102
1018.88062267448 641.977566807222
1019.1174123574 643.950865801314
1019.35678657615 645.931196404319
1019.60009406907 647.926608951755
1019.8532396125 649.93645696313
1020.10129916688 651.871003789622
1020.3570247612 653.816662327447
1020.62908722624 655.860746832045
1020.89925622255 657.825753163563
1021.18161167102 659.801830711221
1021.47399296584 661.790455134777
1021.77826662231 663.794583463516
1022.08419168297 665.723763931956
1022.40446959962 667.66592196586
1022.73717398107 669.620542209648
1023.08591622261 671.587179995139
1023.44830053942 673.564465493326
1023.82622785773 675.551604118667
1024.22178467554 677.546910782263
1024.61529278077 679.455062462794
1025.04430834158 681.466895187297
1025.46741196756 683.390679176548
1025.90625751528 685.324040649452
1026.36090128698 687.263883871314
1026.83305492306 689.211358789855
1027.32262891769 691.16301059583
1027.82884229209 693.119199962435
1028.32585617271 694.981825430644
1028.86709420594 696.945804647858
1029.42186407572 698.914120018638
1029.95860657568 700.790445500982
1030.50592629555 702.673263095893
1031.0912565063 704.66246091214
1031.65502215665 706.5576355894
1032.22666702224 708.455389488389
1032.80325338873 710.350350402122
1033.383510549 712.237502145804
1033.99712495405 714.215456051875
1034.58526440287 716.086762147405
1035.2099548142 718.051197398788
1035.8089160898 719.919322414498
1036.41454091882 721.79056833083
1037.02923572265 723.666041501002
1037.68800479018 725.644183173988
1038.3248642056 727.527973288489
1038.97059172338 729.418859202412
1039.62572448011 731.316502357027
1040.25445330242 733.120916288992
1040.92610796477 735.033816082127
1041.60557024412 736.955089498957
1042.25789830764 738.782930359444
1042.955692366 740.717415389931
1043.62570200854 742.555272708682
1044.30376406035 744.399491968972
1045.02757106951 746.352666539957
1045.72045671752 748.207478743876
1046.41463458128 750.063365050038
1047.11018216109 751.917197370331
1047.80558864953 753.767456857425
1048.53819779895 755.714001023553
1049.23158977178 757.550630437869
1049.92548878557 759.3808679357
1050.66032166923 761.305926599963
1051.35960143272 763.123232960526
1052.10246120741 765.034965850744
1052.81054601543 766.844762186529
1053.56108470639 768.753187667851
1054.2738685579 770.559909718902
1055.02421203106 772.467271775946
1055.77145035324 774.374085483671
1056.47548468271 776.179634528494
1057.21563160258 778.081036218146
1057.91271665884 779.876427188849
1058.6442258909 781.762716261662
1059.37296188755 783.63815915237
1060.09657654792 785.501080908619
1060.8154663773 787.351167925435
1061.56713510162 789.283400566331
1062.27552527214 791.1039421865
1063.01628062983 793.005578555425
1063.71869640216 794.794716032652
1064.45620353231 796.660812724385
1065.19011685554 798.510647021295
1065.95966633939 800.436099470927
1066.69046743662 802.253143569903
1067.45587587336 804.142949554351
1068.18243298098 805.924381701966
1068.94274548619 807.775689729508
1069.73756595814 809.69584903043
1070.49335673936 811.512412075472
1071.28370139721 813.400213462295
1072.03532079402 815.186888753729
1072.81971141007 817.040532804096
1073.60588592377 818.877372983687
1074.39001155971 820.702986388294
1075.17460495858 822.521271806458
1075.99575675691 824.417079989276
1076.77553256023 826.225228340834
1077.55320464506 828.031711704833
1078.364055398 829.916509307
1079.13638579468 831.717742874116
1079.9360403968 833.598755708866
1080.69398433304 835.392327033536
1081.47706906634 837.259524704549
1082.24849390371 839.117273815815
1083.00116922994 840.96540379987
1083.74391316429 842.802575654853
1084.50068039429 844.708026585666
1085.20410899248 846.52044445991
1085.91455749398 848.399366423302
1086.58981035405 850.269035193694
1087.2444904748 852.210366614499
1087.81693141009 854.073771025074
1088.35755916421 856.017597631656
1088.83271083926 857.961812187949
1089.23770501282 859.913310388117
1089.55935803778 861.866528285928
1089.79684956472 863.896004867121
1089.94035133798 865.918136985673
1089.98959559497 867.854032403915
1089.95471037807 869.86539802697
1089.84561292427 871.874095831209
1089.65181420302 873.878737773172
1089.3732513195 875.878879145662
1089.02410027679 877.797161720569
1088.57379492421 879.787395154422
1088.05540837458 881.692612786776
1087.4491046551 883.589397633845
1086.73901221821 885.476104893324
1085.95314608778 887.256429532707
1085.02390556179 889.057315965009
1083.9939453797 890.786270668811
1082.86585227445 892.431986904435
1081.64338948807 893.994553490284
1080.33112899495 895.486670131011
1078.92019785978 896.913480539733
1077.40997036522 898.26801413309
1075.86599499655 899.493366458434
1074.23841672945 900.61864391626
1072.47199967836 901.679406893508
1070.71463342505 902.58539614843
1068.90124773045 903.377895601368
1067.04351701608 904.054040044456
1065.06885516403 904.645440273459
1063.14535566645 905.12359092582
1061.20271955112 905.53375171254
1059.24580425958 905.898593302
1057.27522488505 906.241471037434
1055.29113519244 906.574342686923
1053.29307821827 906.903586907343
1051.36926592683 907.215501001176
1049.35669289496 907.535127518078
1047.4264650811 907.83624542387
1045.41763050572 908.144805828528
1043.41856624696 908.445287398244
1041.42806529313 908.74069076184
1039.44620234861 909.030828431154
1037.47170303443 909.31553358084
1035.50475322431 909.596500245067
1033.54402890927 909.874157159779
1031.58915589416 910.151639308012
1029.55999162924 910.443013902704
1027.6209664645 910.7248703895
1025.60890155316 911.019536674352
1023.67699871196 911.305581569325
1021.65793638882 911.609644371982
1019.71136583634 911.910894345039
1017.75778008317 912.227554817243
1015.71682080773 912.574112023306
1013.75699919281 912.92426412348
1011.80464312713 913.294542605729
1009.86558371142 913.683438853407
1007.86687012536 914.112013671607
1005.97174364741 914.545390363741
1004.02365551566 915.019637782281
1002.03024376307 915.537861032971
1000.14164353509 916.068333935324
998.194251045845 916.658892781674
996.329648456113 917.264588213212
994.475312477565 917.911445413902
992.560307236457 918.633913218278
990.739952685987 919.38425719787
988.883395685224 920.219175724229
987.143197705494 921.080070243344
985.380703370133 922.040863076455
983.663823310703 923.0696765043
981.998944260512 924.177489880613
980.400934006536 925.371001498751
978.82838431962 926.711287709252
977.418619060336 928.105727487083
976.125235126562 929.600299205019
974.9490705257 931.175394405671
973.841607890082 932.873690330035
972.84715806191 934.628334167383
971.960248272034 936.427644883521
971.166975106055 938.267361098038
970.466606715977 940.146277447797
969.8780302572 942.069820675
969.420558565502 943.958365955064
969.058742838874 945.951223724867
968.818860866286 947.897627175879
968.659121281018 949.940228882611
968.566892680535 951.919392666011
968.514996085591 953.909822617541
968.486117630434 955.914452742223
968.466520218828 957.933412771728
968.449063780791 959.885820928088
968.433698479542 961.928888009204
968.42269099947 963.906691044816
968.413939757543 965.887143322961
968.403730752394 967.950811648088
968.393079712105 969.936864062777
968.381097799196 971.925597107341
968.369694615255 973.916247638565
968.360971424577 975.90175505647
968.347512506446 977.882010834772
968.328198285223 979.934804662231
968.315875483684 981.902161671575
968.303723153069 983.943652049367
968.288911185987 985.901631001055
968.275599674309 987.92694436125
968.264249169582 989.942213170865
968.244533177401 991.94741329138
968.224424836196 993.943890816043
968.20420956042 995.928990831113
968.18791613929 997.906986055275
968.174292856075 999.953038775522
968.164012078491 1001.9217858156
968.153780928169 1003.89228460071
968.142097685247 1005.9448398236
968.131486447152 1007.92757131614
968.122430348711 1009.91833329962
968.115765322614 1011.91125881423
968.110592947777 1013.90598546709
968.105190779192 1015.89763074818
968.104216336988 1017.87776375929
968.105782082368 1019.91094299855
968.107790508961 1021.89622751153
968.104904472803 1023.89943265195
968.099598937688 1025.91281456185
968.093187516122 1027.93576444674
968.085870939422 1029.95839128244
968.074888389585 1031.94178264548
968.065682303676 1033.95508044802
968.071880896316 1035.93181741629
968.08982997733 1037.95009361544
968.138268893744 1039.96535883382
968.242287028752 1041.97989592074
968.37456444664 1043.9844984846
968.513618078027 1045.97122467579
968.640194265419 1047.94999937375
968.707377122283 1049.96484617459
968.699284830653 1051.92970695452
968.610863525596 1053.95372977038
968.447694708195 1055.92386088985
968.228616882035 1057.89690987698
967.998164556968 1059.90113416131
967.781984315969 1061.89128924187
967.583708222797 1063.84423579162
967.407020682602 1065.8597344348
967.280486786133 1067.86838042238
967.220350477235 1069.81876481657
967.212030364619 1071.83116492661
967.229824130664 1073.83724372977
967.26119061653 1075.82028792345
967.295044768218 1077.83304157433
967.328042701626 1079.80904640086
967.354851094402 1081.80429120062
967.375477783165 1083.80375081184
967.370804411764 1085.8039567047
967.345184237595 1087.80608226023
967.341103622847 1089.82000254136
967.389754323645 1091.78885205695
967.528294281582 1093.8454549178
967.750467374237 1095.8315008067
968.062125816636 1097.7965107939
968.455449628602 1099.73629399911
968.927127904461 1101.66027088009
969.46618504669 1103.57516226076
970.069391959058 1105.48246431711
970.741285291799 1107.37344058395
971.490224628489 1109.23180774616
972.328622033232 1111.04927784957
973.23488075982 1112.82430265851
974.195861731466 1114.55840453033
975.265817891891 1116.31826641089
976.333874487098 1117.94277901085
977.49945643638 1119.61039642261
978.651086638447 1121.21783098315
979.817353856485 1122.8239259199
980.993080244913 1124.42736105379
982.209103932171 1126.08337380342
983.363397949234 1127.68545942473
984.476966071206 1129.30400494934
985.56874219563 1131.0174244425
986.542118039118 1132.72694363132
987.454541713531 1134.563877582
988.234917120345 1136.40860762584
988.885138648111 1138.24586113663
989.452841783372 1140.20316125536
989.904956480708 1142.13001382526
990.266832255307 1144.08970283892
990.530804906322 1146.07524115665
990.696428758845 1148.0862483623
990.763896304428 1150.04631915394
990.750354501127 1152.03509144266
990.681623176028 1154.05311023289
990.582366258627 1156.02014754212
990.438358105678 1158.0127971882
990.23577654523 1160.02806329081
989.986797995695 1161.97869110616
989.680671362484 1164.01763614879
989.355403183103 1165.97401481703
989.003989388232 1167.92372414938
988.632928528859 1169.8627496827
988.231732519678 1171.86806420825
987.842408836263 1173.78071442939
987.437426633142 1175.75862954165
987.029878429131 1177.72854044963
986.611174385392 1179.69499256191
986.177287740166 1181.66340998739
985.747030584463 1183.55593945646
985.284966310367 1185.52852132687
984.820354617404 1187.51432191367
984.385585081969 1189.41738357797
983.947152466852 1191.40001812876
983.551358081263 1193.30253518564
983.169679963209 1195.28385806829
982.808662014992 1197.25714297508
982.48888939017 1199.22749809355
982.199405582284 1201.26672579183
981.966876805711 1203.21923358081
981.770918413117 1205.23896904908
981.626061134514 1207.16796926308
981.527231631744 1209.23720718364
981.497763764294 1211.21454045906
981.537280882087 1213.17724413245
981.659524724328 1215.20220842139
981.868763435687 1217.21498443988
982.163555018819 1219.14571751827
982.564170848872 1221.13910927351
983.043809210058 1223.04087820992
983.639175076047 1224.98692594976
984.304757667069 1226.82341266686
985.086822791143 1228.68741997098
985.963121595293 1230.50627380923
986.931965321444 1232.28159492795
987.947742318669 1233.95469199051
989.08554880903 1235.65730748902
990.261543093747 1237.2546644733
991.509560610161 1238.80516495374
992.821691250193 1240.30400543684
994.189121997751 1241.75618966797
995.611235056088 1243.15574698242
997.085022119248 1244.5060214751
998.608823206804 1245.80133033159
1000.17801470938 1247.04618001019
1001.78496856454 1248.25649146173
1003.43419780706 1249.42476761562
1005.07075531206 1250.5079803478
1006.75983018574 1251.55158776345
1008.50083239778 1252.55141945067
1010.2872329004 1253.51049026028
1012.0369529181 1254.39637784845
1013.81899630374 1255.25679265067
1015.62854271621 1256.10292615017
1017.46695866868 1256.94136612707
1019.33090951441 1257.77888382804
1021.1380411657 1258.58710348516
1022.9618802148 1259.40042317905
1024.80415404758 1260.22143796475
1026.58473365921 1261.01663482135
1028.37546266855 1261.81960926797
1030.25650922927 1262.66602080749
1032.06173560061 1263.48101979665
1033.87112461213 1264.30688466668
1035.68550158204 1265.1416410996
1037.50582300407 1265.98481447197
1039.33017644483 1266.83493506081
1041.15830822375 1267.69269334217
1042.90943832623 1268.52050785051
1044.75332560025 1269.39444168229
1046.51983919711 1270.23847000484
1048.37768560165 1271.13050696055
1050.15925186051 1271.98654560506
1051.94982550301 1272.84723734825
1053.75140180361 1273.70694654098
1055.56418564771 1274.56382340654
1057.38693914893 1275.41764361602
1059.13196529414 1276.2287237583
1060.97214978332 1277.07576200795
1062.82153912392 1277.91971099178
1064.59087610281 1278.72089646856
1066.4579295514 1279.55872709223
1068.24425703764 1280.35638065946
1070.12795148371 1281.19465432281
1071.9281954033 1281.99376212698
1073.73362066244 1282.79320411012
1075.5445911057 1283.59498096693
1077.36008363293 1284.39983957513
1079.18013859228 1285.20560837263
1081.00590729658 1286.01438046373
1082.83663971051 1286.82717412958
1084.67078928732 1287.64485884258
1086.50885337703 1288.46600247963
1088.35138417918 1289.28928665225
1090.19849108088 1290.11228774571
1091.95676968367 1290.89516225112
1093.8103009627 1291.72058278534
1095.66605029472 1292.54893441509
1097.43146015885 1293.33828643114
1099.29293672892 1294.1719447717
1101.15720027054 1295.01120145391
1102.92848559409 1295.81516576541
1104.79196900625 1296.66954142633
1106.56093510613 1297.48797108832
1108.42211005712 1298.35886738173
1110.18662548223 1299.19726439506
1111.94572894232 1300.04924318203
1113.79263637467 1300.9584682796
1115.54335519946 1301.83279095188
1117.37502445083 1302.76636529067
1119.09698395207 1303.67034380837
1120.8890330322 1304.63936416801
1122.65322644382 1305.62395579233
1124.38302898663 1306.62030879652
1126.08166867705 1307.62437273323
1127.83390850201 1308.68635282815
1129.47063178134 1309.70368850701
1131.15732957887 1310.77279074812
1132.89221741324 1311.88939278861
1134.52036720856 1312.94823624047
1136.19808602208 1314.04969133657
1137.92005245849 1315.19340372828
1139.53924473848 1316.28352257073
1141.20505993693 1317.41874793973
1142.84454428069 1318.54586713195
1144.5238900203 1319.7125810205
1146.10188328074 1320.81783578149
1147.78014436638 1322.00221437123
1149.4207816803 1323.16475235155
1151.0260812448 1324.30295332364
1152.65359958774 1325.46387004415
1154.29683443835 1326.64340306312
1155.89100899685 1327.7991575137
1157.54881706695 1329.01437198198
1159.14985022521 1330.20423428233
1160.74567647029 1331.40814017847
1162.33118000624 1332.62477535992
1163.90299060816 1333.85536854919
1165.45535418878 1335.09037023893
1167.01714517265 1336.36395660525
1168.56333875935 1337.64982123465
1170.08348733052 1338.94167987655
1171.60490772409 1340.26471747273
1173.11396909332 1341.60342746821
1174.59659635052 1342.94721565915
1176.07238528814 1344.30741601178
1177.52431396797 1345.6655723297
1178.97505408526 1347.03704027229
1180.42774842911 1348.41507000475
1181.89551803322 1349.80633332476
1183.33856817055 1351.16866140636
1184.80446477003 1352.5546409723
1186.249125747 1353.92543637059
1187.69348480209 1355.33467160499
1190.1364886656 1357.71621334969
1191.55581701359 1359.10261767438
1192.98259930521 1360.49725428618
1194.40192391806 1361.88078430698
1195.82160111098 1363.26138802347
1197.27447911643 1364.67010654213
1198.69497051086 1366.03326019823
1200.14222617266 1367.41195172677
1201.59923798949 1368.79081663827
1203.05599741825 1370.16299072716
1204.50704666045 1371.52649474141
1205.94740066236 1372.88003064278
1207.42469396497 1374.26837500746
1208.88602224327 1375.64356683827
1210.32411576108 1377.00349910394
1211.78408459425 1378.39212427003
1213.20373939116 1379.7498461862
1214.63177511121 1381.12055207486
1216.06823096647 1382.50296012989
1217.51420561816 1383.89996668714
1218.96644865033 1385.31060644666
1220.37070209527 1386.68019409896
1221.84064720279 1388.12102717565
1223.26531800384 1389.51911855914
1224.69757595657 1390.92994693844
1226.07985734249 1392.2973720954
1227.52811140025 1393.73461696738
1228.92848992587 1395.13358350087
1230.33786933224 1396.54882192769
1231.75466221275 1397.97344623528
1233.1770872744 1399.40684024964
1234.54102226641 1400.78481297941
1235.9622870319 1402.22358009782
1237.38307726072 1403.66327375814
1238.74257114029 1405.04486795857
1240.16012366962 1406.48744760548
1241.57533656872 1407.93018637711
1242.99253658412 1409.37232682417
1244.3521250531 1410.7531763052
1245.77197364324 1412.19434481631
1247.19304048081 1413.63699730466
1248.55612855572 1415.02359526883
1249.98176457538 1416.47786937965
1251.35122110263 1417.87904416783
1252.78439754713 1419.35141213006
1254.16112332771 1420.77177830276
1255.53936126497 1422.20315634385
1256.919606794 1423.64625185242
1258.30220084721 1425.10406207398
1259.6857668093 1426.57625201074
1261.00778832776 1427.99839598521
1262.38899914979 1429.5000066571
1263.70610205693 1430.95055759022
1265.07728760904 1432.48018470549
1266.38108630215 1433.9527606426
1267.73685347855 1435.50187767676
1269.02779438022 1436.99025864335
1270.31523705073 1438.48355669737
1271.59901868271 1439.98011603936
1272.93951386255 1441.54671441916
1274.22114521252 1443.04559592182
1275.50325955302 1444.54408878799
1276.84324236673 1446.11339962054
1278.12442711741 1447.61232729635
1279.40496993481 1449.11351272985
1280.74446962367 1450.6778051804
1282.02425576791 1452.17575478624
1283.3031083227 1453.67051352745
1284.63593713653 1455.23217286765
1285.90465734534 1456.72468490694
1287.22491163699 1458.28274336689
1288.48039396131 1459.77989988429
1289.78893691189 1461.35110203704
1291.03880275422 1462.85635051032
1292.34500055212 1464.43365656335
1293.59455073706 1465.94839644461
1294.84505979678 1467.46851160282
1296.15596928625 1469.06274149177
1297.41346716195 1470.59362963394
1298.6748832613 1472.13056214669
1299.93990029635 1473.67363046045
1301.20744117955 1475.2246922957
1302.47747897262 1476.781529503
1303.74932519178 1478.34588194599
1304.96681597566 1479.84457795826
1306.24515392446 1481.42005186852
1307.52461711152 1482.99986556405
1308.74552148348 1484.50451070585
1310.02353297217 1486.07994788413
1311.30111273913 1487.65278104505
1312.51773124395 1489.15351338817
1313.78751465407 1490.7275347614
1315.05167099415 1492.30200975563
1316.31191341509 1493.87695146929
1317.56876355669 1495.45258578106
1318.7646881261 1496.96217358444
1320.01447437711 1498.5469188923
1321.25836686965 1500.13321714538
1322.49411569159 1501.72615054974
1323.72253769911 1503.32485163914
1324.94204449768 1504.93176263316
1326.09513796951 1506.47374587275
1327.29214086901 1508.09789583848
1328.47894780644 1509.72919531016
1329.65784304635 1511.36633377786
1330.83053452996 1513.00900164912
1331.94434065625 1514.58252599572
1333.10479432233 1516.23159165494
1334.25837318171 1517.87797929648
1335.4047536193 1519.52331665786
1336.54614071905 1521.16062068753
1337.67774235369 1522.77939357164
1338.84774462102 1524.45302200872
1340.00422486622 1526.10771456191
1341.14667699114 1527.74537237659
1342.27538661255 1529.36468461632
1343.4390791292 1531.03473613792
1344.58763300313 1532.68529522828
1345.7223014224 1534.31557993577
1346.83995279551 1535.91918261425
1347.98441726018 1537.55750291907
1349.15337413088 1539.22782066115
1350.30383716512 1540.86460968289
1351.44372668938 1542.47885444926
1352.61753058481 1544.13599409486
1353.77999834872 1545.77583959682
1354.93408073924 1547.39838054711
1356.07755894282 1548.99877471246
1357.26015385568 1550.62683140074
1358.46272443058 1552.21587189031
1359.71356324897 1553.76327522478
1361.03405572316 1555.25145716981
1362.50017752994 1556.7005331017
1364.02639721791 1557.97539271241
1365.6633971968 1559.10860993318
1367.40825631969 1560.09264084786
1369.19227216385 1560.89187235542
1371.06958313751 1561.53559790738
1373.03701671142 1562.00553445461
1374.99971080586 1562.27195568503
1377.00984325407 1562.347258697
1378.97298102234 1562.23726166634
1380.96157878721 1561.9660071712
1382.9833726227 1561.58756454269
1384.87993289415 1561.18088578885
1386.81740885008 1560.74210960121
1388.80226814529 1560.28752283825
1390.74149959956 1559.85679014088
1392.71583699351 1559.44514837962
1394.62962945655 1559.08447213837
1396.66192532955 1558.7488696798
1398.62677299803 1558.46887289799
1400.61120909427 1558.23237873747
1402.61163047706 1558.03889848257
1404.62505123844 1557.88055652285
1406.55042481921 1557.75319064799
1408.57790013534 1557.63588361644
1410.60964518509 1557.52735292095
1412.5503798039 1557.42562821709
1414.59986684133 1557.31993734906
1416.56234615549 1557.21814929519
1418.53241046516 1557.11589710392
1420.51231854328 1557.01079434832
1422.50339694883 1556.90246151091
1424.50484967821 1556.79265162037
1426.51511966228 1556.67943036407
1428.53354591216 1556.56061781856
1430.55996576719 1556.44229858832
1432.49220267906 1556.33252234376
1434.53280530825 1556.2186468664
1436.47836608195 1556.11190552086
1438.53119536421 1556.0010878249
1440.48400413927 1555.89585898065
1442.54297355616 1555.78388003973
1444.50146937644 1555.6761828279
1446.46160507303 1555.56874899362
1448.52545484783 1555.45613013857
1450.48660835085 1555.34873156401
1452.44785400804 1555.24102372896
1454.51143296087 1555.12910644709
1456.46919029038 1555.02610303308
1458.42139062131 1554.92518818864
1460.46709521284 1554.82143264206
1462.50014957501 1554.72025810799
1464.41674755365 1554.62608566453
1466.4182598139 1554.53096898426
1468.50020548028 1554.43518945891
1470.4612858872 1554.34549449763
1472.49755203099 1554.25314638079
1474.41601588348 1554.16641145858
1476.5021460502 1554.07057362905
1478.47201106433 1553.97825104306
1480.42659525913 1553.88634399647
1482.46381605557 1553.79024658689
1484.49327627474 1553.69578166528
1486.42598458857 1553.6082263811
1488.44620008955 1553.52026896681
1490.45952531727 1553.43499255267
1492.46189212542 1553.35266760854
1494.44834488288 1553.27480802848
1496.41942955064 1553.20033491609
1498.45374533639 1553.12741188845
1500.4620569094 1553.0446446186
1502.4621865549 1552.98203244844
1504.44193628856 1552.92922180538
1506.40197059524 1552.88644334851
1508.42532713805 1552.85991538703
1510.42585009465 1552.85924406424
1512.4821674075 1552.88967007072
1514.42476172042 1552.95240249646
1516.41259291919 1553.05605981288
1518.43826248832 1553.20912930086
1520.41968876041 1553.40696529751
1522.43098719891 1553.65647824643
1524.40060365487 1553.94653971868
1526.41122410017 1554.28012950458
1528.32327875701 1554.62447483784
1530.27877860631 1555.00529052655
1532.27443121281 1555.4238019097
1534.23701332919 1555.86681379392
1536.15931671943 1556.33083004473
1538.09304195657 1556.8313218253
1540.03305708324 1557.37191196023
1541.97448887446 1557.95948055841
1543.87433224894 1558.5788463949
1545.74050606013 1559.23028093419
1547.62336164243 1559.92830583211
1549.50419048405 1560.66083547229
1551.34741553953 1561.41779793195
1553.18116045694 1562.20767387966
1555.01312799922 1563.03575283919
1556.81401498639 1563.89259410569
1558.62777336714 1564.8062262197
1560.37908379021 1565.73830729936
1562.12349577127 1566.71519441178
1563.84991265112 1567.72506671406
1565.5750368734 1568.78537409849
1567.25648131798 1569.87542148301
1568.89536767596 1570.99484344523
1570.51993215352 1572.15993396868
1572.11447579232 1573.35924538604
1573.67700994252 1574.59188538023
1575.20411146297 1575.85126227295
1576.73965922529 1577.17566253615
1578.19960005273 1578.48707522501
1579.68126500252 1579.86228670873
1581.12467398413 1581.23978893851
1582.56428320522 1582.6431990303
1583.96316466545 1584.0387987919
1585.35572327369 1585.45573889595
1586.7378752045 1586.89051970445
1588.11259371485 1588.34619411715
1589.48557221788 1589.82828664127
1590.81445352961 1591.30407791505
1592.13000220904 1592.80192719248
1593.45345529436 1594.33179117131
1594.7520238487 1595.84360609424
1596.05959731685 1597.35321331291
1597.40220821565 1598.82948513294
1598.8521313175 1600.25697545478
1600.38464615156 1601.49996938405
1602.09174248873 1602.57465205929
1603.89527155569 1603.43362157731
1605.72835647574 1604.09987940261
1607.68922723093 1604.67712142461
1609.61529684081 1605.18753331337
1611.50911327421 1605.70293041702
1613.25796129791 1606.25093279806
1615.08204682791 1606.97749345931
1615.32936249957 1607.09319794228
};
\end{axis}

\begin{axis}[
at={(0.6340 * 14.00cm, 0.0188 * 14.00cm)},
axis line style={white!50.1960784313725!black},
axis on top,
height=0.3472 * 14.00cm,
label style={scale=.6},
legend style={font=\tiny},
mark options={mark size=0.7pt, line width=.4pt},
minor xtick={},
minor ytick={},
scale only axis,
tick label style={scale=.6},
tick pos=left,
width=0.3472 * 14.00cm,
xmin=650, xmax=900,
xtick=\empty,
ymin=125, ymax=375,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=649.949979991997, xmax=900.050020008003, ymin=124.949979991997, ymax=375.050020008003] {figures/route_images/2021-05-31-11-39-52_full_white-112_50pct.jpg};
\addplot [draw=white, fill=white, mark=x, only marks, opacity=0.7]
table{%
x  y
684.25 269.85
714.05 263.65
765.35 257.6
816.05 266.3
662.4 282.95
690 268.6
758 270.525
772.2 269.2
864.05 252.65
733.711111111111 258.222222222222
766.106666666667 269.885555555556
774.033333333334 269.25
789.994444444445 268.033333333333
876.280681818182 266.996212121212
};
\addplot [line width=0.16pt, color0, opacity=1.0]
table {%
650.113881192432 278.622634153627
650.854380392758 278.483327065547
651.59530987127 278.344120727807
652.336468642817 278.204912866609
653.077888732545 278.065737605544
653.81951392 277.926530486936
654.56129422789 277.787161892938
655.303330910629 277.647812311502
656.045555300814 277.508619086015
656.787859149203 277.370826862126
657.530741986506 277.232358502124
658.273610136472 277.094222137953
659.016437729636 276.955447084782
659.759907324927 276.816101257254
660.503911018065 276.678544512837
661.248178150271 276.540568254602
661.992854575158 276.401967125164
662.737763176981 276.263478112787
663.482880725614 276.125221053269
664.228021927427 275.986776260694
664.973209764624 275.847944180132
665.718662459053 275.708714326222
666.46436669583 275.569303545173
667.210210576165 275.429879354768
667.956154347862 275.290227410234
668.702242746893 275.150372070194
669.448594384031 275.010410775474
670.194994932498 274.870148091657
670.94125595193 274.729549640628
671.687211617686 274.588418669871
672.43296167918 274.446802901888
673.178619380793 274.304591880841
673.92425114794 274.161853997051
674.670007422835 274.018710272917
675.41588580621 273.875025789396
676.161692866058 273.730712695611
676.907404824819 273.585617438785
677.653011398636 273.439812156243
678.398441494859 273.293354570603
679.143715471068 273.146124227592
679.888804795672 272.998005773801
680.633742888455 272.848928519707
681.378617413274 272.698743496035
682.123493866426 272.547342896316
682.868388554368 272.394637247154
683.613377587386 272.240805972684
684.358299579609 272.085946220528
685.103118160702 271.929797659673
685.847786259007 271.772097288738
686.592290200387 271.612785296603
687.336792499657 271.451458102141
688.081277527976 271.287882702159
688.825666971536 271.122245028998
689.569993841241 270.954539642144
690.314117087834 270.784876506633
691.057927534266 270.613460457426
691.801479788628 270.440642683209
692.544895538664 270.266728375425
693.288224179888 270.092059324979
694.031417928179 269.916880614341
694.77430333199 269.741286862545
695.516882945205 269.56517477677
696.259169973826 269.388606898875
697.001125213077 269.21196799497
697.742796945949 269.035364373195
698.484122720461 268.858628130562
699.225196043071 268.681909772663
699.965988540503 268.504949357841
700.706469934122 268.327773795938
701.446756257091 268.151027333123
702.186961631476 267.97543396661
702.927033745336 267.800996991208
703.666807577167 267.627744517291
704.405815712166 267.455841499157
705.143857307081 267.285540480585
705.880664262163 267.117053079571
706.616091894275 266.95050247554
707.350338005002 266.786209628557
708.083273447338 266.624224599196
708.814952948627 266.464742872695
709.545479079523 266.308189396533
710.274841512423 266.154767793525
711.003200177178 266.004680198657
711.730590753728 265.858209820539
712.4568496652 265.715595156163
713.181886010751 265.576751413915
713.905691163493 265.44159583441
714.628232148526 265.309910579142
715.349437781877 265.181377324653
716.069292076531 265.055740226021
716.787756958049 264.932706664225
717.504638517981 264.812280158275
718.219841742782 264.694339823759
718.933365458124 264.578930112349
719.645214912646 264.466122475041
720.355290481516 264.356004844488
721.063654932242 264.248438013186
721.770231817824 264.143573430978
722.474823493254 264.041482303196
723.177237725604 263.942069548972
723.877129156759 263.845262419606
724.574206127783 263.751251550784
725.268392700019 263.659683749691
725.959527486435 263.570059110381
726.64755939897 263.482246240408
727.332524741928 263.396383214863
728.01456463864 263.312361975947
728.693657669391 263.230242695206
729.369800489962 263.149974612175
730.043260051651 263.071434306821
730.714242103084 262.994460158567
731.38255898361 262.91922210511
732.04802136543 262.845762088708
732.710293050636 262.773861441587
733.369110454546 262.703255625062
734.024416062518 262.633975283238
734.676306039432 262.565925973349
735.324922721091 262.498904748927
735.970434780799 262.432846087865
736.612938965413 262.367941427381
737.252480306257 262.304072032016
737.889074683784 262.241107457921
738.522756828076 262.179007243511
739.153550491474 262.117825672321
739.781531175604 262.057698182912
740.406768128753 261.998465895476
741.029306096412 261.939967906665
741.649318001226 261.882070824441
742.266885483094 261.82477242006
742.88215974439 261.768026036787
743.495222854866 261.711507617722
744.106097207092 261.65509977988
744.714946428009 261.598889958333
745.321766624598 261.542715086886
745.926740232166 261.486388858063
746.530041253789 261.429757144987
747.131809266246 261.372799357387
747.732267285709 261.315363520572
748.331523914642 261.257442669508
748.929744561897 261.198904324076
749.526941404 261.139620475879
750.123158043047 261.079551235346
750.718523113767 261.018864050103
751.313069844334 260.957751833289
751.90679509823 260.89635449982
752.499628371689 260.834880625393
753.091569350171 260.773384987286
753.682658364485 260.711878846946
754.272890022787 260.650374082948
754.862200782223 260.58869630706
755.450576412443 260.526886201045
756.038111846215 260.464940656133
756.624972304741 260.402752549739
757.211301148308 260.340416646197
757.797182626244 260.27792430716
758.382681263523 260.215507067522
758.967848224064 260.153263329679
759.552723397142 260.091169249828
760.137473837798 260.029314739099
760.72214992071 259.967785448966
761.306862773727 259.906659396118
761.891614719261 259.845818642459
762.476473012088 259.785018011459
763.061463302432 259.724461984932
763.646646929679 259.664358469271
764.23191323732 259.604458138029
764.817321542148 259.544675676157
765.402874373875 259.484899017364
765.988512377193 259.425537817668
766.5742788659 259.366641695462
767.160218945457 259.308040207333
767.746308605539 259.249467596808
768.332488850226 259.191034638423
768.918799777195 259.132870631601
769.505206304319 259.075169017419
770.091728493151 259.017747529219
770.678289401558 258.960400007834
771.264959055131 258.903378952351
771.851693577283 258.846670186102
772.438408889779 258.790218223935
773.025205425278 258.733787165416
773.612204100493 258.677745349024
774.199472274179 258.622260875507
774.787045639971 258.567319710295
775.375022209669 258.512726072394
775.963281264045 258.458547446471
776.551798776772 258.404825010462
777.140629424702 258.351612430274
777.729784102501 258.29903757186
778.319172569186 258.247053384834
778.908743736343 258.195631233539
779.498401396896 258.144855393925
780.088293593667 258.094915483256
780.678468102634 258.045957630641
781.268914202078 257.997869573178
781.859659428097 257.950665066224
782.450650726777 257.904419684229
783.041856805641 257.858808569838
783.633268550779 257.813672175062
784.224933310934 257.768897455062
784.816804917348 257.724621061392
785.408763633822 257.680930953696
786.000858321581 257.637562738797
786.593168647997 257.594617654682
787.185653201838 257.552109262331
787.778308988822 257.510105706505
788.371178266387 257.468636244975
788.964248399262 257.427494019622
789.557492430671 257.386517030011
790.150903865971 257.34580911965
790.744475380583 257.30540535345
791.338251336868 257.265353535319
791.9321750963 257.225689584627
792.526217301495 257.186315684793
793.120416285684 257.147379754373
793.714725065182 257.109024717371
794.309221766108 257.071065369981
794.903903741023 257.0334254057
795.498782458465 256.996276439374
796.093917085894 256.959933212428
796.689305408929 256.92441071519
797.284958851037 256.889393691133
797.88093216737 256.854683305029
798.477230654738 256.820506260968
799.073836340503 256.787114699996
799.670732952794 256.754234153028
800.267895509967 256.721749944042
800.865378635302 256.689565949998
801.463156372434 256.657869163728
802.061384616341 256.626904827621
802.660047439679 256.59640600639
803.259062801244 256.566074012163
803.85846246404 256.535851526291
804.45824537237 256.50584951817
805.058265097712 256.47611662891
805.658500116177 256.446612257027
806.258971629816 256.417449514932
806.859680568793 256.388576330108
807.460557262159 256.359952739929
808.06155720135 256.331526073434
808.662670946343 256.303242967004
809.263997927983 256.275007731956
809.865533465908 256.246794491979
810.467352958636 256.218510750388
811.06946540961 256.190161838439
811.671820614237 256.161953762339
812.274460007511 256.133923577418
812.877390124457 256.106107988901
813.480575442715 256.078484727272
814.083890763574 256.050865757862
814.687346846779 256.022999794451
815.290968593434 255.994962070787
815.894789788589 255.966912267545
816.49881978273 255.938771204678
817.10316382014 255.910562145187
817.707817490298 255.882305794128
818.312680252045 255.853895701454
818.917799356351 255.824919850585
819.523068485614 255.795311028436
820.128478803408 255.765083765678
820.734128740752 255.734098192536
821.340077352705 255.702524233834
821.946315681687 255.670524215352
822.552774148546 255.638129428389
823.159490028496 255.60529496181
823.766420543735 255.571785696743
824.373401661464 255.537506355206
824.980435014583 255.502376490552
825.587452150439 255.46620367614
826.194390597382 255.428973667644
826.801359000561 255.390728678369
827.408464933014 255.351614337704
828.015774270985 255.311831493995
828.623193546371 255.271263962988
829.230650561358 255.229739761679
829.83810812351 255.187100206031
830.445508918076 255.143154796204
831.052770376374 255.097708472938
831.659771362688 255.050439217217
832.266626506532 255.001080430352
832.873311358446 254.949689005637
833.479918655276 254.896100902838
834.086640466458 254.840500610631
834.693528561078 254.782770669768
835.30041746082 254.722835364235
835.907337999484 254.660282433683
836.514154853578 254.595321041409
837.12093696256 254.528063800025
837.727676176498 254.458480573174
838.334426655589 254.386596663494
838.941101186055 254.312438195578
839.547605701737 254.235866764141
840.153919081836 254.156703805491
840.760004510049 254.074870687323
841.365902813269 253.990624253874
841.971591272941 253.904095224328
842.577103090161 253.815018946384
843.182492460868 253.723488540417
843.787641229117 253.629548279966
844.392594273099 253.533459595335
844.997292578381 253.435059332207
845.60165051041 253.33435292414
846.205749609236 253.231555619526
846.809460235012 253.126603345003
847.412874361547 253.019182037658
848.015937396092 252.9092741022
848.618578561264 252.796986830447
849.220768469503 252.68192763078
849.822634548727 252.563651550502
850.423977154406 252.442244499017
851.024741703435 252.317904566593
851.624897213862 252.190313724014
852.224375583737 252.059555344757
852.823248994978 251.926039680045
853.421492239718 251.789831334492
854.019038068553 251.650769187532
854.615787977239 251.508449562054
855.211736325427 251.363093068998
855.806867387119 251.214759725665
856.401233596254 251.06331065138
856.994481694693 250.908477259352
857.58669120528 250.750292066953
858.177921664149 250.588616124011
858.768118591977 250.423630259928
859.357245102096 250.255235525846
859.945216761001 250.083410468358
860.532064593885 249.908200106044
861.117694162451 249.729481505006
861.702105281949 249.54715079525
862.285315540055 249.361105667287
862.867283602329 249.171407751165
863.447883026684 248.978125258307
864.027000676409 248.781186781675
864.604564446303 248.580551722424
865.180230357932 248.376101963334
865.753914430883 248.167977078918
866.325650263069 247.95655160084
866.895186203797 247.741864786527
867.46224017757 247.523614004614
868.026389867854 247.301910934054
868.587556980558 247.077429478648
869.14517317074 246.849396432669
869.698897724671 246.61787110285
870.24897064653 246.38283831761
870.795706495961 246.145215977432
871.339084913258 245.904841448001
871.87884785753 245.661629093307
872.41517398243 245.415486629633
872.948164566434 245.166463982644
873.477741138592 244.914549940392
874.003943773003 244.659593120714
874.526869842626 244.401840553947
875.046572689723 244.141618338461
875.563139622457 243.879220957356
876.076695202145 243.614753017657
876.587316785701 243.348489331478
877.095103033138 243.080554850465
877.600049749318 242.810936660049
878.102058930705 242.539521654457
878.601134846964 242.266321382387
879.097497106363 241.991696256375
879.591110734352 241.71554308097
880.081835359431 241.437772584252
880.569704514725 241.158408735176
881.054757507171 240.877560685201
881.537058006589 240.59533041833
882.016658500974 240.311566814313
882.493632849046 240.026053330631
882.96810245743 239.738721216976
883.439880929042 239.449600999818
883.909093273596 239.159006903324
884.375683148586 238.866803605771
884.83951019622 238.573026182745
885.300748452613 238.277363010368
885.75960773079 237.980066415947
886.216469557952 237.680989528395
886.671282684832 237.380075902871
887.124166813452 237.076908443049
887.575237980534 236.771599298082
888.024523505182 236.464187925182
888.472010288945 236.154765519273
888.917723101843 235.843115697809
889.361549116395 235.529335833906
889.803600404869 235.213519980573
890.243810047418 234.895737041167
890.682276833146 234.575906114883
891.119083256182 234.254269087578
891.554356630604 233.930842630985
891.988203000558 233.605743329446
892.42051896548 233.278719776211
892.851277190951 232.949924469869
893.280400761255 232.619271900507
893.708164059032 232.287099612287
894.134335109981 231.952977474865
894.558899540362 231.616996557812
894.981774037084 231.279054234049
895.403058721052 230.939462790487
895.822671338326 230.598037850825
896.240559465467 230.254934535375
896.656843678599 229.910168596542
897.071487190176 229.563628723091
897.484508276425 229.215279246044
897.895825368162 228.865137656854
898.305529259233 228.513206440648
898.713793828195 228.15975481225
899.120402109226 227.804384603028
899.525225013004 227.447010137107
899.928407484388 227.087848327155
};
\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:650,276.572197935229)
--(axis cs:656.439429269444,275.394468213211);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:656.439429269444,275.394468213211)
--(axis cs:667.305860554934,273.437199153862);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:667.305860554934,273.437199153862)
--(axis cs:678.104512261699,271.122688195523);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:678.104512261699,271.122688195523)
--(axis cs:688.87439108234,268.616326098194);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:688.87439108234,268.616326098194)
--(axis cs:699.471571320049,265.391152924677);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:650,284.786986752753)
--(axis cs:661.895137531892,282.500908872544);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:660.944787419919,282.32271403611)
--(axis cs:668.420919828952,281.5771650026);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:668.420919828952,281.5771650026)
--(axis cs:675.82253314586,280.355063927592);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:675.82253314586,280.355063927592)
--(axis cs:690.646902676542,278.053107915101);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:690.646902676542,278.053107915101)
--(axis cs:720.400745037783,274.12653651362);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:720.400745037783,274.12653651362)
--(axis cs:750.219966645567,270.856151061343);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:750.219966645567,270.856151061343)
--(axis cs:780.088359887426,268.100997723935);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:682.998116276036,268.200446145149)
--(axis cs:671.098982300556,270.916075871858);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:671.098982300556,270.916075871858)
--(axis cs:659.100059617834,273.099989299363);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:695.8,265.2)
--(axis cs:688.4,266.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:688,267)
--(axis cs:683.1,268);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:841.223770491803,250.561475409836)
--(axis cs:832.477668389163,252.520837545416);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:832.477668389163,252.520837545416)
--(axis cs:823.619650616442,253.355073333007);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:823.619650616442,253.355073333007)
--(axis cs:805.888715641221,254.517267158686);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:805.888715641221,254.517267158686)
--(axis cs:770.4843911811,256.967244871522);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:770.4843911811,256.967244871522)
--(axis cs:735.14724907738,260.519167717094);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:735.14724907738,260.519167717094)
--(axis cs:717.526975602567,262.85494497026);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:717.526975602567,262.85494497026)
--(axis cs:708.747366290096,264.254398839378);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:708.747366290096,264.254398839378)
--(axis cs:700.02181391705,265.955957338022);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:745.4,257.8)
--(axis cs:751.9,256.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:713.37353056827,261.637073582061)
--(axis cs:700.9,264.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:790.5,253.7)
--(axis cs:799.3,253.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:781.6,268.2)
--(axis cs:787.298141775637,267.676462491397);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:752.5,254.6)
--(axis cs:756.4,254.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:746.1,255.4)
--(axis cs:750.4,255.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:713.37353056827,261.637073582061)
--(axis cs:721.9,260.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:864.003512195122,264.412390243902)
--(axis cs:821.996818923328,265.488662316476);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:830.8,265.4)
--(axis cs:807.4,266.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:807,250.4)
--(axis cs:823.302098360656,249.740918032787);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:875.8,264.2)
--(axis cs:880.9,264.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:857.194117647059,243.976470588235)
--(axis cs:849.888853503185,245.962101910828);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:890.059151275324,240.474667171375)
--(axis cs:899.933716637011,233.478018238434);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:838.064212885403,251.871963653712)
--(axis cs:850.125367287224,249.620719439096);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:850.125367287224,249.620719439096)
--(axis cs:861.988261231217,246.449578456223);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:861.988261231217,246.449578456223)
--(axis cs:873.389807945764,241.80425004191);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:873.389807945764,241.80425004191)
--(axis cs:883.449276326768,236.364881547532);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:807.499827139153,266.394122731201)
--(axis cs:799.999417334305,266.76759906301);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:849.305882352941,248.023529411765)
--(axis cs:853.6,246.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:882.8,233)
--(axis cs:878.6,235);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:899.9,223.729411764706)
--(axis cs:893.104305705059,229.704951560818);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:875.99988909427,264.094232902033)
--(axis cs:870.1,264.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:832.2,248.9)
--(axis cs:844.4,246.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:866.700536882725,252.89973603266)
--(axis cs:879.075303053049,246.814644702253);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:879.075303053049,246.814644702253)
--(axis cs:885.112207316765,243.496034639208);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:885.112207316765,243.496034639208)
--(axis cs:890.059151275324,240.474667171375);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:882.116824742268,235.130144329897)
--(axis cs:871.242556770395,241.079562657696);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:890.50875331565,231.612732095491)
--(axis cs:883.449276326768,236.364881547532);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:735.8,258.9)
--(axis cs:731.7,259.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:729.4,257.4)
--(axis cs:724.8,257.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:757.7,254.1)
--(axis cs:753.8,254.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:883.1,232.2)
--(axis cs:888.9,228.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:834.4,250.5)
--(axis cs:837.9,249.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:878.5,235.2)
--(axis cs:874.7,237);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:866.7,241)
--(axis cs:870.4,239);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:868,240.2)
--(axis cs:871.1,238.7);

\end{axis}

\begin{axis}[
at={(0.0188 * 14.00cm, 0.5645 * 14.00cm)},
axis line style={white!50.1960784313725!black},
axis on top,
height=0.4167 * 14.00cm,
label style={scale=.6},
legend style={font=\tiny},
mark options={mark size=0.7pt, line width=.4pt},
minor xtick={},
minor ytick={},
scale only axis,
tick label style={scale=.6},
tick pos=left,
width=0.4167 * 14.00cm,
xmin=820, xmax=1120,
xtick=\empty,
ymin=900, ymax=1200,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=819.949983327776, xmax=1120.05001667222, ymin=899.949983327776, ymax=1200.05001667222] {figures/route_images/2021-05-31-11-39-52_full_white-113_50pct.jpg};
\addplot [draw=white, fill=white, mark=x, only marks, opacity=0.7]
table{%
x  y
846.05 908.85
852.55 916.65
858.55 913.475
888.975 906.4
902.916666666667 930.3
951.433333333333 944.041666666667
953.516666666667 976.583333333333
955.4 918.875
955.475 996.45
956.275 918.9
960.25 976.15
961 937.7
965.4 974.85
969.491666666667 906.841666666667
971.3 976.533333333333
972.116666666667 943.166666666667
974.3 939.3
976.948333333333 956.011666666667
985.916666666667 990.45
987.983333333334 976.316666666667
933.588888888889 1099.26111111111
953.075 1053.775
956.725 1082.5
958.05 1073.96666666667
958.8 1097.45
962.1 1095.45
962.516666666667 1098.83333333333
962.6 1088.3
963.15 1047.025
969.5 1031.075
969.95 1094.6
971.325 1053.4
971.5 1034.475
971.725 1099.6
974.375 1056.025
977.1 1091
978 1007.45
978.9 1072.725
981.083333333333 1063.51666666667
992.191428571429 1003.54571428571
996.995833333333 1030.25
942 1118.525
949 1118.725
969.875 1194
977.475 1172.6
978.7 1184.3
980.75 1136.6
980.9 1174.7
983.05 1164.85
993.4 1181.5
999.283333333333 1110.56666666667
1000.15 907.75
1006.425 905.7
1020.525 940.2
1022.9 900.2
1023.3 902.6
1080.7 907.5
1097.84166666667 907.641666666667
1005.475 1125
1006.01666666667 1156.83333333333
1007.96666666667 1130.58333333333
1008.6 1156.2
1010.125 1130.425
825.45 900.9
827.441666666667 901.691666666667
857.876666666667 917.053333333333
953.041904761905 941.726666666667
961.05 953.275
965.866666666667 900.516666666667
982 964.6
994.15 989.9
951.025 1029.46666666667
952.525 1037.975
960.866666666667 1039.76666666667
962.95 1005
963.3375 1051.6125
970.9 1072.4
970.95 1045.575
972.125 1062.15
983.2 1002.825
949.25 1115.85
954.15 1145.35
967.9 1120.35
972.416666666667 1183.55833333333
987.4 1197.9
992.8 1139.1
996.51 1111.89
1027.73333333333 916.783333333333
1028.375 944.7
1079.95833333333 908.016666666667
1003.75 1154.425
1013.3 1138.575
830.044444444444 902.844444444444
836.75 914.975
839.111111111111 912.444444444444
843.168333333333 902.882777777778
853.583333333333 912.683333333333
855.830740740741 919.502222222222
857.386666666667 913.193333333333
857.701666666667 917.735555555556
859.662222222222 909.033888888889
859.766666666667 913.733333333333
862.100714285714 909.625357142857
866.183333333333 916.4125
868.308148148148 900.809259259259
871.122222222222 912.358333333333
883.866666666667 916.216666666666
886.319246031746 904.573611111111
890.7 906.883333333333
892.676666666667 922.786666666667
894.341111111112 908.195555555556
897.05 919.033333333334
902.4 909.9
913.384920634921 912.399206349206
917.04 923.81
919.45 924.316666666667
922.516666666667 906
924.279365079365 924.863492063492
926.979722222222 915.413611111111
937.343333333333 940.346666666667
938.233333333333 935.416666666667
941.763888888889 961.642777777778
942.076666666667 935.790833333333
944.655555555556 936.911111111111
946.711111111111 912.788888888889
952.316666666667 930.433333333333
953.516666666667 968.808333333333
953.468181818182 974.474242424242
957.861111111111 976.622222222222
960.228125 979.261875
960.95 918.066666666667
961.14 951.373333333334
961.45 945.3
962.779166666667 939.591666666667
970.3 910.25
971.106666666667 971.776666666667
971.742857142857 945.689682539683
972.680555555556 984.245
972.825 982.24
973.813333333334 942.406666666667
977.279166666666 984.393055555556
977.230357142857 912.313095238095
977.466666666666 982.7
978.5 937.283333333334
979.2 935.033333333334
981.283333333334 990.766666666667
984.796666666667 976.04
987.100529100529 929.250793650794
987.826666666667 965.313333333334
988.35 910.933333333333
988.45 925.475
989.686904761905 907.682142857143
994.633333333333 910.2
995.273888888889 921.161666666667
942.061111111111 1030.83333333333
948.815555555556 1039.26222222222
948.95 1013.33333333333
953.00303030303 1032.35101010101
955.033333333334 1053.80555555556
956.046666666667 1001.26555555556
956.352777777778 1025.04444444444
956.283333333334 1065.16666666667
956.41 1031.69777777778
957.691944444445 1017.30055555556
957.877777777778 1082.45555555556
958 1088.65
959.35 1017.375
960.25 1082.68333333333
960.523333333333 1075.33
960.975 1017.46111111111
961.505476190476 1025.45523809524
962.316666666667 1083.2
962.3 1092.6
962.617592592593 1020.09259259259
962.516666666666 1062.40333333333
962.636904761905 1022.65714285714
962.620833333333 1074.625
962.38 1088.88
962.7 1017.65
962.728571428572 1027.38630952381
962.767261904762 1029.8880952381
962.691666666667 1079.42222222222
962.616666666667 1085.76666666667
962.818253968254 1032.43968253968
962.85 1035.6
962.83 1046.69
962.816666666667 1025.78333333333
962.933333333333 1034.03333333333
962.922222222222 1036.99444444444
962.9 1059.6875
963.079166666667 1057.26666666667
963.2 1049.575
969.006666666667 1065.44
969.7 1092.35
970.470833333334 1024.75416666667
970.8125 1084.55625
970.933333333333 1055.7
971.1 1012.08333333333
971.516666666667 1053.88333333333
972.833333333333 1047.55
973.155555555556 1058.92222222222
973.466666666666 1035.87222222222
973.483333333334 1045.83333333333
975.017777777778 1028.57555555556
975.188888888889 1005.17111111111
975.172222222222 1072.27777777778
975.266666666667 1074.53333333333
975.577777777778 1095.13888888889
975.75 1070.35
981.197777777778 1036.88222222222
983.4 1015.3
999.847619047619 1017.3119047619
943.093981481482 1115.38472222222
946.711111111111 1115.33888888889
954.716666666666 1116.76666666667
955.4 1110.01666666667
957.261111111111 1101.31666666667
958.256666666667 1119.3
960.611111111111 1119.41111111111
962.814351851852 1108.78472222222
963.579365079365 1192.16111111111
964.053333333333 1196.62333333333
965.633333333333 1111.65
967.55 1120.1
969.6 1197.23333333333
970.144444444445 1193.12777777778
970.421428571429 1189.02619047619
973.047777777778 1104.54222222222
974.033333333334 1106.5
976.6 1186.625
976.7 1185.9
976.9 1129.5
976.919841269841 1184.26031746032
979.255555555555 1182.02777777778
979.8 1179.58333333333
980.344444444445 1177.12222222222
981.1 1175.1
981.4 1172.2
981.966666666666 1169.76666666667
982.274404761905 1140.11785714286
982.483333333333 1167.3
983.5 1162.4
983.988888888889 1159.90555555556
984.222222222222 1149.27777777778
984.494444444445 1154.28888888889
987.803333333333 1120.59
990.266666666667 1198.15555555556
992.646666666667 1189.84
993.361111111111 1186.26388888889
995.1125 1161.525
996.897222222223 1161.91111111111
997.300793650794 1165.47380952381
997.675 1128.03333333333
997.724338624339 1158.16507936508
1004.9 908.3
1009.84444444444 906.988888888889
1020.6 938.161111111111
1023.30277777778 903.363888888889
1023.73888888889 915.522222222222
1024.48055555556 917.212037037037
1027.31666666667 930.883333333333
1028.01666666667 944.7
1028.75555555556 916.594444444445
1030.4 914.633333333333
1031.03333333333 901.65
1041.55333333333 911.88
1042.08333333333 913.783333333334
1042.46333333333 916.943333333333
1043.51666666667 925.033333333334
1043.85333333333 927.34
1065.82222222222 915.711111111111
1069.63428571429 936.197142857143
1082.34444444444 910.661111111111
1000.98333333333 1141.1
1003.70476190476 1152.07142857143
1005.85 1137.66666666667
1008.21666666667 1139.3
1015.18611111111 1129.66388888889
1116.00761904762 905.438095238095
};
\addplot [line width=0.16pt, color0, opacity=1.0]
table {%
979.131155087632 1199.93375909699
979.181407053752 1199.53118380765
979.233015903688 1199.12934531842
979.285821326331 1198.72805755402
979.340147427892 1198.3272486081
979.395181603104 1197.92690542787
979.451213039256 1197.52710643129
979.50851055665 1197.12786810639
979.567149050277 1196.72929941655
979.627147938951 1196.33132821303
979.688402779951 1195.93397240351
979.750842015189 1195.53696086316
979.814646949266 1195.14027326047
979.879892845782 1194.74404075843
979.946092617969 1194.34821188078
980.013720760059 1193.95266302229
980.082337990653 1193.55692633058
980.152142082442 1193.1611765132
980.223803295785 1192.76592094854
980.297006941363 1192.37104259245
980.371402479397 1191.97628116972
980.446962968639 1191.58169906567
980.523731403556 1191.18740733075
980.601877422859 1190.79342750814
980.681283811874 1190.39968423091
980.761863925359 1190.00612702374
980.843576249478 1189.61281197717
980.926444313179 1189.21977120774
981.010411655583 1188.82688191601
981.095393286058 1188.43403232807
981.18113604447 1188.04101533378
981.267334412698 1187.6476772494
981.354130423965 1187.254152763
981.441590944073 1186.86038298174
981.529799079022 1186.46632544417
981.618903032983 1186.07205424231
981.708685476122 1185.67756092795
981.798864962771 1185.28277356022
981.889338667083 1184.88768158806
981.980156365353 1184.49232944855
982.071511151068 1184.09683067392
982.163242022583 1183.70114783892
982.254992878371 1183.30521704837
982.346790880765 1182.90903688714
982.438703609169 1182.51259243463
982.530801350722 1182.11588761801
982.623143912051 1181.71893088119
982.715613619162 1181.32177302086
982.808129076193 1180.92439497842
982.900536057038 1180.52679491419
982.993022600832 1180.12901881111
983.085656839514 1179.73115145954
983.178225835781 1179.33307750472
983.270636110126 1178.93482592447
983.363020833209 1178.53650046502
983.455150921215 1178.1380059849
983.546971347353 1177.73933102738
983.638624657549 1177.34063027227
983.73011776878 1176.9420795128
983.821453115925 1176.54369739795
983.912654674034 1176.14531290532
984.003917853159 1175.74690968292
984.095023256369 1175.34845583935
984.185803937358 1174.95006316078
984.276444871728 1174.55191817264
984.366785675056 1174.15392049431
984.456872864376 1173.75594501032
984.546859579171 1173.35807799247
984.636519223144 1172.96032902041
984.72563727595 1172.56268753073
984.814221303211 1172.16517104817
984.90235447498 1171.76779183981
984.990021353659 1171.37053323559
985.07713809446 1170.9733959053
985.163474305763 1170.57641072859
985.249150876879 1170.17953148321
985.334157471173 1169.78264432255
985.418261923284 1169.38574892625
985.501360313921 1168.98883609012
985.583539794629 1168.59194080374
985.664700996655 1168.19503619224
985.744733934065 1167.79808780387
985.823732717577 1167.40106602207
985.901806180527 1167.00401726903
985.978820036714 1166.6068578821
986.054501304709 1166.20957882701
986.128841357052 1165.81211786983
986.202165670954 1165.41456384818
986.274623328016 1165.01705412608
986.345938802958 1164.6195467954
986.415806552852 1164.22205157796
986.484209821491 1163.82456721811
986.551075853993 1163.4270117246
986.616374755121 1163.02955545031
986.680337131719 1162.63216528052
986.74259788124 1162.23484621067
986.802984576572 1161.83768504832
986.861372907291 1161.44062901291
986.917712741759 1161.04374563892
986.972002439038 1160.64706255864
987.024096402425 1160.25053685504
987.073803005549 1159.85417263244
987.120971480959 1159.45787131504
987.165497678707 1159.06153654576
987.207349498958 1158.66529108906
987.246683256733 1158.26911492467
987.283389402777 1157.87306556976
987.317569894354 1157.47724222488
987.349093767206 1157.08164030224
987.377993687506 1156.6862258465
987.404224793134 1156.29104393814
987.427571440719 1155.89610211436
987.447880527125 1155.50147507801
987.465222054167 1155.10716653432
987.479464609767 1154.71308956693
987.490685660397 1154.31923784822
987.498868631439 1153.92562390608
987.503763933968 1153.53223532657
987.505168884101 1153.13912521221
987.503114145218 1152.74634726796
987.4977776239 1152.35391299181
987.488923097893 1151.96185949828
987.476506467853 1151.57023184329
987.46087384465 1151.17910291821
987.441957754415 1150.78853535882
987.419342154935 1150.39833721623
987.393012856049 1150.00850830632
987.363108979594 1149.61899697534
987.329718136333 1149.22958107563
987.292572888905 1148.84049365202
987.251571061807 1148.45183733308
987.206625053491 1148.06336515078
987.157723720045 1147.67534855548
987.10500137605 1147.28804878704
987.04867546858 1146.90133133718
986.988486638505 1146.51519107021
986.924267493558 1146.12965679261
986.855851622389 1145.74463013995
986.78352326992 1145.36012144909
986.707285073637 1144.97600162815
986.62711348616 1144.5922565747
986.543007349744 1144.20913704761
986.455037103203 1143.82678864569
986.363217482166 1143.44518836188
986.267777480451 1143.06425885549
986.168828833303 1142.68411841227
986.066314617731 1142.3048770775
985.960065312667 1141.92679197082
985.849926545215 1141.54993946738
985.73596694616 1141.17430338202
985.618286538083 1140.79986881195
985.496826590987 1140.42661602381
985.371738877394 1140.05447604212
985.243090856872 1139.68360700746
985.111024730856 1139.31395955952
984.975332355403 1138.94565427761
984.836267931962 1138.57855046815
984.694263371668 1138.21257196553
984.548858411765 1137.84817106807
984.400042491302 1137.48537018218
984.247952869252 1137.12403125166
984.092700433248 1136.76430771309
983.93439046921 1136.4063020828
983.77300396125 1136.05050575173
983.608972903966 1135.69664025471
983.441677091789 1135.34477007314
983.271375634301 1134.99479457278
983.09794095873 1134.64637286026
982.921374667272 1134.29954496299
982.74156727415 1133.95443441627
982.55865998517 1133.61104943136
982.372878118729 1133.26912375766
982.184454831825 1132.92844249007
981.993456174633 1132.58913399583
981.799800269668 1132.2511893542
981.60344975077 1131.91466589122
981.404525735589 1131.5795748502
981.20319625824 1131.24589263029
980.999419377715 1130.91368464747
980.79308582053 1130.58299169494
980.584295544107 1130.25366000948
980.373110696743 1129.92559871811
980.159592980548 1129.59882431104
979.943944771291 1129.27331465204
979.726233157253 1128.94915274474
979.506684442508 1128.62619392521
979.285592993196 1128.30421647894
979.063032349466 1127.98313233069
978.839075279309 1127.66308746793
978.613827962428 1127.3440670386
978.38739236326 1127.02593258013
978.159806972508 1126.70868551413
977.931038259096 1126.39250376827
977.701275148959 1126.07730125984
977.470676253776 1125.76298613813
977.239141276627 1125.44962561209
977.006526232284 1125.13726387862
976.773001441523 1124.82587873727
976.538717210818 1124.51529187791
976.303670184768 1124.20541172165
976.068009756848 1123.89625942096
975.831859085122 1123.58775801886
975.595487304247 1123.27994146234
975.359107102564 1122.97271103799
975.122992475552 1122.66579356019
974.887471446513 1122.35893951856
974.652576938162 1122.05237502729
974.418341481606 1121.74619841031
974.185115545283 1121.44036101451
973.953145786753 1121.13448922152
973.722331260682 1120.8285239298
973.493008739315 1120.52228630715
973.265313341779 1120.2156467383
973.039175137141 1119.90851623755
972.81481919044 1119.60096077558
972.592506256172 1119.29297995129
972.372119427132 1118.98437705429
972.153719183111 1118.6751255953
971.937313947592 1118.36518772229
971.72276215314 1118.05416520753
971.510065117289 1117.74182340442
971.299259572058 1117.4281180122
971.090532099501 1117.11293330825
970.884219856901 1116.79601192756
970.680470628234 1116.47734078631
970.479485476365 1116.15683191487
970.281382920072 1115.83451292247
970.086315518377 1115.5104507135
969.894187290315 1115.18476455132
969.705083710911 1114.85731502031
969.519130106362 1114.52796925244
969.336308195978 1114.19670731864
969.15643163716 1113.86349912169
968.979509347331 1113.52837922537
968.805498908542 1113.19136637611
968.634130824305 1112.85245728657
968.46521494029 1112.51171524635
968.298739329338 1112.16928600235
968.134932488031 1111.8252051452
967.974069244766 1111.47935402136
967.816364138871 1111.13165212801
967.66184305204 1110.78210161158
967.51020488298 1110.4310106546
967.361510068736 1110.07849744858
967.216056550302 1109.72446786807
967.074162357997 1109.36888413567
966.935927822975 1109.01173990118
966.801290279563 1108.65308559065
966.670150739281 1108.29290234164
966.542326740503 1107.93099706541
966.417790816066 1107.56733371137
966.296982857235 1107.20214862614
966.180127725374 1106.83559407129
966.067258697832 1106.46773197866
965.958431799402 1106.09870138958
965.853904523808 1105.72859317747
965.753412119232 1105.35743862606
965.656956797963 1104.98527905167
965.56457783166 1104.61221390413
965.47662306541 1104.23833344069
965.393105100831 1103.86373141306
965.314048168724 1103.48828583024
965.239403467588 1103.11200371501
965.169049774444 1102.73498292445
965.102999445118 1102.35731894153
965.041184540979 1101.97928671197
964.983829759141 1101.60101079958
964.931170477206 1101.22221346453
964.882857710021 1100.84280681295
964.838089092819 1100.46306040927
964.795975366137 1100.08326879129
964.756289225111 1099.70354378706
964.719059449743 1099.32371463508
964.684429497305 1098.9437402728
964.651978853196 1098.56375190669
964.621779304068 1098.18377410875
964.593404862684 1097.8039929491
964.566092335098 1097.42436650769
964.540621295093 1097.04488558384
964.517575112331 1096.66547303882
964.49670989318 1096.28598853339
964.477995153359 1095.90632393685
964.461431441381 1095.52656185603
964.446742658865 1095.14660438653
964.43376626959 1094.7663074357
964.42234252027 1094.38566394992
964.412857498323 1094.00466441384
964.40590016928 1093.62332040335
964.401141148934 1093.24155925777
964.398152919614 1092.85935823206
964.39670448604 1092.47667935532
964.396564000019 1092.09349656806
964.397750089652 1091.70978891341
964.400227612303 1091.32550921947
964.404072043405 1090.94064864275
964.409014996875 1090.55537412526
964.414663309805 1090.16963378526
964.420548535296 1089.78333159145
964.426656069725 1089.39626599673
964.433212444942 1089.0084898279
964.439888766799 1088.61982022199
964.446724316267 1088.22998916195
964.453950425433 1087.8389935314
964.46120615253 1087.44693599566
964.468451356347 1087.05382685559
964.476210302137 1086.65959352562
964.484331498003 1086.26439424252
964.492572569889 1085.86823809033
964.500975871248 1085.47099781024
964.509715499545 1085.07262822051
964.51872241147 1084.67308708014
964.527504183842 1084.27274533168
964.535913618873 1083.87157512178
964.54430325062 1083.46908685069
964.552318274584 1083.06518068686
964.56031880749 1082.65997916417
964.568395166844 1082.25368883921
964.57651699579 1081.84641217152
964.584934153698 1081.43815064019
964.593338422576 1081.02893434004
964.601434029159 1080.61879483862
964.609528176672 1080.20776625886
964.617666725599 1079.79572271489
964.625582928313 1079.38271492593
964.634063088107 1078.96886179156
964.642506627046 1078.55413730994
964.650905834416 1078.13855140148
964.66053903319 1077.72193039938
964.670526006037 1077.3045047929
964.679950844978 1076.88646669058
964.689134081461 1076.46700127823
964.699279723043 1076.04636570191
964.710084729352 1075.62458447833
964.72095720519 1075.20203520892
964.731627007788 1074.77893669342
964.741591336727 1074.35491301822
964.75067878503 1073.93035110244
964.76010021217 1073.50549996628
964.770008246227 1073.0801590235
964.779919189199 1072.65429267653
964.789335873839 1072.22795374167
964.798620810711 1071.80120591538
964.80793392305 1071.37405642906
964.817249015801 1070.94655761787
964.826460199638 1070.51875213299
964.835334656038 1070.09069236534
964.843904894149 1069.66237942524
964.852347935067 1069.23383639355
964.860809389372 1068.80496531437
964.869055657904 1068.37649044782
964.87725192999 1067.9471955205
964.88482577936 1067.51874280884
964.894647476302 1067.08942728591
964.902098133093 1066.65986593424
964.908286670852 1066.23170819351
964.910435115387 1065.80396740224
964.911504718908 1065.3756495193
964.9094636092 1064.94685276518
964.906493113207 1064.51857517849
964.902246411418 1064.09012091364
964.894658005516 1063.66328477662
964.893075891309 1063.23618968739
964.8939184551 1062.80874479509
964.897032078824 1062.38264590585
964.903533116567 1061.95780289774
964.908744163445 1061.53015470056
964.913732102322 1061.10281616491
964.918150330749 1060.67575551903
964.92191590974 1060.24895785125
964.92498676813 1059.82237388762
964.927291731939 1059.39596384674
964.92873951488 1058.96947056479
964.929562740018 1058.54274947075
964.930124036081 1058.11596087192
964.930516403109 1057.68903018682
964.930552485511 1057.26199162691
964.930262379751 1056.83488370011
964.929758818513 1056.40769434958
964.92909817133 1055.98040564508
964.928322433239 1055.55296133296
964.927538011677 1055.12516174748
964.926747330797 1054.6969380997
964.925788798909 1054.26824571746
964.924765946068 1053.83906255889
964.923881264913 1053.4094016403
964.922890985486 1052.97924148664
964.921690805545 1052.54864159716
964.920484588806 1052.11767016555
964.919504085429 1051.68636813044
964.91876213505 1051.25477097717
964.918263777261 1050.82298325651
964.917938409853 1050.39109260139
964.917729111436 1049.95916190597
964.917570199513 1049.52724121911
964.917557242421 1049.09532336684
964.917709225744 1048.66341681351
964.917775743735 1048.23159907015
964.917789898213 1047.79981991871
964.918084522386 1047.36808923614
964.918746271326 1046.93655694239
964.918999124557 1046.50500760113
964.918871730078 1046.07360101745
964.918810366003 1045.64206556664
964.918902016405 1045.21044415304
964.919822757026 1044.7796131588
964.920716129221 1044.34981634274
964.920152037215 1043.92051765791
964.919376832365 1043.49158693119
964.919606822712 1043.06362370382
964.919792254513 1042.63654964813
964.920643276692 1042.20985546757
964.922017148896 1041.78313917561
964.923112915968 1041.3560847779
964.923551268173 1040.93021405548
964.924038460435 1040.50498059173
964.924979033482 1040.08036049009
964.926154925948 1039.65679737074
964.927166852355 1039.23360904234
964.927795674804 1038.81086863726
964.928212252104 1038.38808303655
964.928824246778 1037.9652560772
964.92910473349 1037.54243315674
964.929109398452 1037.11909404
964.92839902878 1036.69567260297
964.926899776285 1036.27297326972
964.924901014078 1035.85085016649
964.923445591656 1035.42905224813
964.923529587454 1035.00727902215
964.924154304071 1034.58500555866
964.92370617167 1034.1626688688
964.92235146545 1033.73959491389
964.920062668668 1033.31594066359
964.917080694037 1032.89230692306
964.914601084207 1032.46876046386
964.912906551324 1032.0459547697
964.910377209562 1031.62408536739
964.907472185632 1031.20228042024
964.904501016247 1030.78087359943
964.901979762688 1030.3593574371
964.899536417963 1029.93749499416
964.89666206918 1029.51542854281
964.893415693318 1029.09335476674
964.889716108651 1028.67121304194
964.8857622758 1028.24881065395
964.881850280416 1027.82636210448
964.877838956823 1027.40383208152
964.873941049435 1026.98104431514
964.869992982282 1026.55832051145
964.865722750096 1026.13580724246
964.861347844585 1025.71300124007
964.857247090129 1025.29015130348
964.853042965812 1024.86726677964
964.848688243883 1024.44407315225
964.844970703527 1024.02046148057
964.84167373555 1023.59638857644
964.837910862292 1023.17174265911
964.833625651766 1022.7463575838
964.82903126553 1022.32032537224
964.824402067757 1021.89370355121
964.819840780911 1021.46673647706
964.815132561088 1021.04006684529
964.810018829677 1020.61374061282
964.804580568445 1020.18757936847
964.799220098309 1019.76121890545
964.794351911487 1019.33450796075
964.789579965508 1018.90754946195
964.784416696795 1018.48042759274
964.778997174149 1018.05319605877
964.77438273305 1017.6262632256
964.770856653562 1017.19952517356
964.767755839567 1016.77262066277
964.764518692057 1016.34561679294
964.761135249091 1015.91847428376
964.757937714942 1015.49125820692
964.755744773772 1015.06427715411
964.754042343748 1014.63745957642
964.752452031784 1014.2108799458
964.751096863177 1013.78440990042
964.750014561208 1013.35789780816
964.74964277266 1012.93150338512
964.750255442337 1012.50507435239
964.751428218363 1012.0790081634
964.75273258898 1011.65370408246
964.754999534931 1011.2290112599
964.758407245021 1010.80447353936
964.762033929471 1010.37993581887
964.765316269614 1009.9553049757
964.768357377249 1009.53118256424
964.771988973691 1009.10718351757
964.776570674682 1008.68321554162
964.781211558103 1008.25928213971
964.784956661187 1007.8353627554
964.788296755719 1007.41130700197
964.791383986278 1006.98700727379
964.794305960289 1006.56235932389
964.797619241093 1006.13721971972
964.801300570335 1005.71218377466
964.805096158208 1005.28647804162
964.809069248612 1004.8602665962
964.812867931483 1004.43406730301
964.81642810195 1004.00816680234
964.81965482765 1003.58263839935
964.82312840125 1003.15709091564
964.827270949339 1002.73133184596
964.83128316689 1002.30586596813
964.834758531533 1001.88030416188
964.838105789176 1001.45479123502
964.841635180872 1001.0295218333
964.845888309468 1000.60429376568
964.850431531542 1000.17884610116
964.854647071443 999.753939600089
964.858625312935 999.329076688549
964.862710199164 998.90418801551
964.867011234205 998.479211759759
964.871277259418 998.055356409717
964.87585103587 997.631722688115
964.880475053308 997.208314074188
964.88459614968 996.784663197444
964.888799783419 996.361220086209
964.893165864985 995.937955622908
964.897708436047 995.514639091287
964.902446612412 995.091586182318
964.907348100143 994.668195370116
964.911763076952 994.245509556155
964.916535003737 993.823677817468
964.921755013376 993.402467362196
964.927206444179 992.980923719008
964.932586045147 992.558779738161
964.937966049256 992.136145431318
964.94345759516 991.713203609491
964.949141103312 991.290027364045
964.954801062737 990.866436243451
964.960185161792 990.442418106018
964.965434430712 990.017987698268
964.970626709543 989.59298924907
964.975748800245 989.167614836299
964.980991615786 988.741905056846
964.986584953367 988.315923485053
964.992487166639 987.88944742391
964.998402363241 987.462719670162
965.004019971533 987.035581280431
965.009408282587 986.608060172926
965.014543773302 986.180552224734
965.019582496166 985.752695279321
965.024719534508 985.324659597555
965.029734955051 984.896483235177
965.03441086263 984.468119371447
965.038835757393 984.039602408616
965.043252775331 983.611035980768
965.047540907522 983.182361007925
965.051793151421 982.753880102521
965.056770616107 982.324589498171
965.063151313224 981.895788833295
965.069151674408 981.467571154495
965.075263381045 981.039781968425
965.080973420643 980.611773649281
965.084576575377 980.183552837469
965.088309761946 979.755269593111
965.091796492226 979.327104207393
965.097387879635 978.898881027881
965.103002317806 978.470623182807
965.108249506538 978.04265828983
965.113122222717 977.615050730199
965.118407959181 977.187910692035
965.12357454927 976.761254519241
965.12876539658 976.335075386344
965.134182937106 975.909230884242
965.139753546435 975.483452837958
965.145235213539 975.058027081601
965.150602355855 974.632871734648
965.155992261385 974.207930852613
965.161517386075 973.783280734934
965.167141207137 973.359080950473
965.172603974743 972.935341766346
965.177753883288 972.511945739463
965.182467945657 972.089082368752
965.187035979965 971.666889293693
965.191598485349 971.245330160155
965.196139151491 970.824385790169
965.200668255034 970.403958236293
965.205170077967 969.98407882678
965.209673470164 969.564761945335
965.213947275685 969.146024152401
965.218018952087 968.727933947261
965.222094190734 968.31035402849
965.225997274855 967.893311206238
965.229574154919 967.476775681334
965.233002092984 967.060765832882
965.236481681447 966.645298394532
965.239970086124 966.230443484378
965.243277318898 965.816152312201
965.246372937092 965.402482573168
965.249477225455 964.989285128611
965.252722136479 964.57673535615
965.256140342649 964.16481708205
965.259665749838 963.753430217928
965.263327678767 963.34244111098
965.267332984242 962.931846198119
965.27143619131 962.521556184731
965.275442035809 962.111489833743
965.279445590163 961.701592799518
965.283515005877 961.291876242025
965.28763860181 960.882344998
965.291681506177 960.473157025944
965.295360541473 960.064323960966
965.298599520464 959.655963878872
965.301693751944 959.248312753284
965.305067439746 958.841310764069
965.308822194491 958.434875831613
965.313191450237 958.028939154496
965.31802189921 957.623507155743
965.322967376775 957.218877707325
965.327707013186 956.815411230559
965.332590969775 956.413254797071
965.33775980422 956.012855543441
965.343168103268 955.614721811055
965.348871651619 955.218886535019
965.355026389987 954.82548967987
965.361834567978 954.434347992249
965.369265209358 954.045387402934
965.37740082581 953.658699308133
965.386243413479 953.27424170523
965.395781940538 952.891977474532
965.406047828782 952.511899015228
965.417100255449 952.134062317626
965.428949584352 951.758548258484
965.441741111842 951.385606311161
965.454531535434 951.014102767901
965.469234248978 950.645126037829
965.485177267986 950.278861877652
965.501829768606 949.915393758078
965.51889435692 949.554695114703
965.536381559461 949.196714415117
965.553827618658 948.84170623563
965.571724074868 948.489848403903
965.589753628179 948.14108000017
965.608094513482 947.795505770494
965.626677368749 947.453150678961
965.645487707568 947.114023208566
965.664464483002 946.777894897272
965.685134618948 946.444238581294
965.706447356922 946.113934287476
965.727189369114 945.787218203347
965.74639890583 945.462767616765
965.764271363643 945.141187158984
965.781340558416 944.822232965462
965.797006997102 944.506826565141
965.811503065067 944.194977847173
965.824161663121 943.88593058206
965.83489108149 943.580051532067
965.843769861671 943.277253211634
965.85054430134 942.977534215568
965.854933355215 942.680927492299
965.856845372488 942.387384572038
965.855921900289 942.097380841999
965.85189671638 941.810766514167
965.844362720172 941.527783242591
965.833387906288 941.248407359807
965.819069612819 940.972374260997
965.801255169936 940.699906514555
965.779831139308 940.430593286628
965.754591750649 940.163847680165
965.725038424529 939.899480610681
965.690974268315 939.637622494466
965.652465385205 939.377897391277
965.609572216348 939.120074462497
965.562038476773 938.864349405263
965.510018929104 938.611021859021
965.452561900642 938.359887726669
965.390599431698 938.111081732567
965.324603656463 937.864807220686
965.255470474319 937.621016645608
965.182309552637 937.379653483891
965.104590337766 937.141010075577
965.022650697588 936.905177066237
964.933461286518 936.672225690736
964.840180509455 936.442333136661
964.742976024764 936.214638980507
964.642030141648 935.989140717408
964.53736663545 935.766748380158
964.428696542704 935.546981165063
964.315930280383 935.328887396038
964.199233258459 935.112789800489
964.078294800579 934.898777139148
963.95276802527 934.687365599197
963.82303315854 934.478905151479
963.689551847526 934.273393811844
963.552389691066 934.070504307135
963.411121146868 933.870573958643
963.265682606895 933.672707549229
963.116385747411 933.476757803326
962.963497444002 933.282279424675
962.806934610081 933.088967525061
962.646849540919 932.897434720327
962.483631975271 932.708047627559
962.317430466892 932.520106566061
962.147844852948 932.333734478791
961.974114415486 932.149388603101
961.796324024684 931.967787670639
961.614499240047 931.788730790675
961.428834697441 931.612047027203
961.239442616064 931.437551903025
961.046343536354 931.265125307327
960.849569923555 931.094198094345
960.649176068505 930.924570650059
960.44492418187 930.756363152114
960.237433423621 930.589711680361
960.026454053906 930.425038820391
959.811986209753 930.262544388673
959.594052500942 930.102197097938
959.372512163226 929.943998435918
959.147005154348 929.788312401585
958.917271731986 929.635178238512
958.683419377927 929.484243094413
958.44579499889 929.335001233078
958.204519174587 929.187267112494
957.959861699056 929.040981100072
957.712416772874 928.895862579902
957.462094008809 928.752147364836
957.208722410156 928.610085853859
956.952251588766 928.470022718633
956.692501001141 928.332130217228
956.429179209549 928.196886921051
956.16264425025 928.0639332504
955.892932734745 927.933516802551
955.61986124354 927.80583437178
955.343613195985 927.680808444625
955.064288582856 927.558452883045
954.782026134225 927.438695175765
954.497078163392 927.321776081372
954.209491142945 927.207804072249
953.919233015851 927.097305020385
953.626367810481 926.989735131713
953.331180670628 926.884879505866
953.03363816195 926.783338223064
952.733910033229 926.685466875803
952.432086894194 926.590758090549
952.128442848702 926.498982888855
951.823348885053 926.410356669105
951.516675257629 926.325405560727
951.208636951963 926.243710242796
950.899649020683 926.164953530869
950.589670104549 926.088880976117
950.278643704476 926.015739389724
949.966646325376 925.945146218398
949.653860469738 925.877029876759
949.340327174068 925.811094875089
949.026257055563 925.74718913649
948.711387487591 925.685181628259
948.395945787572 925.624935749458
948.080086595829 925.566213529752
947.763368869827 925.508625430108
947.446271230939 925.452833348716
947.128505137639 925.398441616984
946.809759923043 925.345167032026
946.489403811753 925.292810803109
946.167881583415 925.241144076183
945.844962609882 925.190305815469
945.520234688898 925.140180909599
945.194079302897 925.090476026957
944.867511295713 925.04111159138
944.540113854632 924.99217986339
944.211597501755 924.944107240376
943.88266275872 924.895824632107
943.552958260175 924.846816572329
943.222016483122 924.797588047555
942.890273004829 924.748813407633
942.557824169081 924.699294974978
942.224756797489 924.649205291514
941.891273326222 924.599091064954
941.557493403415 924.548789756304
941.223400442857 924.498364032798
940.888783660354 924.447773305481
940.553762176908 924.397263588935
940.218474055928 924.34655048198
939.882979425779 924.295502243163
939.547072591577 924.244056689186
939.210809247487 924.192399194353
938.874277486984 924.140516418645
938.537588291499 924.088420806337
938.200610852552 924.035897762072
937.863424515571 923.982858043866
937.525973545052 923.929291076711
937.187985120826 923.875295534238
936.849401548287 923.820779626708
936.510398951565 923.765495123022
936.17088240612 923.709554563643
935.830920712811 923.652946748884
935.490720241831 923.595641007752
935.150234126438 923.537843640372
934.809290384623 923.479835648761
934.467862361631 923.421465493901
934.125895477996 923.36250674339
933.783418683843 923.302743526069
933.440378610633 923.24212007143
933.096671299288 923.18088230632
932.752316262561 923.119326941923
932.407220127359 923.057673882918
932.061265416808 922.995662318358
931.714540986402 922.932912633752
931.367029691115 922.869269443111
931.018813222691 922.804920419419
930.669873997431 922.740157639915
930.320078148714 922.675077878411
929.969341013353 922.610010324614
929.617657491704 922.545204463412
929.26509295915 922.480401523139
928.911664200655 922.41534888357
928.557474445906 922.350345811015
928.202460908346 922.28566048609
927.846614201961 922.22117342976
927.490083246051 922.156708955823
927.132774399828 922.092424632752
926.774693375143 922.028696580605
926.415735218198 921.965266807042
926.056012828404 921.901831941233
925.69554795674 921.838156727347
925.334383749397 921.774347221438
924.972556660199 921.710498593184
924.61012906926 921.646441225182
924.246983402012 921.582958044076
923.883189544241 921.519301499618
923.518943895055 921.456175149061
923.154247860384 921.392960058228
922.789162475149 921.328257176812
922.423475522143 921.2646310103
922.057053016783 921.201233445508
921.689961821299 921.137827214565
921.322367759672 921.073942602592
920.954338238284 921.010014667185
920.585693615254 920.946639144253
920.216391707764 920.883586311564
919.84649393088 920.820209425571
919.475981830039 920.756802152155
919.10474553287 920.693146138862
918.732750220166 920.629143667747
918.360062240004 920.565549329461
917.98670809119 920.502133020829
917.612733673015 920.439461513352
917.23800991908 920.376399087809
916.866585225679 920.312513170039
916.490834734053 920.248765877016
916.114964241323 920.184941196383
915.739056580708 920.121595928485
915.363320408569 920.057330441663
914.987760888994 919.992619839293
914.612370489221 919.926517976714
914.237245683569 919.859793903929
913.862235120727 919.791961624865
913.487259243744 919.722396961953
913.112616330834 919.652799739874
912.737181981464 919.580935318717
912.362741415139 919.51131651895
911.988178139896 919.437328531016
911.612914788356 919.363652064155
911.242717613263 919.292694504766
910.871376280105 919.220094698901
910.501435172655 919.147635653446
910.132953749598 919.074946536165
909.76397836561 919.001200769652
909.396035013313 918.927385832886
909.029705623267 918.853491044458
908.663670750924 918.779058004797
908.298488631928 918.704297373902
907.93426768069 918.629262097877
907.570930502267 918.553800226592
907.208286241519 918.477870672561
906.846213654307 918.401668065796
906.484646622763 918.325429882083
906.123669100798 918.249099514002
905.763340591983 918.172586929503
905.403556960832 918.095977064908
905.044195749857 918.019211782525
904.685329579351 917.94191875445
904.32705701706 917.864191047106
903.969491446794 917.786314057966
903.612579145642 917.708485287968
903.256340973872 917.630564254054
902.900634722999 917.552471604395
902.545447788146 917.474534097918
902.190724580052 917.396861693461
901.836610416864 917.319529565917
901.482753284601 917.242752402508
901.129032298091 917.165874623515
900.775799463599 917.088594525426
900.422754351136 917.010887746711
900.070108124536 916.933030996333
899.71788830847 916.855650278893
899.366195760698 916.77879654641
899.015164612154 916.702254543897
898.664925512917 916.625840933818
898.315150916202 916.549434968348
897.965591096999 916.473791951355
897.615457267497 916.398906676719
897.265171594145 916.323824001581
896.915101210424 916.248009878482
896.565330068549 916.171487922611
896.215622874641 916.094726907108
895.865825980082 916.01777244724
895.516160543554 915.940322846738
895.166549850711 915.862221866945
894.816870503035 915.783240158531
894.466604404357 915.702578099216
894.115939991261 915.620271511044
893.764894232501 915.536976481492
893.412941867035 915.453264430432
893.060078539158 915.368495157148
892.706586875692 915.28220502796
892.352368175005 915.194498295074
891.99729588638 915.105861740867
891.641001938276 915.016591376813
891.283704083819 914.926141454914
890.925541767156 914.834371918806
890.566677717597 914.741210173837
890.20684528172 914.646889185319
889.846044896742 914.551468402011
889.484211641798 914.454928088339
889.121627917011 914.357210181719
888.758524916391 914.258455403728
888.395018067429 914.158614658521
888.031267383395 914.057839661039
887.666890845071 913.955741695903
887.302035194794 913.852472173045
886.936489818567 913.748124229672
886.570452226899 913.643024328657
886.203804377138 913.537444445272
885.836850762246 913.431271929733
885.4692716691 913.324813226544
885.101201301743 913.218441323919
884.733004791759 913.111171785282
884.364328121261 913.003354952704
883.995045377446 912.895343051353
883.624918679849 912.787493601343
883.253914283976 912.679849088755
882.882408737029 912.572233908123
882.510541732656 912.464521551564
882.138105052529 912.356702328254
881.764736742202 912.248919319311
881.390483991652 912.141167092511
881.015541738109 912.033245427315
880.639721369241 911.925120367669
880.263121294018 911.816879609688
879.885799724186 911.708243469257
879.507664992416 911.599409158136
879.128770262723 911.490263765258
878.748935969397 911.381142463269
878.368261872607 911.271757282642
877.98670230954 911.162251060612
877.604324970376 911.052577446933
877.221281492688 910.942860773047
876.837411009628 910.832910008264
876.452782146489 910.722615084804
876.067360105438 910.611853381587
875.681434799167 910.500288083608
875.294813490662 910.388472304807
874.907248070862 910.276553882733
874.518689212516 910.164447578147
874.129155247369 910.052143308802
873.738802959413 909.939585343314
873.347631755281 909.826687483156
872.955629500736 909.713789527682
872.562754237433 909.600700630594
872.169121792464 909.487382382349
871.774712574844 909.373811568177
871.379661845737 909.259861403808
870.984124595158 909.145395684372
870.58816124693 909.030486412879
870.191773671212 908.915233509287
869.794949833267 908.799806277498
869.397655225306 908.684271853125
869.000309315489 908.568519325745
868.602759982463 908.452570894157
868.204935759145 908.336673959382
867.806915606738 908.221003419772
867.408853002029 908.10513228957
867.01109032217 907.988520497388
866.613598951984 907.871485446278
866.216315101005 907.754527009443
865.819230117348 907.637763236114
865.422467274033 907.520734684215
865.026099017535 907.403552490013
864.630157862631 907.286482659038
864.234437779586 907.169339304185
863.839300084077 907.051813174607
863.444719833484 906.933887841129
863.050700526326 906.815815792782
862.65739069262 906.697500178825
862.26474360436 906.579036174496
861.872677176413 906.46058104547
861.481234577618 906.341997409635
861.090490831671 906.223074183138
860.700559606179 906.103851237164
860.311217931388 905.984913475071
859.922317114125 905.866230962095
859.533874044851 905.747344709402
859.146053502968 905.628137169404
858.758933804324 905.50879550115
858.372546974569 905.389660278735
857.98666949261 905.271162918988
857.601185458031 905.15335204945
857.216064770673 905.036031907801
856.831508737399 904.918397999866
856.447616218682 904.799856128493
856.064488844187 904.681715623387
855.681676004931 904.564184607203
855.299320970177 904.446667832016
854.917416597136 904.328697659265
854.536168101068 904.210465659431
854.155607384515 904.092265531988
853.775644796461 903.973956862764
853.395810512384 903.855614147909
853.016818616413 903.737140902644
852.638749790543 903.618191219885
852.261716459012 903.498694607015
851.885502653967 903.378858637553
851.510122157008 903.258684727913
851.135680952159 903.137890230855
850.762250966266 903.016765243717
850.389676279293 902.895729802038
850.017773569897 902.774688499914
849.646325544932 902.653381255115
849.275352142182 902.531492648384
848.904882856562 902.409202903785
848.535228076365 902.286435029625
848.166540751933 902.1635459557
847.799112105554 902.040878778417
847.432909712012 901.918579499546
847.067665785033 901.796610852379
846.70312783447 901.674602160531
846.33973770272 901.552051515571
845.977203814826 901.429633684174
845.615101108117 901.308000707711
845.252881465362 901.185454673014
844.891503425222 901.061466410268
844.530613001492 900.936672305144
844.170253169535 900.812100069361
843.810482996137 900.687976722986
843.451053079847 900.563748578294
843.091810754973 900.439708820428
842.734482935546 900.315338307656
842.378702509251 900.189876360857
842.024047418864 900.063564436479
1074.99274731087 900.115441711914
1074.6518339081 900.346944328643
1074.30763464998 900.57382138066
1073.96033564777 900.79604387754
1073.61009853627 901.013719236724
1073.25725465407 901.226897123423
1072.90187724567 901.435433692904
1072.54391310623 901.63922698503
1072.1832579445 901.838121506446
1071.8198871705 902.032145677334
1071.45401005291 902.221364926806
1071.08560438814 902.405817154725
1070.71463342505 902.58539614843
1070.34116366757 902.759985331954
1069.9652546845 902.929566635934
1069.58710741873 903.094262925474
1069.20686376743 903.253916734681
1068.82465658331 903.408372300953
1068.44059257491 903.557664899783
1068.05473406446 903.701905381404
1067.66719189866 903.841299186724
1067.27792350375 903.975753256629
1066.88691037615 904.105281878937
1066.49426018084 904.23011261114
1066.10008912128 904.350572007512
1065.70448457854 904.466970403606
1065.30757385107 904.579641524387
1064.90946623037 904.688527823957
1064.51021676418 904.793486129917
1064.1099136927 904.89458300266
1063.70862780054 904.992215031075
1063.3064484735 905.086662094355
1062.9034621732 905.178055262833
1062.49966394497 905.266662356125
1062.09514670729 905.352775973214
1061.6899084979 905.436441729032
1061.2839843277 905.517755452472
1060.87747177575 905.597012938179
1060.47046915544 905.674481773832
1060.0628626302 905.750384274718
1059.65467882847 905.824991733381
1059.24580425958 905.898593302
1058.83634089638 905.97126727917
1058.42624621079 906.043157551016
1058.0155621935 906.114444696885
1057.60448084443 906.185211624169
1057.19279666572 906.255447825192
1056.78050690605 906.325265013394
1056.36759977418 906.394699688942
1055.95403019583 906.463792809142
1055.53986163299 906.532856137594
1055.12505397684 906.601876575377
1054.70965255554 906.67083382516
1054.29371299638 906.739669846773
1053.8772079513 906.808190262444
1053.46021533066 906.876456555502
1053.04272611451 906.944605752655
1052.62483452586 907.012683424527
1052.20659626639 907.080665438358
1051.78804644157 907.148362721224
1051.36926592683 907.215501001176
1050.95025505297 907.282238512946
1050.53111654524 907.349038776466
1050.11186885336 907.415835926157
1049.6923428407 907.482224649625
1049.27275394294 907.548341583858
1048.85311503809 907.614235179616
1048.43348019591 907.679804827272
1048.01388177286 907.745056389439
1047.59437052127 907.810225506358
1047.17500007054 907.875179901108
1046.75593381525 907.939729605693
1046.33723256415 908.003950094032
1045.91901073 908.068064118795
1045.50115805126 908.132047467147
1045.0837543201 908.195477596153
1044.66690005645 908.258368876231
1044.25043864556 908.320944042981
1043.83433437782 908.383250132469
1043.41856624696 908.445287398244
1043.00312773055 908.507179864825
1042.5880415785 908.568761427227
1042.17338254898 908.630170080932
1041.75912066226 908.691564309509
1041.34533196924 908.752966375332
1040.93191878854 908.814032168192
1040.51877103018 908.874588069884
1040.10598322773 908.934835517012
1039.69349989065 908.994912673908
1039.28144706764 909.054795084109
1038.86972301603 909.114471365144
1038.45821168375 909.174077838215
1038.04704963092 909.233255000271
1037.63622586871 909.292120862628
1037.22573754549 909.351037139239
1036.81566383666 909.409738287295
1036.40563398173 909.468379773337
1035.99596168373 909.526775395291
1035.58659503169 909.584880207927
1035.17752687787 909.642927510565
1034.76871869684 909.700881051506
1034.36023454045 909.758759861109
1033.95198922809 909.816507923718
1033.54402890927 909.874157159779
1033.13628545189 909.931859085709
1032.72879058035 909.989677265399
1032.32152926953 910.047508569485
1031.9145342041 910.105300286371
1031.50783739817 910.163241542513
1031.10146360976 910.221463108526
1030.69536303496 910.279806828614
1030.28954691914 910.338050818885
1029.88408526774 910.396296824572
1029.47901235465 910.454717697232
1029.07431495811 910.513208244741
1028.67002811927 910.571774326248
1028.26616829137 910.630596813692
1027.86280657294 910.689571337525
1027.45976472581 910.748384817068
1027.0570729661 910.807139476996
1026.65465927872 910.866038777759
1026.25241704698 910.925068822065
1025.85021557238 910.984104289862
1025.44800619256 911.043154340931
1025.0457396862 911.10232372562
1024.64341876634 911.161839247662
1024.2408895971 911.221644030907
1023.83809221026 911.2815400759
1023.43517007835 911.341767479945
1023.03186978549 911.402193895109
1022.6282324685 911.462871110854
1022.22420136371 911.523770524478
1021.81977805171 911.585024112776
1021.41501725814 911.646762522018
1021.00988951878 911.708910378718
1020.60435560583 911.771469284557
1020.19861544383 911.83437105748
1019.79259910895 911.898062691442
1019.38629819418 911.962511072097
1018.97960837917 912.027706576755
1018.5726191794 912.093601014433
1018.16531941868 912.160228921427
1017.75778008317 912.227554817243
1017.34996096823 912.295495257095
1016.94191373318 912.363947159272
1016.53367143475 912.433173808441
1016.12529163423 912.503253666591
1015.71682080773 912.574112023306
1015.3083188624 912.645552012478
1014.8998226075 912.71763701712
1014.49150297684 912.79057671354
1014.0833112811 912.864402337968
1013.67544515521 912.9392981919
1013.26789958528 913.015122424851
1012.86081972368 913.091803263187
1012.45418994307 913.169157744259
1012.04805266545 913.247285291729
1011.6424671672 913.326211706149
1011.23749895539 913.405957283199
1010.83311649526 913.486578269586
1010.42943436762 913.568015390703
1010.02650687882 913.650265915059
1009.62443544515 913.733493485672
1009.22332577527 913.817805308022
1008.82313879997 913.903206999363
1008.423940981 913.989529214979
1008.02581743574 914.076841721303
1007.62869008584 914.165077762262
1007.23252446577 914.254169106905
1006.8373606623 914.344113420475
1006.44322036609 914.434920254609
1006.05020850555 914.526859789633
1005.65825829284 914.620001977538
1005.26709438523 914.713943297048
1004.87708249204 914.808315943731
1004.4882401256 914.903581257908
1004.10095666908 915.000168849059
1003.71487402338 915.097943613128
1003.32996449106 915.196697873039
1002.94640848319 915.296154111841
1002.56409377765 915.396317395181
1002.18250058033 915.497161665039
1001.80230904102 915.599484221593
1001.42322258538 915.703611975695
1001.04529998347 915.809474704464
1000.66819413055 915.916129089085
1000.29212734548 916.024977251542
999.91715041311 916.134871868987
999.542455078684 916.246216565569
999.167678955261 916.359306109033
998.792965611618 916.473174109414
998.41876874206 916.588799561629
998.044561269397 916.705628263436
997.670862903549 916.824058270622
997.297667588748 916.94427676481
996.9250100948 917.066189542976
996.552756272373 917.18961442486
996.180853579537 917.314648126709
995.809310395479 917.441328095507
995.438133945909 917.569736319221
995.067408588026 917.699828092367
994.697135088698 917.831493896672
994.327386335455 917.964909505198
993.958173927696 918.100136303678
993.589393478044 918.237298200823
993.22122241046 918.376826958587
992.853711274638 918.518641947124
992.486964911889 918.662863944081
992.121003022401 918.809275136275
991.755926833913 918.957751189385
991.391921575594 919.108259151373
991.029163430845 919.260732631055
990.667731252327 919.415266451058
990.307760498968 919.571935914235
989.949270362687 919.730588717183
989.592288500846 919.891227952428
989.236943103488 920.054054920848
988.883395685224 920.219175724229
988.531601622972 920.386548528305
988.181597891797 920.556225761535
987.833525462885 920.728377327295
987.487418281967 920.902956666836
987.143197705494 921.080070243344
986.800682386408 921.259667788176
986.459780854302 921.441650270848
986.120645684659 921.626051444776
985.78331215362 921.813100489382
985.447673571921 922.00272054615
985.113685778307 922.194732156167
984.781344469149 922.389210908748
984.450729383329 922.586152327921
984.121790075168 922.785750562235
983.794435719474 922.988134727151
983.468941688058 923.193479822886
983.145564740411 923.402024464014
982.824313407863 923.613637115665
982.505145088148 923.828222537632
982.188070139447 924.045546025974
981.873367221898 924.265896669901
981.56129443041 924.48954680676
981.251996110129 924.71659988703
980.945546768454 924.947124649728
980.641891943806 925.181210773969
980.341024727994 925.418725017028
980.04315551253 925.659689960719
979.748498668169 925.904304705369
979.457134968576 926.152557909864
979.169161644423 926.404351598311
978.884757305325 926.659772114474
978.604220570671 926.919015083617
978.327641876489 927.182073110408
978.055119770599 927.448906826865
977.786899374246 927.719670895192
977.523006207787 927.994373723029
977.26328929274 928.272898166736
977.007855478589 928.555157902711
976.756835902285 928.841019689229
976.510455793509 929.130424354439
976.268525639002 929.423126042421
976.030889774005 929.718924258686
975.797564388783 930.01765666093
975.568564405151 930.319031825594
975.343790601856 930.622889472324
975.123009952256 930.928972530089
974.906099640332 931.237161519678
974.692998098218 931.547477232971
974.483859472359 931.859862968835
974.27876290486 932.174465189043
974.077629404333 932.491130287966
973.880459712883 932.809782886501
973.687042027758 933.130261049173
973.497495609947 933.452550470591
973.311918944357 933.776774719583
973.130201105608 934.102882352501
972.952256141808 934.430727294879
972.778196440717 934.760046708973
972.607854496906 935.090763055839
972.440962393786 935.422858193671
972.277362241879 935.75625392804
972.11716360456 936.091216911596
971.960248272034 936.427644883521
971.806569583066 936.765474685675
971.65609460611 937.10465175963
971.508722757125 937.445162990285
971.364270457753 937.786726156183
971.222591452946 938.12932779392
971.084024057029 938.47339465336
970.948673454994 938.819032635657
970.816751478605 939.166046307531
970.688436238114 939.514601306255
970.563819974695 939.864836359288
970.442793720567 940.216671335525
970.325463729214 940.570066465209
970.212140228833 940.924780912979
970.103085549832 941.280979029171
969.998252113663 941.638708399015
969.897611850024 941.997891873545
969.800944317147 942.358529610594
969.708074864991 942.720445536305
969.61884529134 943.083145885812
969.533315783597 943.446758283282
969.451832621085 943.811617806356
969.374401561192 944.177790464882
969.300911568362 944.545125426534
969.231404819713 944.913556368882
969.165978795433 945.283131772425
969.104797576737 945.653787116072
969.047715253698 946.025487398423
968.994383742245 946.3981495824
968.944942800239 946.771725560934
968.899367627072 947.146215561736
968.857393864945 947.521543235466
968.818860866286 947.897627175879
968.783392582946 948.274433527733
968.75077656153 948.651836929738
968.720779259694 949.029825539176
968.693338660578 949.408380478988
968.668311224514 949.78750122596
968.645603474592 950.167158029376
968.625092159511 950.547336445135
968.606534334745 950.927967180533
968.589711933338 951.308931675923
968.574809130758 951.690223697347
968.561744748295 952.071872383194
968.550077006997 952.45380915064
968.539401417026 952.836171887932
968.529830823552 953.219088064544
968.521269354706 953.602508195931
968.513433573022 953.98657791444
968.50659331076 954.371069309731
968.500913157215 954.756042660128
968.49587018097 955.141578476996
968.490981046106 955.527725553381
968.486117630434 955.914452742223
968.481545807677 956.301678936621
968.477323413012 956.689312907251
968.473869991751 957.077578750689
968.470753871408 957.466368549157
968.467290602211 957.855601497031
968.463605137152 958.245251707652
968.459909308471 958.635250460684
968.45633659013 959.02563882338
968.452971609331 959.416380770147
968.44974421288 959.807605793561
968.446483451012 960.199289642971
968.443503929922 960.591405993714
968.440515154738 960.984050254203
968.437576429688 961.377251341656
968.434577464663 961.770987752621
968.431672599038 962.165372168931
968.428959371202 962.560339451183
968.426509756369 962.955807878744
968.424554259417 963.351710031211
968.422894459823 963.747663497739
968.421263552669 964.143577885905
968.419741147806 964.539416201177
968.418254256766 964.935268157183
968.416595774537 965.331487724982
968.414595887663 965.728082893972
968.412505941755 966.124911174755
968.41060099002 966.52178512156
968.408574636574 966.918713182443
968.406379087099 967.315600754953
968.404691041578 967.712549756377
968.40290203367 968.109558720473
968.401004869951 968.50669629737
968.39886039084 968.903831350998
968.396465091399 969.301058850862
968.394237964372 969.698313243391
968.392222671216 970.095800322177
968.390345780567 970.493450093999
968.387970875717 970.891179397848
968.38534734921 971.289005344263
968.382608751923 971.686827423651
968.380207374877 972.08476117687
968.378041240197 972.48275567644
968.375605766719 972.880808574301
968.373186869024 973.278999721298
968.370957855852 973.677210337398
968.368657554405 974.075323460853
968.366478507281 974.473164277637
968.364712581444 974.870465011958
968.363392511454 975.267312046878
968.361915196088 975.663787337267
968.360353074148 976.06029109972
968.358233777631 976.456482870229
968.355521828729 976.852672438585
968.35212562778 977.248700381443
968.349065434165 977.644540180993
968.346329848901 978.040140831926
968.342477536285 978.435333205092
968.338349110458 978.830227188368
968.334438514222 979.225034071158
968.330870664367 979.619496069156
968.327537210558 980.013568149974
968.324440184883 980.407306685412
968.321528456272 980.800871829327
968.319076874713 981.19436998368
968.317164523092 981.587690619642
968.315540735744 981.980742467236
968.313722629631 982.373596848872
968.311747775801 982.766305104172
968.309653926266 983.158904663847
968.306873265394 983.551338973463
968.303723153069 983.943652049367
968.300701976886 984.335847920407
968.297696594107 984.727959698811
968.294561122275 985.119721466676
968.291533077819 985.510977925522
968.288911185987 985.901631001055
968.28637799417 986.291831032641
968.283492363817 986.681799111974
968.280543896014 987.071456548236
968.27791571992 987.460608288882
968.275834556826 987.849237622755
968.274492900263 988.237449645716
968.272741709638 988.625298490137
968.270733845865 989.012756656813
968.268314454343 989.399900033755
968.265663793408 989.786782268447
968.262982041761 990.173386219439
968.259959626711 990.559735988507
968.255997924656 990.94569463121
968.251597193227 991.331305986001
968.247180677748 991.716561068591
968.24294697877 992.101454769632
968.238953260146 992.486029856281
968.23531198047 992.870468313162
968.231658603393 993.254269560361
968.227630083018 993.637744950308
968.223690834881 994.020436997772
968.220171484959 994.402617912111
968.216377104271 994.784338954805
968.212454254622 995.165864052723
968.208406891554 995.547399256716
968.20420956042 995.928990831113
968.200563193162 996.310183494452
968.197441153532 996.690958702349
968.1944681114 997.071435894728
968.191387090008 997.451300992959
968.188442486861 997.83103257914
968.185736102552 998.210275063077
968.1832654082 998.589320925443
968.180804963286 998.968537451822
968.178540666801 999.347459565166
968.176009100201 999.725965157882
968.173114840703 1000.10457866537
968.170757329794 1000.48315723796
968.169280647323 1000.86186806174
968.16804026092 1001.24053612326
968.166019050134 1001.61919593186
968.16346053896 1001.99750593373
968.161040749201 1002.3762206902
968.159160011214 1002.75489718773
968.157784253359 1003.13374953644
968.156287478413 1003.51268335021
968.153780928169 1003.89228460071
968.150888452687 1004.27210072803
968.148876858997 1004.65212820894
968.147000252084 1005.03236433414
968.144936353001 1005.41243036542
968.142757407635 1005.79271461277
968.14060892827 1006.17328569623
968.138639821403 1006.55410584739
968.136525294622 1006.93517700799
968.134544902407 1007.31667240991
968.132652108363 1007.69843013113
968.130954343255 1008.08067481817
968.129372011922 1008.46339196132
968.127476510994 1008.84635546633
968.125660075563 1009.22933172609
968.123846747962 1009.61204878127
968.12207673377 1009.99497366353
968.120151237403 1010.37787216537
968.118645456916 1010.76097353057
968.117670703957 1011.14433085319
968.116645098064 1011.52767018607
968.115765322614 1011.91125881423
968.11498554694 1012.29498497589
968.114422831472 1012.67862065391
968.113251342166 1013.06231754382
968.11174397635 1013.4457338409
968.110788437323 1013.82927789076
968.110520710718 1014.21317846892
968.108527400156 1014.5962964303
968.10729219705 1014.97924033966
968.106394140163 1015.36216950207
968.105706657021 1015.74483354531
968.10547724766 1016.12727267378
968.104803691526 1016.5089874651
968.104269743946 1016.88973263452
968.104390390944 1017.27052834964
968.104375656001 1017.65040864213
968.104261744646 1018.02961633138
968.104164617347 1018.40806424969
968.104559956944 1018.78600815601
968.105016944489 1019.16256385282
968.105359276172 1019.53758878393
968.105782082368 1019.91094299855
968.105989855832 1020.28271708898
968.106098760135 1020.6525917821
968.106301941224 1021.02042654845
968.106977408779 1021.3864262448
968.107625932742 1021.75064006102
968.107668523757 1022.11323514395
968.10710055819 1022.47409215024
968.10639392624 1022.83323220912
968.10556803315 1023.19045508874
968.10508615186 1023.54590245865
968.104904472803 1023.89943265195
968.104638364847 1024.25104188791
968.103939702224 1024.60086240506
968.102863891598 1024.9487451201
968.101600808325 1025.29470119517
968.100472094399 1025.63888845532
968.099372391922 1025.98127629971
968.097857070918 1026.32205284193
968.096640001317 1026.66141587555
968.095716476169 1026.99902388295
968.09508988054 1027.33518300651
968.09416495652 1027.66964074113
968.092929553617 1028.00216212929
968.09114600043 1028.33284131671
968.089531329959 1028.66176006201
968.088693438972 1028.98903929566
968.087438249975 1029.31441271725
968.086973893945 1029.63752806499
968.085870939422 1029.95839128244
968.084600338982 1030.27703311284
968.083492205654 1030.59237623586
968.08156567543 1030.9044113502
968.079012540808 1031.21354565271
968.076953566988 1031.51971980629
968.075823127889 1031.82241744199
968.07459434091 1032.12179088074
968.07345451407 1032.41755564844
968.07223563386 1032.70967612117
968.070981390619 1032.99838433995
968.069547885707 1033.2837073885
968.068073392088 1033.56612440808
968.066654124925 1033.84504609696
968.065975243376 1034.11980394449
968.065680537444 1034.39048208314
968.065606642671 1034.65719993489
968.066129789699 1034.91974657616
968.067193539008 1035.17843881338
968.068376426395 1035.4333919942
968.069808409767 1035.68457875652
968.071880896316 1035.93181741629
968.073953734597 1036.17536401401
968.075706533723 1036.41518588202
968.07700585944 1036.65136628764
968.077947041712 1036.88368560772
968.079325802441 1037.11251504511
968.081529054816 1037.33770940413
968.084199734985 1037.55951963188
968.087136158548 1037.77800587447
968.090582568523 1037.99272732743
968.094501873385 1038.20371883622
968.098483821371 1038.41130431553
968.102369958859 1038.61571463838
968.106336398718 1038.81718242044
968.110714095824 1039.01557409493
968.115511588853 1039.210982112
968.120480906251 1039.40362890935
968.12588864561 1039.59345119574
968.131634299608 1039.78076297018
968.138268893744 1039.96535883382
968.145481369342 1040.1474848919
968.153270812042 1040.32737624555
968.161427993344 1040.50516645761
968.169794198914 1040.68060061133
968.17834131739 1040.85396325535
968.186588694824 1041.02537792674
968.194508870298 1041.1948036586
968.202941441837 1041.3624248398
968.212286708467 1041.52782015924
968.222608559916 1041.69106732037
968.233420468923 1041.85226011958
968.244407949201 1042.0115880385
968.254997017561 1042.16882806833
968.265050063474 1042.32425830274
968.27468054278 1042.47811559142
968.284402305645 1042.63069406976
968.294079323118 1042.78195847866
968.303032235238 1042.93205648924
968.311649571492 1043.08077046542
968.320909924696 1043.22830714255
968.331328809039 1043.37494102476
968.342182225338 1043.52080563669
968.352720760051 1043.66623647056
968.362846526431 1043.81112692815
968.372629414538 1043.95562799716
968.382415834746 1044.0998252687
968.392514953297 1044.24377710283
968.403280617982 1044.38752506641
968.41458697602 1044.53109856179
968.426265589214 1044.67454783372
968.437334547651 1044.81758285668
968.447284852921 1044.96003383177
968.456761515862 1045.10191620422
968.46604984954 1045.2431321025
968.475283506838 1045.38380585013
968.484467756899 1045.52408461423
968.493515308419 1045.66408003426
968.502681017118 1045.8038596679
968.511802182608 1045.94335763829
968.521195705257 1046.08244981163
968.530885841196 1046.22108917688
968.540838403175 1046.35961747509
968.550984949864 1046.49813101339
968.561055295177 1046.63651034037
968.570736927122 1046.7749216885
968.579874971143 1046.91313493481
968.588843712709 1047.05142345651
968.597858723626 1047.18988223274
968.606857979373 1047.32872242139
968.615267437726 1047.4682524281
968.623045349492 1047.60882221875
968.630460429475 1047.75055312069
968.637674359293 1047.8935522073
968.644849167836 1048.0381361432
968.652027326979 1048.18461818067
968.659199248471 1048.33314851929
968.666145289847 1048.48371210299
968.672567321043 1048.63620578187
968.678392129806 1048.79047024798
968.683700085029 1048.94675828397
968.688461720166 1049.10520053184
968.692701021891 1049.26585473637
968.696630066734 1049.42873585041
968.70042497694 1049.59388091089
968.703840380526 1049.76118413084
968.70684528882 1049.93069756346
968.709455140246 1050.10216192958
968.711413669547 1050.27542785162
968.712398341189 1050.45020424401
968.712402830618 1050.62635241929
968.711643605763 1050.80383473905
968.710664382018 1050.98257764413
968.709489149027 1051.16261148014
968.707817803967 1051.3437540249
968.705594408351 1051.52585020901
968.702959782741 1051.70889702355
968.699985074906 1051.89284923907
968.696557338689 1052.07765498505
968.692316043886 1052.26318842938
968.687094974804 1052.44939366723
968.681019347006 1052.6360615315
968.674113921695 1052.8230895562
968.666253141108 1053.01052141423
968.657164904154 1053.19823771714
968.646877955415 1053.386229207
968.635473757473 1053.57462873732
968.623330650487 1053.76369487917
968.610863525596 1053.95372977038
968.597796072117 1054.14472486778
968.584050013305 1054.33664275023
968.569920967625 1054.52961964549
968.555303491361 1054.72399115782
968.539794032586 1054.91972451455
968.52317096763 1055.11677060653
968.505714919711 1055.31525834833
968.487402043716 1055.5158321515
968.468146773938 1055.71860201088
968.447694708195 1055.92386088985
968.426231904507 1056.13132796549
968.403837584378 1056.34147916588
968.380280754983 1056.55448220304
968.356447698758 1056.77009527682
968.332718621942 1056.98896766784
968.308586308577 1057.21120439945
968.283299814548 1057.43687044291
968.25634654398 1057.66546670796
968.228616882035 1057.89690987698
968.200956209273 1058.13140871372
968.173234561174 1058.3688655702
968.145432233497 1058.60894858842
968.117638905564 1058.85186493635
968.089970760704 1059.09766009986
968.06086985106 1059.34590184426
968.031712537919 1059.59688764024
968.003655149698 1059.85036858632
967.975822085574 1060.10586827637
967.947570951065 1060.36341068238
967.919109909175 1060.62306492046
967.890648208745 1060.88455128609
967.86188694364 1061.14759681564
967.833491588065 1061.41208423212
967.804982013166 1061.67777913753
967.776235023315 1061.94458968882
967.747835834918 1062.21285837133
967.7202220875 1062.48228304223
967.692865113562 1062.7525804248
967.665299019567 1063.02381301545
967.637551972328 1063.29602908909
967.610274059298 1063.56945458366
967.583708222797 1063.84423579162
967.557365159953 1064.12036711294
967.531142587409 1064.3978269533
967.505328724903 1064.67647217417
967.480288810202 1064.95634557887
967.456364010299 1065.23745002803
967.433436522688 1065.5196757511
967.411322439737 1065.80299190864
967.389973377671 1066.08729972741
967.369586922547 1066.37234662307
967.350376823266 1066.65814784638
967.332069385603 1066.94470989101
967.314704969331 1067.23216458447
967.29845030749 1067.52067695727
967.283315775692 1067.81033701262
967.269547922976 1068.10125878543
967.257506593533 1068.39358612187
967.246970832843 1068.68743246173
967.237810416792 1068.98289695933
967.230297649575 1069.27996689259
967.224309303347 1069.57868173226
967.219559348243 1069.87889647589
967.215747687543 1070.18045523284
967.212882146853 1070.48326706263
967.210919436058 1070.78727868673
967.209930025001 1071.09272448869
967.210092099334 1071.39960936707
967.211072939681 1071.70789795811
967.212584835578 1072.01760331785
967.214400586877 1072.328561078
967.216591294707 1072.64076507691
967.219363397376 1072.95416335947
967.222737641234 1073.26862443195
967.22657607234 1073.58413528891
967.230742126427 1073.90058211382
967.235173160459 1074.21809928807
967.239866695775 1074.53665081683
967.244883358983 1074.85624046919
967.250078830522 1075.17675713029
967.25549967962 1075.49809294078
967.26119061653 1075.82028792345
967.267034859952 1076.14320068359
967.27271298772 1076.46667764496
967.278109847411 1076.79097998332
967.28333175839 1077.11596564346
967.288595722917 1077.44160364536
967.293958652741 1077.76779743925
967.299282350207 1078.0946184103
967.304730625098 1078.42239000614
967.310357359428 1078.75101480283
967.316070031504 1079.08067541956
967.321579886702 1079.41130423296
967.326972795747 1079.74269652248
967.332196358873 1080.07481783074
967.337098194242 1080.40736943443
967.341662277825 1080.74002608843
967.34588176113 1081.07250840794
967.349992541242 1081.40498911165
967.354053028396 1081.73774554192
967.357824573096 1082.07062932581
967.361451470507 1082.40382033306
967.365139400311 1082.736979665
967.368705778312 1083.07023086708
967.372001139171 1083.40364517611
967.374946753784 1083.73711138082
967.377419806213 1084.07059574179
967.379009883299 1084.40407387071
967.379168425692 1084.73747913128
967.37787977253 1085.07079416568
967.375378331977 1085.40408287685
967.371618295872 1085.73734073032
967.367136690574 1086.07057173458
967.362586093367 1086.40383978736
967.358164511016 1086.73721344881
967.353901889033 1087.07089634529
967.349755619443 1087.40492264098
967.34585720896 1087.73921294291
967.342400314516 1088.07392564908
967.33968121325 1088.40901227344
967.33781457726 1088.7443753188
967.337114486699 1089.08000604732
967.33799420153 1089.41608792295
967.340393227346 1089.75267834298
967.343956028681 1090.08985940224
967.348614605751 1090.42779812353
967.355093543869 1090.76682778289
967.364030351533 1091.10672930811
967.375621818407 1091.44738582775
967.389754323645 1091.78885205695
967.406620671328 1092.13084860437
967.426208380404 1092.47323775358
967.448117082765 1092.81604955443
967.472246817293 1093.15911277605
967.498878211785 1093.50220862163
967.528294281582 1093.8454549178
967.560349395765 1094.18884326061
967.594996984279 1094.53205154664
967.632146520208 1094.87480724983
967.671837091875 1095.2169539898
967.714410792995 1095.55848451518
967.759906002338 1095.89959913671
967.808113709157 1096.2401555279
967.858685050571 1096.57993987392
967.91174008393 1096.91888516498
967.967531787367 1097.25688330647
968.026041410748 1097.59419849098
968.086957130846 1097.93094725676
968.150062955353 1098.26709432162
968.215359052193 1098.60239775819
968.283017044912 1098.93678214388
968.353245805482 1099.2703944096
968.42598335287 1099.60359016678
968.500963704305 1099.93640270251
968.578287512918 1100.26869909655
968.657843256681 1100.60059043208
968.739463340591 1100.93222764109
968.823311096767 1101.2634157716
968.909496010024 1101.59423229836
968.997951986913 1101.92475470664
969.088296159567 1102.25513742588
969.180140343633 1102.58541154155
969.27366892611 1102.9155381144
969.368934330832 1103.24543544194
969.46618504669 1103.57516226076
969.565377042373 1103.90465266181
969.666314254119 1104.2339173895
969.76920401788 1104.56294637514
969.874439445522 1104.89166108656
969.981921159887 1105.21998041869
970.091579092265 1105.54790244328
970.203271344185 1105.87532372335
970.316837635748 1106.20224416954
970.432161309348 1106.52863601357
970.549380462961 1106.85431768627
970.668684751775 1107.1790057642
970.790506439403 1107.502565501
970.914948045478 1107.82503997588
971.041892065178 1108.14656509257
971.171155558664 1108.46724367297
971.302503520707 1108.78705949625
971.436773183572 1109.10526579724
971.574779223722 1109.42203133488
971.715557876051 1109.73759921719
971.858193173211 1110.05208823728
972.002679365245 1110.36538481178
972.14946997589 1110.6772649012
972.298456658314 1110.98752756296
972.449812673466 1111.29649151363
972.603383695788 1111.60429073891
972.759208140732 1111.91081324884
972.916223473371 1112.21623502466
973.07472877853 1112.52083945421
973.23488075982 1112.82430265851
973.396501069653 1113.12645602907
973.559919527008 1113.42715767119
973.725313598666 1113.72650719017
973.892220927601 1114.02456156826
974.060902219687 1114.32149400658
974.230711058454 1114.61730180379
974.404593418315 1114.91208874969
974.580693674761 1115.20601304739
974.758083693725 1115.49924643424
974.936558429055 1115.79202440135
975.11769142429 1116.0844663953
975.30297498404 1116.37639971557
975.489897847574 1116.66769576504
975.678619449498 1116.95840847047
975.869262604092 1117.24858435992
976.062027871786 1117.53818055176
976.256513830866 1117.82728435878
976.452843848072 1118.11597452458
976.650885616758 1118.40417345294
976.85060112831 1118.6919343322
977.051971947204 1118.97934056629
977.25478900822 1119.26634066178
977.458563698724 1119.55320396336
977.662955070521 1119.84006409084
977.867884000467 1120.12692367297
978.073217586097 1120.41384249194
978.279309410559 1120.70082363271
978.485762727491 1120.98793833596
978.692463345284 1121.27511713103
978.899550716676 1121.56229861382
979.107169769487 1121.84940409042
979.315464173102 1122.13626822578
979.524194266392 1122.42297534715
979.733420116207 1122.70958183312
979.942798986456 1122.99618307731
980.152486600427 1123.28273596099
980.362433050897 1123.56933220762
980.572376787985 1123.85579046456
980.782537527687 1124.14182715534
980.993080244913 1124.42736105379
981.203637381485 1124.71272897767
981.413865421189 1124.99822509347
981.623777522841 1125.28376946549
981.833291680327 1125.56930459445
982.042286158281 1125.8548548065
982.250826101193 1126.14034828147
982.459005231942 1126.42579336955
982.666345855506 1126.71146235212
982.872567871968 1126.99753331075
983.077623495997 1127.28395434294
983.281587036279 1127.57060146192
983.484415362029 1127.85761839964
983.6858767938 1128.14526666772
983.885857028404 1128.43373248058
984.084177645746 1128.72294709842
984.281400327788 1129.01302237404
984.476966071206 1129.30400494934
984.670649027121 1129.59600625302
984.862437186962 1129.88915505208
985.051838298617 1130.18370401017
985.238753858218 1130.47993765346
985.423151152723 1130.7778410645
985.604985115434 1131.07738583256
985.784514353187 1131.37865747195
985.961532143628 1131.68166332805
986.13602259556 1131.98653467398
986.307674390536 1132.29349461828
986.476291909474 1132.60257112937
986.64179048465 1132.91364454762
986.804462885027 1133.2265754305
986.964482250427 1133.54130827422
987.121395541522 1133.85818523398
987.274793660257 1134.17751745945
987.424885836965 1134.49930535289
987.571718131727 1134.82353459998
987.715315308187 1135.14994979113
987.856251658677 1135.47840480963
987.994425660054 1135.80876722233
988.129440688459 1136.14111227667
988.260893168279 1136.47561839123
988.388605743976 1136.81221741995
988.512461166211 1137.15068201475
988.632839327922 1137.49089980496
988.749647512214 1137.83307339713
988.862914795778 1138.17692682466
988.972606073699 1138.5224981388
989.078921661473 1138.86981606426
989.181792030676 1139.21875158447
989.281478653045 1139.56910602151
989.377995042899 1139.92079392975
989.471305846814 1140.27382368397
989.560919198666 1140.62809406741
989.647499150356 1140.98378297565
989.731070537945 1141.34067673248
989.811851750318 1141.69874265911
989.889702216263 1142.05802158844
989.964484001717 1142.41848230847
990.036242321183 1142.77993662453
990.10482870717 1143.14234783835
990.170095424072 1143.50585263205
990.231719117565 1143.87045054431
990.289776639648 1144.23600883351
990.344520494445 1144.60235232459
990.396043065631 1144.96934450972
990.444217892895 1145.33709021094
990.48911700157 1145.70576133815
990.530804906322 1146.07524115665
990.569111867124 1146.44555316484
990.603972130459 1146.8168242046
990.635398684587 1147.18909154706
990.663433694873 1147.56219809026
990.688059956463 1147.93603676831
990.709188408092 1148.31071857178
990.726895750648 1148.68622830018
990.741339453147 1149.06266848887
990.752585846481 1149.44015371613
990.760618757226 1149.81874050129
990.7657290058 1150.19823404953
990.767712750554 1150.57874737356
990.766748010722 1150.96038474093
990.762992660189 1151.34322156761
990.756898910417 1151.72715852702
990.748712965578 1152.11221092709
990.738569192106 1152.49840536958
990.726733503546 1152.88574370138
990.71293611827 1153.27384991325
990.697775031101 1153.66303447504
990.681623176028 1154.05311023289
990.664484225834 1154.44425803452
990.64614213458 1154.83652276106
990.62651441039 1155.22987858105
990.605360999651 1155.62448143661
990.582366258627 1156.02014754212
990.557879475068 1156.41674859637
990.531799366994 1156.81420107042
990.50276703622 1157.21275894211
990.471705216428 1157.61227558932
990.438358105678 1158.0127971882
990.402940703683 1158.41424149911
990.365002759217 1158.81649364444
990.324316801421 1159.21957907304
990.281199427615 1159.62348450833
990.23577654523 1160.02806329081
990.188051103452 1160.43331034948
990.138151918311 1160.83911914995
990.08600483623 1161.24557713222
990.031694961541 1161.65266379463
989.97540441428 1162.06018380656
989.917062301056 1162.46788233567
989.856965920261 1162.87563249591
989.795313049047 1163.28342637873
989.732217544107 1163.69131574211
989.66770611663 1164.09920044093
989.601846957825 1164.50706888294
989.534939409981 1164.91487278935
989.466982574869 1165.32241894692
989.397708208836 1165.72971617989
989.327162176929 1166.13679966233
989.255492953515 1166.54362082101
989.182704930062 1166.95010837437
989.108933380941 1167.35610859562
989.034125239466 1167.76160334929
988.958412426781 1168.16673481731
988.881986175925 1168.57140581317
988.804848863103 1168.97557435498
988.727077393424 1169.3791823618
988.648635320589 1169.78222563593
988.569563306161 1170.18469802313
988.489841520059 1170.58656356845
988.409530734132 1170.987753845
988.328867469149 1171.38832450669
988.247907773482 1171.78816525237
988.166736945628 1172.18747338119
988.085609870281 1172.58654189102
988.00445743161 1172.98524963719
987.923354773069 1173.3833394134
987.842408836263 1173.78071442939
987.761556120909 1174.17749068742
987.680506630409 1174.5736264134
987.599393912293 1174.96913443357
987.518331144898 1175.36394809397
987.437426633142 1175.75862954165
987.356494145881 1176.15311822546
987.275438525898 1176.54737427422
987.194066082346 1176.94137738243
987.112203657113 1177.33507770655
987.029878429131 1177.72854044963
986.947185671688 1178.12183097255
986.864055211939 1178.51507197639
986.780472367886 1178.90837268366
986.696116986906 1179.3016210234
986.611174385392 1179.69499256191
986.525746494682 1180.08850642944
986.439704853281 1180.48223932613
986.353096046826 1180.87592363137
986.26556497551 1181.26961253857
986.177287740166 1181.66340998739
986.088785824841 1182.0574044648
985.999691841317 1182.45153755209
985.909771215494 1182.84589471996
985.820076660392 1183.24225113885
985.728913753489 1183.63488182943
985.635946124305 1184.02602648566
985.542895692957 1184.42009318994
985.449533948614 1184.81387408424
985.358817014353 1185.21162732716
985.266645335855 1185.60772368565
985.171929396495 1186.00341022317
985.081304886615 1186.40185605532
984.987682077722 1186.79650755661
984.895083507349 1187.19494271409
984.802104526846 1187.59362327428
984.710979804543 1187.99007872263
984.620152770997 1188.38652049845
984.529592339953 1188.78298101242
984.439436986949 1189.17948970893
984.349800334765 1189.57597449294
984.260851051444 1189.97251520636
984.17266886718 1190.36911358129
984.085257269725 1190.76568881054
983.998653397526 1191.16216719641
983.913026149962 1191.55856607034
983.828545052206 1191.95488065292
983.745416487927 1192.35122709081
983.663713528801 1192.74757603843
983.583241531979 1193.14397291456
983.503848585701 1193.54039789784
983.425766037969 1193.93678084331
983.348829980127 1194.33313643394
983.273311065557 1194.72944200148
983.199148096323 1195.12551932461
983.12615148028 1195.52128548376
983.0537891282 1195.91662554037
982.981592219395 1196.31145700018
982.90946650986 1196.70587124612
982.83583493171 1197.09915887652
982.768171816992 1197.4940017225
982.701790892517 1197.88853901121
982.636999848849 1198.28267049546
982.573967147235 1198.67639994677
982.512814875986 1199.07005892268
982.453473443808 1199.4634491991
982.395027910091 1199.85618010846
};
\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:906.884111126349,914.096374195747)
--(axis cs:890.827630876692,910.119070954727);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:890.827630876692,910.119070954727)
--(axis cs:874.892943285674,905.686270587798);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:874.892943285674,905.686270587798)
--(axis cs:859.019400545977,901.004271146394);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:859.019400545977,901.004271146394)
--(axis cs:855.985945145841,900);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:849.1,905.7)
--(axis cs:856.1,907.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:843.443686689754,903.148801953392)
--(axis cs:834.172727272727,900);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:896.501394548063,919.10030989957)
--(axis cs:903.778687274134,920.597008070235);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:903.778687274134,920.597008070235)
--(axis cs:911.031188118812,922.261881188119);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:864,910.3)
--(axis cs:869.991039551978,912.228561428071);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:907.883717012914,911.266760247052)
--(axis cs:889.179546775131,906.474375363161);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:885.36742081448,916.615837104072)
--(axis cs:871.133154324477,912.288835500283);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:839.803963776887,906.007728295753)
--(axis cs:831.982718208851,903.247192583523);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:882.5,936.1)
--(axis cs:883.956208178439,929.11092936803);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:843.443686689754,903.148801953392)
--(axis cs:840.85020746888,912.286721991701);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:840.6,908)
--(axis cs:839.023506366308,912.508619000979);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:889.773224568138,902.692226487524)
--(axis cs:890.64375,900);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:833.9,921.7)
--(axis cs:830.3,920.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:839.803963776887,906.007728295753)
--(axis cs:838.27,910.29);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:946.007840383247,917.23832231846)
--(axis cs:926.192659961481,915.271303231329);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:982.548073810295,937.406992554225)
--(axis cs:981.083754753242,946.298644540553);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:950.149872307998,928.74085104909)
--(axis cs:936.821834061135,926.636244541485);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.3,990.2)
--(axis cs:971.3,999.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.929824402066,976.809545911917)
--(axis cs:957.4,988.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.5,971.2)
--(axis cs:971.5,964.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:925.085022369189,918.006341178759)
--(axis cs:945.690443686007,920.681228668942);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:960.436184210527,923.977631578947)
--(axis cs:962.9,924.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:909.9,914.8)
--(axis cs:921.785560903369,917.273639392817);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:986.9,990.8)
--(axis cs:995.1,991.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:982.202240361237,946.456920805835)
--(axis cs:977.1,956);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:960.39263952377,970.16667986606)
--(axis cs:961.224469145266,957.401502491376);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:999.7,930.9)
--(axis cs:996.7,922.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:969.8,964.6)
--(axis cs:969.8,977.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:983.939482738881,915.815583561969)
--(axis cs:1016.58521036974,907.142073948151);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:928.1,925.7)
--(axis cs:934.198634812287,926.511604095563);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:947.5,905.5)
--(axis cs:946.007840383247,917.23832231846);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:975.018932487795,950.232473692031)
--(axis cs:979.1,935.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:960.1,974.4)
--(axis cs:953.3,973.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:941.3,964.7)
--(axis cs:941.8,961.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.761226611227,990.601975051975)
--(axis cs:976.106450124352,1002.50036648434);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:986.1,911)
--(axis cs:991,910.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:936.5,962.2)
--(axis cs:935.8,971.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:959.2,964.8)
--(axis cs:959.403448275862,961.748275862066);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:959.3,966.3)
--(axis cs:959.403448275862,961.748275862066);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.969199025993,917.272562320109)
--(axis cs:969.07114658926,904.982525399129);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:977.821233859397,975.302869440459)
--(axis cs:978.640754039497,968.791023339318);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:954.9,931.3)
--(axis cs:959.2,934.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:909.893981945838,954.33109327984)
--(axis cs:903.607404664939,953.062236208812);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:960.956295397945,951.482381077933)
--(axis cs:961.717376769823,942.075873098688);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:954,921.9)
--(axis cs:949.700693069307,920.896930693069);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:989.792167321729,924.487113980909)
--(axis cs:995.219164029073,921.248243486271);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:990,905.8)
--(axis cs:980.55057915058,906.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:913,912.3)
--(axis cs:920.7,913.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:961.288235294118,917.752941176471)
--(axis cs:971.504400417893,915.301448208451);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:960.436184210527,923.977631578947)
--(axis cs:951.6,921.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:980.5,977.7)
--(axis cs:975.1,976.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:904.982414003664,906.989395481376)
--(axis cs:906.2,900.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:988.7,934.1)
--(axis cs:984.4,932.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:975.018932487795,950.232473692031)
--(axis cs:982.653484729836,952.843774471417);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:980.55057915058,906.4)
--(axis cs:975.5,906.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:908.323529411765,909.505882352941)
--(axis cs:909.7,903.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:923.688,924.884)
--(axis cs:916.2,923.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:992.4,947.9)
--(axis cs:981.083754753242,946.298644540553);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:922.081655172414,937.219862068966)
--(axis cs:924.3,927.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:943,991.9)
--(axis cs:943.9,999);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:951,976.3)
--(axis cs:957.929824402066,976.809545911917);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.307249259445,969.298913854219)
--(axis cs:953.576150196307,968.543162889265);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:960.39263952377,970.16667986606)
--(axis cs:957.307249259445,969.298913854219);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:963.266666666666,952.000000000004)
--(axis cs:963.5,946.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:950.530188679245,1011.59433962264)
--(axis cs:951.412632872006,995.013675374623);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:972.60885142255,978.562065331928)
--(axis cs:976.6,979.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:953.576150196307,968.543162889265)
--(axis cs:950.1,973.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:955.4,950.9)
--(axis cs:961.097553487296,951.497186993107);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:955,918.2)
--(axis cs:951.5,917.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:978.492307692308,947.338461538462)
--(axis cs:984.1,948.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:991.194594594595,938.632432432433)
--(axis cs:985.8,937.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:979.3,917.6)
--(axis cs:983.939482738881,915.815583561969);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:977.891306904772,962.659808541468)
--(axis cs:977.5,968.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:972.6,990.1)
--(axis cs:972.4,985.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:963.266666666666,952.000000000004)
--(axis cs:963.9,942.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:995.219164029073,921.248243486271)
--(axis cs:999.901138880101,919.87965833597);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:988.4,913)
--(axis cs:984.7,913.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:973.6,962.6)
--(axis cs:977.856001262042,963.222829452982);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:904.982414003664,906.989395481376)
--(axis cs:896.9,905.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:958.1,931.5)
--(axis cs:954.5,929.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:970.4,948.9)
--(axis cs:972.2,941.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:935.8,933.9)
--(axis cs:935.4,937.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:993.7,910.6)
--(axis cs:998.7,909.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:918.3,933.6)
--(axis cs:913.6,932.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:974.2,936.5)
--(axis cs:971.4,944.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.394470385844,912.077144261489)
--(axis cs:960.181473630567,914.931187770678);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:983.6,964.7)
--(axis cs:979.130592105263,964.061513157895);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:974.723020774846,916.094385176867)
--(axis cs:973.3,910.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:956.000442477876,988.593362831858)
--(axis cs:959.257076867881,988.91553951027);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:937.9,937.4)
--(axis cs:941.499902439024,937.60312195122);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:915.9,922.7)
--(axis cs:912.5,922);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:915.4,922.7)
--(axis cs:912.3,921.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:936.2,928.8)
--(axis cs:935.5,933.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:977.891306904772,962.659808541468)
--(axis cs:983.9,963.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:968.1,917.9)
--(axis cs:971.969199025993,917.272562320109);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:950.149872307998,928.74085104909)
--(axis cs:953.8,930.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:901.4,937.8)
--(axis cs:902.7,933.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:979.130592105263,964.061513157895)
--(axis cs:978.8,968.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.376847583643,1026.50150185874)
--(axis cs:971.297329032305,1011.84080638317);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:961.1,1055.8)
--(axis cs:961.134439024391,1050.09795121951);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:968.69194865392,1092.63287035717)
--(axis cs:969.1,1071.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:955.2,1049)
--(axis cs:955.9,1039.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:969.6,1010.1)
--(axis cs:969.6,1021);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:948.70233463035,1036.3626459144)
--(axis cs:931.103076923077,1035.34461538462);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:982.2,1097.3)
--(axis cs:971.220573045331,1099.69608044769);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.4,1053.5)
--(axis cs:971.3,1058.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:953.541228779305,1099.8109135004)
--(axis cs:955,1093.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:969.4,1040.2)
--(axis cs:969.52503871967,1029.59829633454);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.297329032305,1011.84080638317)
--(axis cs:988.405791855204,1013.85221719457);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.101470270271,1072.50002162162)
--(axis cs:970.773167377717,1092.18711897748);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:956.9,1098)
--(axis cs:957,1093.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:969.1,1064.3)
--(axis cs:969.2,1052.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:956.6,1082.5)
--(axis cs:956.7,1089.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:962.7,1032.5)
--(axis cs:962.6,1027.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:962.4,1022.5)
--(axis cs:962.5,1017.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.1,1054.5)
--(axis cs:956.8,1060.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:970.080295887763,1099.91989545608)
--(axis cs:968.690068673266,1092.62300289327);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:956.2,1037.1)
--(axis cs:956.505302970222,1032.6222231034);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.266666666666,1041)
--(axis cs:980,1041.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.266666666666,1041)
--(axis cs:980.1,1041);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:995.3,1056.9)
--(axis cs:995.3,1067.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:980.534189104571,1090.14464621165)
--(axis cs:968.690068673266,1092.62300289327);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.106450124352,1002.50036648434)
--(axis cs:984.9,1003);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.8,1086.7)
--(axis cs:957.7,1077.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:962.397620396601,1083.19994334278)
--(axis cs:962.5023796034,1078.90005665722);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:961.128195121951,1059.69775609756)
--(axis cs:960.8,1082.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:943.919902200489,1094.08601466993)
--(axis cs:943.007584943792,1099.91904130352);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.9,1073.9)
--(axis cs:957.9,1069.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:962.6,1071.3)
--(axis cs:962.6,1074.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:973.921153846156,1034.20480769231)
--(axis cs:980,1034.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:973.921153846156,1034.20480769231)
--(axis cs:982.9,1034.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:956.5,1077.4)
--(axis cs:956.6,1072.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:972.121806738245,1004.21851166235)
--(axis cs:979.9,1006.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.4,1068.6)
--(axis cs:973.1,1068.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:972.4,1068.2)
--(axis cs:975.9,1068.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.5,1028.8)
--(axis cs:971.6,1034.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:986.9,1029.9)
--(axis cs:987.712567324955,1025.5170556553);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:956.428556806551,1071.10368474923)
--(axis cs:957.2,1064.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:984.6,1057.3)
--(axis cs:980,1057.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:981.5,1057.5)
--(axis cs:978.5,1057.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.220573045331,1099.69608044769)
--(axis cs:969.778929513594,1092.39516110842);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:973.6,1020)
--(axis cs:975.336430769231,1016.21575384615);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:954.041498216409,1009.99857312723)
--(axis cs:954.6,993.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:991.5,1022.7)
--(axis cs:991.7,1019.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:987.5,1072.4)
--(axis cs:983.5,1072.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:974.2,1057.3)
--(axis cs:978.5,1057.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:962.106444906445,1095.49979209979)
--(axis cs:961.9,1092.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:962.9,1056.8)
--(axis cs:962.8,1060.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:956.505302970222,1032.6222231034)
--(axis cs:952.00032546786,1032.29430431245);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:978.38757385855,1193.31919427037)
--(axis cs:985.693876106195,1159.51985840708);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:978.651124806466,1184.25754778007)
--(axis cs:983.925025097276,1160.10972894942);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:992.300346274467,1159.6982158028)
--(axis cs:989.96835862069,1171.71390344828);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:984.390422373336,1196.8979886984)
--(axis cs:987.4,1183);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:950.9,1105.5)
--(axis cs:942.5,1105.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:992.9,1189.6)
--(axis cs:990.445454545455,1199.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:970.009197816044,1193.07736245275)
--(axis cs:969.693509897198,1197.28653470402);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:984.299674395469,1150.24504172228)
--(axis cs:984.468149314532,1154.24398740305);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:946.703068563209,1118.53939587662)
--(axis cs:966.005883451625,1119.71410160628);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:983.925025097276,1160.10972894942)
--(axis cs:984.468149314532,1154.24398740305);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:970.619720846466,1193.14979738856)
--(axis cs:964.497444478248,1192.42342561606);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:981.9,1139.8)
--(axis cs:983.423598376551,1144.95679450525);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.32848189415,1105.39686629526)
--(axis cs:953.1,1105.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:973.163896925121,1104.3988436083)
--(axis cs:983.1,1100.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.504978165939,1105.33266375546)
--(axis cs:973.329536875726,1110.30786149826);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:997.787090020935,1166.69720865318)
--(axis cs:993.384880636605,1187.09681697613);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:993.49667673716,1161.17824773414)
--(axis cs:993,1165.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:975.501769112445,1125.40257325447)
--(axis cs:979.155454785734,1130.83876235746);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:979.155454785734,1130.83876235746)
--(axis cs:981.58699594825,1135.2935735416);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:992.7,1149)
--(axis cs:992.7,1153.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.7,1130)
--(axis cs:974.3,1126.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:977.068616655196,1163.89752236752)
--(axis cs:978.2,1150);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:969.905545870244,1197.31334590112)
--(axis cs:964.044842106852,1196.57228068719);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.381647388714,1193.57900455661)
--(axis cs:970.609790922999,1193.02401835798);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:987.198857632952,1129.19868454704)
--(axis cs:981.42268970196,1122.27806160935);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:981.42268970196,1122.27806160935)
--(axis cs:977.139167747086,1116.42099010579);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.456923076923,1108.32461538462)
--(axis cs:983.3,1104.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:973.163896925121,1104.3988436083)
--(axis cs:975.730351251698,1111.58973413546);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:985.898733892205,1150.42783185571)
--(axis cs:985.031391464849,1144.96812627839);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:983.675980257746,1140.34195228955)
--(axis cs:985.031391464849,1144.96812627839);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:992.300346274467,1159.6982158028)
--(axis cs:992.7,1153.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:983.423598376551,1144.95679450525)
--(axis cs:984.299674395469,1150.24504172228);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:970.619720846466,1193.14979738856)
--(axis cs:970.3,1189.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:950.2,1143.9)
--(axis cs:946.2,1143.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.2,1100.9)
--(axis cs:957.32848189415,1105.39686629526);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:978.651124806466,1184.25754778007)
--(axis cs:973.990158970477,1183.77085541257);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:968.295233555767,1185.93050524309)
--(axis cs:975.397459779848,1187.01727349704);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:964.497444478248,1192.42342561606)
--(axis cs:964.044842106852,1196.57228068719);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:973.408046940486,1139.70326906957)
--(axis cs:976.216681401461,1132.2921122428);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:994.065873959572,1158.39916765755)
--(axis cs:994.454711802379,1149.59725526075);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:983.574068071313,1121.13079416532)
--(axis cs:992.9,1128.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:997.6,1125.2)
--(axis cs:997.6,1130.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:962.553046394634,1197.09441028508)
--(axis cs:963.2,1192.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:988.787076923077,1115.66338461538)
--(axis cs:984.5,1117.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:946,1115.2)
--(axis cs:949.098253275109,1115.71310043668);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:955.3,1182.5)
--(axis cs:955.7,1178.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:966.600914913083,1118.28490393413)
--(axis cs:958.598549222798,1117.82248704663);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:977.139167747086,1116.42099010579)
--(axis cs:973.329536875726,1110.30786149826);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:954.5,1115.9)
--(axis cs:950.9,1115.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:980.5,1115)
--(axis cs:977.5,1110.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:985.972439422792,1154.62904709912)
--(axis cs:985.591890773687,1159.19933802234);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:969.756799530916,1199.63750413585)
--(axis cs:969.905545870244,1197.31334590112);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:985.972439422792,1154.62904709912)
--(axis cs:985.898733892205,1150.42783185571);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:978.125117813384,1132.08713477851)
--(axis cs:981.1,1138);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:981.58699594825,1135.2935735416)
--(axis cs:983.675980257746,1140.34195228955);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:997.4,1162)
--(axis cs:993.49667673716,1161.17824773414);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:958.2,1136.7)
--(axis cs:954.107221664995,1135.86268806419);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:989,1130.7)
--(axis cs:992.588148873653,1132.13232125367);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:969.697895662304,1200)
--(axis cs:969.756799530916,1199.63750413585);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:943.447368421053,1200)
--(axis cs:943.447368421053,1200);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:983.678442171519,1199.99402045633)
--(axis cs:983.677918582216,1200);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:977.048657421068,1199.99557391561)
--(axis cs:977.048333824831,1200);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:985.429485086808,1199.99937676213)
--(axis cs:985.42941817939,1200);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:991.96,1200)
--(axis cs:991.96,1200);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1077.15063706564,903.149787644788)
--(axis cs:1089.11769153615,900);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1017.39354375897,907.252223816356)
--(axis cs:1056.72598842816,901.967068466731);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1041.9,913)
--(axis cs:1028.998,914.786);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1082,907.4)
--(axis cs:1091.78893429739,905.920528135806);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1079.5,904.6)
--(axis cs:1073.4,905.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1041.7,911.9)
--(axis cs:1029.60193178388,913.613763960157);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1080.1,904.4)
--(axis cs:1089,902.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1009.08856569709,916.740922768305)
--(axis cs:1022.2,914.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1042.10153846154,933.312307692308)
--(axis cs:1055.4875596817,931.591591511936);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1009,916.9)
--(axis cs:1000.00163467492,919.747380804954);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1065.8,909.9)
--(axis cs:1065.8,926.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1064.06641554322,908.350396510706)
--(axis cs:1056.7,910.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1043.52899328859,923.995704697987)
--(axis cs:1042.08730808598,914.501637666325);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1005.7,901.9)
--(axis cs:1014.78701682541,900.212827256347);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1004.8,902.2)
--(axis cs:999.992065306122,903.019624489796);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1098.3,905.8)
--(axis cs:1098.6,913.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1027.5,904.3)
--(axis cs:1031.2,903.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1070.7,951.4)
--(axis cs:1065.5,951.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1061.4,951.2)
--(axis cs:1068.7,951.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1000.3,907.4)
--(axis cs:1008,905.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1045.03486199382,918.766427813466)
--(axis cs:1044.00563045202,913.316177636796);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1023.31502890173,903.297687861272)
--(axis cs:1022.79230769231,900);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1042.6,919)
--(axis cs:1046.6,918.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1042.9,919.1)
--(axis cs:1045.03486199382,918.766427813466);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1069.5,931)
--(axis cs:1073.1,931);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1070.7,912.1)
--(axis cs:1070.39413793103,915.599655172414);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1028.1,936.3)
--(axis cs:1027.5,930.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1015.6,936.9)
--(axis cs:1020.0499689248,936.56625233064);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1097.4987804878,900.589024390244)
--(axis cs:1097.9,905.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1014.78701682541,900.212827256347)
--(axis cs:1015.59183852567,905.616630100921);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1017.2,1016.8)
--(axis cs:1017.60875536481,1013.00077253219);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1000.77784615385,1056.70123076923)
--(axis cs:1001.1,1060.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1004.38921920941,1115.60117608625)
--(axis cs:1006.09368389929,1131.0611218962);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1006.7,1156.3)
--(axis cs:1014.2,1156.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1005.29983345725,1165.49914349442)
--(axis cs:1004.27623401115,1160.23644614995);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1004.27623401115,1160.23644614995)
--(axis cs:1003.82354200621,1155.16393762108);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1018.0060851927,1129.23772819473)
--(axis cs:1006.09368389929,1131.0611218962);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1033.8085089141,1126.29927066451)
--(axis cs:1033.4,1122);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1003.89088145897,1151.05623100304)
--(axis cs:1003.82354200621,1155.16393762108);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1036.58591664397,1130.44472895669)
--(axis cs:1036.3,1127.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1007.9,1148.7)
--(axis cs:1009.3,1152.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1036.58591664397,1130.44472895669)
--(axis cs:1035.75769230769,1125.58846153846);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1025.9,1137.2)
--(axis cs:1029.6,1136.6);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1039.3,1131.1)
--(axis cs:1038.8,1126.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1060.41423921888,1129.19918633035)
--(axis cs:1060.6,1134.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1100,906.024657534246)
--(axis cs:1106.8,905);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:883.7,903.7)
--(axis cs:888.9,905.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:952,991)
--(axis cs:951.412632872006,995.013675374623);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971.4,977)
--(axis cs:971.4,971.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:959.2,993.7)
--(axis cs:959.3,990);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.8,982.2)
--(axis cs:958,978.5);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:959.257076867881,988.91553951027)
--(axis cs:959.6,982.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:961.097553487296,951.497186993107)
--(axis cs:961.717376769823,942.075873098688);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:963.6,922.5)
--(axis cs:960,922.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:969.8,988.2)
--(axis cs:969.7,1002.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:956.5,959.3)
--(axis cs:956.6,956.1);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.5,918.6)
--(axis cs:961.3,917.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:945,938)
--(axis cs:941.5,937.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:960.181473630567,914.931187770678)
--(axis cs:958.8,909.8);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:957.9,1088.7)
--(axis cs:957.9,1084.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:961.2,1046.2)
--(axis cs:961.2,1040.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:941.9,1011.5)
--(axis cs:948.2,1011.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:982.6,1016)
--(axis cs:979.5,1015.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:977.119230769231,1190.40384615385)
--(axis cs:976.381647388714,1193.57900455661);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:999.8,1157.6)
--(axis cs:996.2,1157.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:999.9,1157.49411764706)
--(axis cs:996.6,1157.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:976.216681401461,1132.2921122428)
--(axis cs:971.8,1130.2);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:971,1149.1)
--(axis cs:976.9,1149.4);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1013.01711409396,984.403020134228)
--(axis cs:1012,989.9);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1015.59183852567,905.616630100921)
--(axis cs:1010.5,906.7);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1074.3,904.1)
--(axis cs:1077.15063706564,903.149787644788);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1015.9,968.2)
--(axis cs:1016.64864864865,964.308108108108);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1019.7,931.9)
--(axis cs:1020.0499689248,936.56625233064);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1003.8,906.4)
--(axis cs:1000.4045666356,907.220876048462);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1003.89088145897,1151.05623100304)
--(axis cs:1004.5,1147.3);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1108.3,902.4)
--(axis cs:1107.98,900);

\path [draw=white, draw opacity=0.7, line width=0.16pt]
(axis cs:1108.3,902.8)
--(axis cs:1108.05294117647,900);

\end{axis}

\begin{axis}[
at={(0.6574 * 14.00cm, 0.3706 * 14.00cm)},
axis line style={white!50.1960784313725!black},
axis on top,
height=0.3238 * 14.00cm,
label style={scale=.6},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
legend style={font=\tiny},
mark options={mark size=0.7pt, line width=.4pt},
minor xtick={},
minor ytick={},
scale only axis,
tick label style={scale=.6},
tick pos=left,
width=0.3238 * 14.00cm,
xmin=965, xmax=1150,
xtick=\empty,
ymin=1150, ymax=1335,
ytick=\empty
]
\addplot [draw=black, fill=black, mark=+, only marks]
table{%
x  y
1061.98649312166 1334.0024154794
973.966729134076 1214.75474554325
986.400263571401 1211.75634244876
973.749532445697 1200.85339539827
991.808289022513 1195.2991522304
975.751054367316 1190.9563810878
991.2189907723 1187.51424192615
991.884829060593 1188.07052582836
981.158808100213 1175.05517468635
995.736893314421 1177.06208524225
978.349803988779 1165.93494164765
995.077442073838 1158.26733764687
993.968390327666 1155.37548182018
991.863370539069 1249.45854151536
987.277385663904 1243.22918335626
1043.14108731222 1265.37931377007
1029.00527822985 1269.48916507314
970.330497737395 1244.00180434631
1080.57542056958 1293.63968812126
1108.76270675522 1313.00029368214
987.098921333077 1330.19538794881
982.517526191803 1310.9544414827
996.808862698101 1285.71480824363
1002.14390904685 1266.03244072429
1148.79031650954 1331.69823912145
1122.45293881954 1313.1165222949
1119.7882936062 1314.67247353434
1108.54349366055 1305.66040988272
1071.32663826058 1289.85527151235
1066.51527895383 1293.41231472059
1056.89730632018 1287.29236472564
995.189959622956 1259.57983983313
1003.92118197186 1262.58554817373
973.223127922761 1225.09704677352
973.445370072322 1224.42986410228
974.037852456175 1223.09554275935
976.548201080404 1239.77796723866
977.360686111768 1244.22665410896
};
\addlegendentry{HD map}
\addplot [draw=green, fill=green, mark=x, only marks, opacity=0.9]
table{%
x  y
969.875 1194
977.475 1172.6
978.7 1184.3
980.9 1174.7
983.05 1164.85
993.4 1181.5
985.375 1268.025
991.525 1263.7
994.825 1252.375
1006.01666666667 1156.83333333333
1008.6 1156.2
1003.275 1243.2
1007.88 1245.56
1014.3 1243.9
1015.69166666667 1236.79166666667
1017.8 1254.2
1020 1251.6
1038.675 1296.5
1045.575 1280.475
1046.5 1266.6
1060.5 1273.3
1088.45 1286
1091.3 1286.3
1058.14642857143 1301.03214285714
1103.5 1292.9
1105.95 1294
1131.625 1285.3
1133.975 1290.9
1134.275 1287.2
1133.7 1333.15
1144.71666666667 1315.91666666667
1148.6 1318.9
972.416666666667 1183.55833333333
987.4 1197.9
981.6 1244.6
983.925 1239.9
1003.75 1154.425
1047.75 1267.2
1065.625 1295.2
1085.6 1284.6
1099.05 1280.775
969.6 1197.23333333333
970.144444444445 1193.12777777778
970.421428571429 1189.02619047619
976.6 1186.625
976.7 1185.9
976.919841269841 1184.26031746032
979.255555555555 1182.02777777778
979.8 1179.58333333333
980.344444444445 1177.12222222222
981.1 1175.1
981.4 1172.2
981.966666666666 1169.76666666667
982.483333333333 1167.3
983.5 1162.4
983.988888888889 1159.90555555556
984.494444444445 1154.28888888889
990.266666666667 1198.15555555556
992.646666666667 1189.84
993.361111111111 1186.26388888889
995.1125 1161.525
996.897222222223 1161.91111111111
997.300793650794 1165.47380952381
997.724338624339 1158.16507936508
966.557037037037 1221.62703703704
968.8 1230.58333333333
975.846666666667 1239.66
984.15 1240.525
985.146 1244.49
986.133333333333 1218.83333333333
986.393333333333 1211.56
987.305555555556 1243.16111111111
988.044444444444 1246.88888888889
989.8 1261.95666666667
990.05 1267.33333333333
991.011111111111 1210.63888888889
991.705873015873 1277.33063492064
992.85 1261.45
994.723333333333 1261.91333333333
995.554166666667 1254.13333333333
996.683333333333 1261.61666666667
1003.70476190476 1152.07142857143
1009.23444444444 1245.79777777778
1014.61 1242.03
1015.39555555556 1238.94777777778
1022.45555555556 1255.87222222222
1025.46666666667 1257.26666666667
1027.4 1258.1
1029.04583333333 1269.45416666667
1029.21111111111 1258.97777777778
1029.3 1273.6
1031.13333333333 1259.83333333333
1031.56666666667 1298.56666666667
1033.08333333333 1260.7
1034.9 1261.6
1035.08888888889 1299.23888888889
1036.81666666667 1262.41666666667
1038.5373015873 1299.86534391534
1039.20535714286 1294.075
1039.65833333333 1291.59166666667
1040.09880952381 1289.125
1043.07222222222 1265.35555555556
1044.36619047619 1287.15095238095
1044.66111111111 1285.47777777778
1045.23333333333 1266
1045.27222222222 1282.15277777778
1047.07222222222 1282.47222222222
1056.25333333333 1255.61
1056.85 1296.03333333333
1064.52592592593 1287.81523809524
1065.54222222222 1298.06555555556
1066.47916666667 1293.3751984127
1090.73333333333 1297.9
1092.49444444444 1298.74444444444
1094.15 1287.55
1042.1125 1300.47083333333
1042.58333333333 1308.10833333333
1045.36388888889 1301.08333333333
1065.52333333333 1300.86444444444
1095.27777777778 1311.13888888889
1113.2 1297.28333333333
1133.78333333333 1292.80833333333
1108.58333333333 1305.65
1122.36666666667 1313
1135.25555555556 1305.91777777778
1138.0625 1310.45
1140.525 1312.44166666667
1142.85 1313.91666666667
1144.76666666667 1334.92333333333
1146.47777777778 1314.33888888889
1148.78095238095 1331.74285714286
};
\addlegendentry{radar map}
\addplot [line width=0.16pt, color0, opacity=1.0, forget plot]
table {%
1149.9836370023 1328.80654366569
1149.65104858279 1328.53178033649
1149.31787759065 1328.25793153945
1148.98393743775 1327.98509180286
1148.64904209249 1327.71339141411
1148.3133220306 1327.44283392548
1147.97679019992 1327.17328989915
1147.63966480246 1326.90483049657
1147.3019493095 1326.6372917122
1146.96363390131 1326.3706298314
1146.62460605161 1326.10498766083
1146.28475774384 1325.84036724958
1145.94422179578 1325.57668782325
1145.60296174158 1325.31390399071
1145.26112308383 1325.05180498167
1144.91883396852 1324.79042414909
1144.57597522258 1324.52970783261
1144.23258147476 1324.26968909726
1143.88864798072 1324.01027496033
1143.54437486884 1323.75132378375
1143.19988135685 1323.49286424793
1142.85500698009 1323.23480059728
1142.50964384146 1322.9772547968
1142.16366463567 1322.7204873375
1141.81710608005 1322.46447190011
1141.47002881524 1322.20923704775
1141.12251525947 1321.95453702124
1140.774743634 1321.70035507208
1140.42682205467 1321.44704267808
1140.07873124364 1321.19439774022
1139.7302628607 1320.94230572588
1139.38128240044 1320.69089371468
1139.03182154478 1320.4401754753
1138.6819479933 1320.19037031862
1138.33160965274 1319.94138645901
1137.98097302275 1319.6930408709
1137.63002844315 1319.4454737384
1137.27869022357 1319.19878096803
1136.92686169853 1318.95290564769
1136.57467273045 1318.70758734551
1136.22210272179 1318.46273918678
1135.86910644457 1318.21848454432
1135.51571116684 1317.974773921
1135.16198841648 1317.73143208294
1134.80788621296 1317.48847585111
1134.45336614361 1317.24602903008
1134.09860376299 1317.00396659324
1133.74363387174 1316.76225181799
1133.38827540624 1316.52093969297
1133.03252247523 1316.28002645576
1132.67634143804 1316.0396484672
1132.31958524145 1315.80017264687
1131.96224630679 1315.56147478646
1131.6045285947 1315.3231288622
1131.24654420611 1315.08513122018
1130.88814427123 1314.84773480299
1130.52912527658 1314.61120823792
1130.16931993093 1314.37573904229
1129.80865726057 1314.1414484472
1129.4476205311 1313.90788780684
1129.0862471267 1313.67501239714
1128.72405231477 1313.44335492062
1128.36119459363 1313.21244976254
1127.99763861001 1312.98231765335
1127.63331464722 1312.75313056309
1127.26798442499 1312.52484184554
1126.90176820266 1312.29753779279
1126.53466957994 1312.07111615605
1126.16662023097 1311.8462675683
1125.79749627926 1311.62248711125
1125.42731635163 1311.39981024317
1125.05590047144 1311.1783047467
1124.68321938135 1310.95813306096
1124.3094393576 1310.73920593501
1123.93462272073 1310.52146747684
1123.55885756845 1310.3048884696
1123.18229184616 1310.08942145678
1122.8049316623 1309.87507562276
1122.42660527156 1309.6619955264
1122.04720511306 1309.45016499718
1121.66658139847 1309.2395994905
1121.28485625409 1309.03001892678
1120.90224557553 1308.82149201876
1120.51865426022 1308.61407063031
1120.13408745868 1308.40767665357
1119.74848304789 1308.20219008403
1119.36190581944 1307.99758434345
1118.97445794886 1307.79370776573
1118.58637261651 1307.59040540333
1118.19748448588 1307.38779958293
1117.80771258334 1307.18609450311
1117.41709903495 1306.98508960934
1117.02569254578 1306.78464382599
1116.63355263836 1306.58489957008
1116.24078410384 1306.38583337549
1115.84726924157 1306.18748537976
1115.45315195018 1305.9896287934
1115.05864292066 1305.79223898263
1114.66368765796 1305.59531799818
1114.26819080336 1305.399178482
1113.87182623398 1305.20403214959
1113.4747631924 1305.00940448338
1113.07722844154 1304.81489738478
1112.6792495094 1304.62057938018
1112.28069889067 1304.42666768887
1111.88143291584 1304.23333252911
1111.48147081868 1304.04051016626
1111.0812993586 1303.84776194632
1110.6807786993 1303.65501144223
1110.27987805105 1303.46241997252
1109.87860448649 1303.27000684433
1109.4769803464 1303.07767209683
1109.07501065546 1302.88547546906
1108.67277163052 1302.69346704037
1108.27028567616 1302.50172351693
1107.8675423233 1302.31007362843
1107.46467819375 1302.11841356344
1107.06155552025 1301.92698369177
1106.65816503082 1301.73595346968
1106.25452127691 1301.54526080448
1105.85073420605 1301.35471673966
1105.44684813842 1301.16422418886
1105.04284327105 1300.97388559645
1104.63867676256 1300.7838216316
1104.23437813089 1300.5939741364
1103.83004311143 1300.40429349029
1103.42575762892 1300.21469316029
1103.02145848892 1300.02533175646
1102.61715413546 1299.83630192472
1102.21291530386 1299.64746130422
1101.80880764302 1299.45871136764
1101.40480100653 1299.2701860249
1101.00077884794 1299.08202561245
1100.5968540122 1298.89431657795
1100.19308228583 1298.70696832433
1099.78939117677 1298.51990961542
1099.38576302366 1298.33302378794
1098.98221192464 1298.14638870547
1098.57874179339 1297.96011144062
1098.17535140229 1297.77413084546
1097.77209032335 1297.58826985278
1097.36895820986 1297.40245025322
1096.9659054475 1297.2168769136
1096.5629596563 1297.03155666334
1096.16008623689 1296.84639855946
1095.75731023577 1296.66133152267
1095.35459752648 1296.47648897667
1094.95194437678 1296.29205016557
1094.54949752996 1296.10787918677
1094.14728326806 1295.92382578192
1093.74527394224 1295.73994144643
1093.34349245978 1295.55620548977
1092.94186810327 1295.37274275745
1092.54027372659 1295.18974625236
1092.13873537942 1295.00719992192
1091.73743008528 1294.82473809531
1091.33649564167 1294.64215757034
1090.935701169 1294.45974981143
1090.53494903755 1294.27762062865
1090.13423109705 1294.09556259599
1089.73350153125 1293.91360971512
1089.3327771997 1293.73193085736
1088.932219984 1293.55039471084
1088.53176051486 1293.36897250977
1088.13136118112 1293.18781880562
1087.73114836367 1293.0068507128
1087.33114721542 1292.82599738389
1086.93133809343 1292.64524322752
1086.53170307626 1292.46446401069
1086.1321891711 1292.28375148482
1085.7327299689 1292.10315907674
1085.33327884852 1291.92286647464
1084.93393035597 1291.74273804395
1084.53474115802 1291.5626138226
1084.13572733291 1291.38254687928
1083.73687998992 1291.20241019484
1083.33813971101 1291.02229458012
1082.9394928662 1290.84211704621
1082.54093465505 1290.66186346277
1082.14252024844 1290.48155354906
1081.74432507333 1290.30104402799
1081.34630671214 1290.12062548025
1080.9483501341 1289.94049333837
1080.5505300111 1289.76044362101
1080.15294931561 1289.58030635133
1079.75555952003 1289.4001604826
1079.35819868892 1289.22013452331
1078.9609397228 1289.04017256715
1078.56383527524 1288.86021144002
1078.16695106126 1288.6802237421
1077.77026758944 1288.50005946995
1077.3736947998 1288.32001657037
1076.97723000843 1288.14016152344
1076.58093247316 1287.96055428353
1076.18463753816 1287.78131645944
1075.78837273032 1287.60245632584
1075.39214915468 1287.42370821224
1074.99604270184 1287.24494921929
1074.5999843549 1287.06634913846
1074.2038174677 1286.88800459967
1073.80753878528 1286.7098124457
1073.41106789444 1286.53184189259
1073.01473591887 1286.35382730694
1072.61883383334 1286.1757724674
1072.22352495479 1285.9979746798
1071.8287761651 1285.82043976854
1071.43438274467 1285.64318658235
1071.04045354228 1285.46612605228
1070.64711401321 1285.2892844729
1070.25461987093 1285.11262715354
1069.86292932172 1284.93602723483
1069.47188938267 1284.75943735621
1069.08140398449 1284.58287669006
1068.69151321197 1284.40664381668
1068.30223467336 1284.23092306664
1067.91356487534 1284.05575268077
1067.52538937934 1283.88099418445
1067.13769334596 1283.70651346263
1066.75054286647 1283.53214870615
1066.36388647156 1283.35795555387
1065.97756987438 1283.18398113466
1065.59149046702 1283.01024758032
1065.20558310611 1282.83667611985
1064.81997435084 1282.6631321279
1064.43476611686 1282.48954611381
1064.05004032751 1282.31596099975
1063.665748434 1282.14261721851
1063.2818681692 1281.96957538884
1062.89842000867 1281.79655716648
1062.51557348661 1281.62330454908
1062.13326837675 1281.44999659365
1061.75133251555 1281.2767702281
1061.36971216235 1281.10362412241
1060.98845317867 1280.93043134331
1060.60741211324 1280.75726432553
1060.22650906513 1280.58411323727
1059.84577969906 1280.41084218652
1059.46521806472 1280.23745559532
1059.08489574506 1280.06407915719
1058.70471007818 1279.89067382822
1058.32477323444 1279.71713591855
1057.94518646221 1279.54342690699
1057.56585902907 1279.36958778637
1057.18673344936 1279.1955348356
1056.80787789783 1279.02124527606
1056.42929240558 1278.84686533664
1056.05092165914 1278.67240750406
1055.67275246744 1278.49794071241
1055.29483510534 1278.32331678356
1054.91723442843 1278.14846485068
1054.53993125529 1277.97334734955
1054.16284364825 1277.79789909832
1053.78589546917 1277.62241403888
1053.4089058025 1277.44727074783
1053.03202891358 1277.27225101614
1052.65543489445 1277.09721813017
1052.27913773434 1276.92222212979
1051.90307332278 1276.74734211083
1051.52720133067 1276.57243249726
1051.15139621424 1276.39756304518
1050.77573604193 1276.22294686449
1050.40012561018 1276.04853100226
1050.02450263308 1275.87433171889
1049.64896385131 1275.70026331853
1049.27346563329 1275.52625438111
1048.89801649184 1275.35226674867
1048.52272068736 1275.17818700177
1048.14753091676 1275.00409259137
1047.77244590134 1274.83009620517
1047.397417565 1274.65629751534
1047.02248651115 1274.4826249348
1046.64781583353 1274.30892669197
1046.27340520734 1274.13528895881
1045.89908830558 1273.96189497702
1045.52481823368 1273.78883882065
1045.15063195607 1273.61608665079
1044.77654766707 1273.44379347992
1044.40262108638 1273.27180263758
1044.02892865577 1273.10006028357
1043.65541587975 1272.92865570493
1043.28211132601 1272.75783049385
1042.9089505978 1272.58754250133
1042.53592742322 1272.41776371057
1042.16312900826 1272.24828930185
1041.79068200704 1272.07908260908
1041.41874716746 1271.91012777076
1041.04724125637 1271.74177649625
1040.67610419681 1271.57401160634
1040.30544115536 1271.40666258202
1039.93527545318 1271.23979666132
1039.56568544526 1271.07340180083
1039.19666524564 1270.907380973
1038.82817991114 1270.74172593331
1038.46017469676 1270.57650568705
1038.09260449199 1270.41175890332
1037.72543228041 1270.24732338104
1037.35863934207 1270.08308698898
1036.99208752017 1269.91914601781
1036.62579268234 1269.75549753794
1036.25969459986 1269.59210602944
1035.89376463603 1269.42903107078
1035.52811743263 1269.26624859451
1035.16276131624 1269.10381292238
1034.79768946714 1268.94159004411
1034.43293564738 1268.779452984
1034.06844194463 1268.61755082022
1033.70426797923 1268.45597993935
1033.34046337326 1268.29452523079
1032.97700474965 1268.1331433357
1032.61376762269 1267.97195692647
1032.2507743051 1267.81107834004
1031.88809748858 1267.6504775045
1031.5257958839 1267.48990113946
1031.16381506572 1267.32923894304
1030.80219257712 1267.1685673194
1030.44104471459 1267.00778369171
1030.08038417757 1266.84691269944
1029.72014653494 1266.68621973951
1029.36019122889 1266.52574195877
1029.00056731111 1266.3652356526
1028.64146863704 1266.20444595608
1028.28301981874 1266.04327135973
1027.92506024335 1265.88195989663
1027.56749628916 1265.72067290152
1027.21024679965 1265.55931614282
1026.85331677029 1265.39785237851
1026.49681188553 1265.23630321119
1026.14076009467 1265.07450028893
1025.78515994241 1264.91239680625
1025.42999796146 1264.74999348768
1025.07510598351 1264.58741929217
1024.7204645662 1264.42478033495
1024.3660450614 1264.26213662183
1024.01178596537 1264.09947918149
1023.65770329612 1263.9367610688
1023.3038190859 1263.77385127332
1022.95007835143 1263.6106809455
1022.59647928713 1263.44725588763
1022.24294522629 1263.28368630515
1021.88958146198 1263.1199957805
1021.53637240305 1262.95616898775
1021.18324816829 1262.79212632756
1020.8302377933 1262.6277079443
1020.47732283244 1262.46311432217
1020.12451725064 1262.29851241375
1019.77186808298 1262.13390111508
1019.41941044234 1261.96909455626
1019.06707855086 1261.80397614053
1018.71488309415 1261.63862443117
1018.36295031891 1261.47299610213
1018.01115222478 1261.30731510242
1017.65933727912 1261.14158663035
1017.307598095 1260.97557357151
1016.95598468452 1260.80928063962
1016.60447131087 1260.64286318152
1016.25300802795 1260.47643949567
1015.90164642234 1260.30995708058
1015.55042964701 1260.14339226329
1015.19927475504 1259.976891163
1014.84822205109 1259.81024657243
1014.49731853913 1259.64330215509
1014.14658249454 1259.47630213621
1013.79600780748 1259.30944237904
1013.44558177579 1259.14265087958
1013.09526408481 1258.97577509456
1012.74515041415 1258.80890788387
1012.395233119 1258.64211038616
1012.04558462093 1258.47536003564
1011.69610969275 1258.3085887998
1011.34677669567 1258.14177924307
1010.99771111344 1257.97477508927
1010.64894805457 1257.8073958862
1010.30037345795 1257.63968424991
1009.95205757623 1257.47154447202
1009.6040800618 1257.30281291247
1009.25663534585 1257.13344125573
1008.90974516554 1256.96343779337
1008.56347617922 1256.79239688806
1008.21808400512 1256.62011220192
1007.87359030004 1256.44631149388
1007.52963922723 1256.27106201993
1007.18610103512 1256.09443757319
1006.84311711288 1255.91640810864
1006.50093361726 1255.73692708999
1006.15976512046 1255.55580091138
1005.81958137892 1255.37287203153
1005.48048683752 1255.18790963484
1005.14258393102 1255.00071164971
1004.8058268432 1254.81139150031
1004.47009731558 1254.61990729859
1004.13531039918 1254.42623991941
1003.80143335795 1254.23018438686
1003.46847837995 1254.03159972649
1003.13649294287 1253.83058147159
1002.80551596942 1253.62721251726
1002.47559461264 1253.42152519734
1002.1468391129 1253.21339492985
1001.81947505452 1253.00259641872
1001.49362546786 1252.78897066882
1001.16937712038 1252.5724763788
1000.84681065425 1252.35305974778
1000.52623020331 1252.13051111292
1000.20766929855 1251.90473381937
999.89093345002 1251.67578123746
999.57604328281 1251.44358511938
999.262818774223 1251.20838327548
998.951020540341 1250.97054490656
998.640618698512 1250.73019755978
998.331681752451 1250.48720489453
998.02423757161 1250.24178343906
997.718470525513 1249.9941219613
997.414392526507 1249.74427889144
997.112070936401 1249.49212923849
996.811706924671 1249.23758344708
996.513544597462 1248.9804958034
996.217733289395 1248.72090344732
995.92420295514 1248.4590130069
995.632723391464 1248.1949267583
995.343253975935 1247.92885468666
995.055644459221 1247.66079974605
994.769761880516 1247.39091445333
994.485740378633 1247.11904583521
994.203581056062 1246.84523454567
993.923341407962 1246.56950052712
993.64508346187 1246.29169348161
993.368618683546 1246.01201373979
993.093859344403 1245.73051523663
992.820652914338 1245.44738156294
992.548856129903 1245.16278707823
992.278377910413 1244.87680393136
992.00905730725 1244.58948551377
991.740822701734 1244.30084219623
991.473578414874 1244.01095253741
991.207271063969 1243.71987248132
990.942011502753 1243.42743883997
990.677972979129 1243.13345890696
990.415201023642 1242.83778361322
990.153608572321 1242.54048187301
989.893458921915 1242.2414893905
989.634824551693 1241.94077765025
989.377642144768 1241.63835525423
989.121867970123 1241.33434596609
988.867589392644 1241.02878232407
988.614789736838 1240.72179306081
988.363652727934 1240.41334407746
988.114276669626 1240.103519217
987.866920206245 1239.79215785691
987.621776727735 1239.47913107414
987.378733508402 1239.16460690283
987.137706882245 1238.84868697978
986.898693093373 1238.53137775739
986.661990402399 1238.21256003895
986.427738502703 1237.89214355545
986.195822524707 1237.57034263558
985.966220398008 1237.24715138835
985.738929139212 1236.92264275069
985.513889645678 1236.59710767363
985.291160737556 1236.27036782326
985.071004778353 1235.94232071527
984.853443143031 1235.61294067014
984.638534805793 1235.28220634707
984.426353022868 1234.95029153264
984.216825746465 1234.61712144206
984.009734820109 1234.28256580566
983.805144357998 1233.9462323805
983.603278063759 1233.60806644454
983.404436897783 1233.26807316722
983.20888236681 1232.92615653669
983.016783143139 1232.58242972932
982.82807038065 1232.23698132369
982.642657888332 1231.8898701573
982.460843670045 1231.54087920807
982.283013688496 1231.18983137813
982.109393513943 1230.83660880342
981.939884184249 1230.48134322641
981.774351602797 1230.12418020826
981.612666728576 1229.76524625337
981.454895388213 1229.40452449394
981.301200834107 1229.04195903519
981.15171716424 1228.67758333256
981.006410539125 1228.31152866489
980.86525761578 1227.94391772881
980.728412376537 1227.57479330192
980.59611691573 1227.20406031756
980.468412604296 1226.83166702444
980.345088618258 1226.45781259569
980.225823425024 1226.08262337044
980.11041311746 1225.70615114694
979.998872226717 1225.32843626844
979.891086923754 1224.94947829035
979.787172216113 1224.56931937052
979.6872231362 1224.18807980813
979.591099317208 1223.8058824138
979.498652370505 1223.42284553801
979.410125488457 1223.03885908053
979.325879894011 1222.65381976113
979.245920202961 1222.26785980111
979.170206727499 1221.88104675768
979.098413289675 1221.49332266418
979.030236864715 1221.10474161183
978.965502369766 1220.71534215788
978.904292271438 1220.32511513871
978.846809736599 1219.93404018216
978.793150931022 1219.54210323144
978.743338550139 1219.14913215398
978.697253350698 1218.75521858407
978.654502357914 1218.3605475433
978.615083253615 1217.9650787697
978.579228179844 1217.56864554762
978.547047675828 1217.1712549665
978.518058433139 1216.77309702368
978.492241331761 1216.37436945399
978.46919358839 1215.97507313681
978.448610480496 1215.57527722192
978.430228578559 1215.17500310608
978.414029793404 1214.77409014861
978.399838915901 1214.37266952865
978.38755612248 1213.97093953198
978.37715290357 1213.56878096677
978.36847723237 1213.16609999439
978.361503791526 1212.76290330898
978.356345079118 1212.3592139661
978.35329284255 1211.95510949584
978.352451073724 1211.55050217851
978.35390347135 1211.14540180669
978.357118990436 1210.73983894003
978.362251791877 1210.33394741808
978.369577732014 1209.92752317405
978.378930113337 1209.52066756805
978.390398281468 1209.11354287526
978.403755101052 1208.70629670051
978.418921139831 1208.29901409914
978.436018278694 1207.89157258622
978.455054951482 1207.48418300927
978.476167729376 1207.07694943227
978.499360796985 1206.66990997313
978.524519463288 1206.26298244384
978.551695683267 1205.85613642002
978.580760749614 1205.44924045857
978.611453970159 1205.04222379242
978.643861867175 1204.63532231248
978.677975934911 1204.22863226073
978.713752608523 1203.82210143011
978.75119129554 1203.41564954028
978.790238252672 1203.00941051826
978.830775593761 1202.60337805697
978.872522484922 1202.19747141866
978.915592211815 1201.79195325584
978.960162795511 1201.38709425895
979.006167741147 1200.98282567208
979.053326532571 1200.57905649452
979.101691949927 1200.17573420297
979.1512243935 1199.77282504168
979.20193524987 1199.37051021421
979.253971250861 1198.96890527291
979.307150599819 1198.5678015324
979.361917535443 1198.16720888503
979.417397458578 1197.76707345241
979.473971685085 1197.36753881394
979.531811184016 1196.9685139474
979.59099691809 1196.57011169057
979.651502040319 1196.17233728323
979.713231480711 1195.77511994424
979.776190604503 1195.37824766589
979.84057648225 1194.98172620128
979.906387073848 1194.58564335908
979.973112478775 1194.18990901949
980.041282499727 1193.79436073417
980.110463698857 1193.39871489482
980.180775375794 1193.00310246639
980.252983959438 1192.60798813882
980.326650922575 1192.21317744135
980.401504260576 1191.81849610707
980.477555997649 1191.42401244777
980.554869166594 1191.02985809894
980.633529234819 1190.63597806164
980.713413584416 1190.24232320645
980.794432064688 1189.8488513832
980.8766099415 1189.45564468179
980.959949887309 1189.06268056274
981.04434383717 1188.66982165765
981.129708842498 1188.27696111348
981.215604936082 1187.88377133098
981.302031147529 1187.49036850803
981.389113177618 1187.09677287167
981.476856512959 1186.70288064775
981.565405459328 1186.30871847214
981.654819593674 1185.91438074343
981.744783583028 1185.51977746382
981.835099879984 1185.12486195328
981.925665885025 1184.72965215264
982.016679055442 1184.3342206408
982.108222515448 1183.93865056644
982.199981263686 1183.5428280291
982.291741426362 1183.14678139006
982.383562382776 1182.75047306747
982.475519682985 1182.35390626815
982.567722842593 1181.95708819947
982.660136158538 1181.56003407635
982.752646465405 1181.16278492187
982.84512386644 1180.76530328794
982.937502011715 1180.36759399224
983.030078140269 1179.96975972086
983.122725983695 1179.57183038068
983.21521915022 1179.17367007774
983.307609929195 1178.77538175625
983.399932457524 1178.37698695203
983.491914284757 1177.97843111305
983.583681770291 1177.57974333577
983.675257011238 1177.18105838177
983.766677923711 1176.78260057348
983.857947620804 1176.38424883976
983.949135125957 1175.98583345532
984.040381463594 1175.58741374964
984.131346995957 1175.18895211373
984.222028449939 1174.79064769824
984.312573520924 1174.39259011866
984.402793826813 1173.99461441069
984.49284537801 1173.59665316932
984.582730469348 1173.198807395
984.672197330236 1172.80110999964
984.761077933562 1172.40353851192
984.84951374239 1172.00609430009
984.937443116777 1171.60872451174
985.024914266999 1171.21151807922
985.11172842975 1170.81442134065
985.197791162248 1170.41749685338
985.283222641695 1170.02062669423
985.367902433757 1169.62375776619
985.451595517123 1169.22686545654
985.534322156263 1168.8299575205
985.616122154832 1168.43305503677
985.696851602051 1168.0361510996
985.776453391584 1167.63917610483
985.855091807179 1167.24215913061
985.932760731755 1166.8450887106
986.009295562052 1166.44787877306
986.084419799644 1166.05054868766
986.158326919223 1165.65304221712
986.231269829094 1165.25547856339
986.303307982969 1164.85799115996
986.374035154108 1164.46048113389
986.443299505026 1164.06299185107
986.511099594238 1163.66549469325
986.577300611273 1163.26792597176
986.642122305814 1162.87053868615
986.705437013853 1162.47318833445
986.766981646084 1162.07592085649
986.826573811155 1161.67876701313
986.88411756215 1161.28177622398
986.939639798047 1160.88496999361
986.993078028399 1160.48833993106
987.044233049423 1160.0919118544
987.092940415651 1159.69559412857
987.139046289744 1159.29927952524
987.182490655988 1158.90299591092
987.223337457274 1158.50676809066
987.261630273113 1158.11063541156
987.297322340669 1157.71468533081
987.330450379901 1157.31893966579
987.360910573904 1156.92341488103
987.388751352026 1156.52811669922
987.413873158662 1156.13301817186
987.436001433222 1155.73820637356
987.455120605979 1155.34370367382
987.471246683549 1154.94950609563
987.484274185251 1154.55551295885
987.494326010005 1154.16176805594
987.501233681934 1153.76826713056
987.504769196543 1153.37500902612
987.504763140808 1152.9820528961
987.501384544698 1152.58943035758
987.494690847046 1152.19717430181
987.484345722985 1151.80528590161
987.470575753115 1151.41384072625
987.453656660569 1151.02293768691
987.433279411401 1150.63254436327
987.409162647469 1150.24248990418
990.764901140516 1150.12225410338
990.767480139156 1150.50254383842
990.767049700006 1150.88394999689
990.763783493309 1151.26654208839
990.758121596484 1151.6502585798
990.750354501127 1152.03509144266
990.740537194453 1152.42107668755
990.729005082923 1152.80818587624
990.715590462182 1153.19610210055
990.700751125916 1153.58511551876
990.684897301363 1153.97500364949
990.667981865039 1154.36594663094
990.649891437122 1154.75799171138
990.630647594149 1155.15111834291
990.609772934901 1155.54548725622
990.58716499399 1155.94093998866
990.562969913896 1156.33736392045
990.537324417915 1156.73463566225
990.508681827119 1157.13300411171
990.478066848895 1157.53230972874
990.445252391308 1157.93263625599
990.410314916727 1158.3339036828
990.372900715384 1158.73601313387
990.332703114418 1159.13891304556
990.290048137337 1159.54269305725
990.245062862388 1159.94713758828
990.197780764805 1160.35224111892
990.148306872579 1160.75796435252
990.096601688625 1161.16428133666
990.042709045706 1161.57124600048
989.986797995695 1161.97869110616
989.928850380391 1162.38636318464
989.86907173324 1162.79409819636
989.807725514754 1163.20187460353
989.744906547372 1163.60974245641
989.680671362484 1164.01763614879
989.615069142067 1164.42550360218
989.54834484877 1164.83332939098
989.480597902368 1165.24093972788
989.411617063252 1165.64828050279
989.341297011629 1166.05541721441
989.269859923737 1166.46228831069
989.197301836457 1166.86885637364
989.123713293505 1167.27495973082
989.049109725109 1167.68053913235
988.973579022308 1168.08574742774
988.897287808664 1168.49051692768
988.820306975974 1168.89479187858
988.742638952825 1169.29851000199
988.664342111882 1169.70166648408
988.585384277491 1170.10425632451
988.505779609293 1170.50625091938
988.425588842558 1170.9075761462
988.344963840175 1171.30828996456
988.264058781864 1171.70825021137
988.182929262957 1172.10767251204
988.101769113767 1172.50674749279
988.020641488131 1172.90557612995
987.939524911502 1173.30380095548
987.85854306597 1173.70131517054
987.777691207138 1174.09819843368
987.696673246761 1174.4944635804
987.615555316362 1174.89008254663
987.534498940021 1175.28501163229
987.453561687327 1175.67969295495
987.372621648357 1176.07423034572
987.291599075359 1176.4685270709
987.210311193427 1176.86259061269
987.128545921608 1177.25633919981
987.046300187641 1177.64984123773
986.963680323717 1178.04317123048
986.880641301452 1178.43640244073
986.797173133423 1178.82971736039
986.712979280381 1179.22296495556
986.628124609543 1179.61629944108
986.542788278588 1180.00980653899
986.456891751102 1180.4035052835
986.370469027931 1180.7971924511
986.28311874826 1181.19086733192
986.194939896019 1181.58465264164
986.106525611138 1181.9786072675
986.0175179969 1182.37270560977
985.927675979255 1182.76702648172
985.838079395159 1183.16334271332
985.747030584463 1183.55593945646
985.654155045103 1183.94705713656
985.561153123869 1184.34105294234
985.467835228588 1184.73478680552
985.377144208596 1185.13247755908
985.284966310367 1185.52852132687
985.190217621907 1185.92417719281
985.09956108915 1186.32257547305
985.00593837356 1186.71720655608
984.913339944346 1187.11564438565
984.820354617404 1187.51432191367
984.729172974495 1187.91078825562
984.638299019432 1188.30723626884
984.547670630678 1188.70367710342
984.457427190358 1189.10018681372
984.367670331963 1189.49667350606
984.27858183176 1189.89320084156
984.190241469213 1190.28979879527
984.102682121642 1190.68637532961
984.015903134123 1191.08288227068
983.930063522626 1191.47929457219
983.845335202062 1191.8756123904
983.76194923667 1192.27197363291
983.679939589364 1192.66830781557
983.599250538326 1193.06468834881
983.519641073603 1193.46111597452
983.441348294278 1193.85750611116
983.364126132618 1194.25387381674
983.288319441614 1194.65019340822
983.213875607091 1195.04631849688
983.140636566712 1195.44215969005
983.068123657448 1195.83756385861
982.995709352214 1196.23245655801
982.923296585598 1196.6268320033
982.849473030488 1197.02015336335
982.781622136838 1197.4150564451
982.714959541624 1197.80965720895
982.649823152644 1198.20387355089
982.586449423797 1198.59766968777
982.524873362733 1198.99131485223
982.465289458242 1199.3848319982
982.406651785468 1199.77767890233
982.349232455004 1200.17003232643
982.293851995874 1200.56200265085
982.240615539434 1200.95365290281
982.189257177715 1201.34496542763
982.139640586119 1201.73599246211
982.091869738307 1202.12676195827
982.045819877023 1202.51722943539
982.00133444006 1202.90737381251
981.958417070169 1203.29715659237
981.917364144148 1203.68654068954
981.878280648097 1204.07547754392
981.840801249678 1204.46384675025
981.804981943727 1204.85162467917
981.770918413117 1205.23896904908
981.73857745616 1205.62582565417
981.707880080414 1206.01214701708
981.678879221329 1206.39797680025
981.651576809483 1206.78325771324
981.626061134514 1207.16796926308
981.602720736239 1207.55221194041
981.581470493469 1207.9359949901
981.562625310758 1208.31931337383
981.546170125674 1208.70214037516
981.532107814122 1209.08442910994
981.520454277164 1209.46608763473
981.511104472431 1209.84720399355
981.504195796658 1210.22777416973
981.499710070279 1210.60775756187
981.497679144096 1210.98710766444
981.498207428023 1211.36583399617
981.501337323747 1211.7441039717
981.507026910893 1212.12194986985
981.515233886849 1212.49920288285
981.526279500465 1212.87603382528
981.540328921841 1213.25255927817
981.557254990529 1213.62858049144
981.576936361918 1214.00405907946
981.599641101739 1214.37906900206
981.625167920254 1214.75348459126
981.653508820315 1215.12741295678
981.684756787216 1215.50098282249
981.719068863632 1215.87410560593
981.756557616506 1216.24680222853
981.79712660108 1216.61920012914
981.840944401285 1216.99156173914
981.888142865709 1217.3637846401
981.938783464431 1217.73573316
981.993107404559 1218.10729914445
982.050987748022 1218.47849030621
982.112214442665 1218.84929421813
982.176696782582 1219.21978979297
982.244315329363 1219.58987041167
982.31525513983 1219.95956618801
982.389438584746 1220.32878811962
982.466914911523 1220.69747531559
982.547625001711 1221.06556995841
982.631712220091 1221.43303326273
982.71926080074 1221.79989289416
982.810331200735 1222.16607846786
982.905020030141 1222.53133808861
983.003449244922 1222.89549912546
983.105368408815 1223.25866608049
983.210480238636 1223.62089803481
983.318589530576 1223.98222048282
983.429892439014 1224.3423649411
983.544721156788 1224.70105275762
983.663117187132 1225.05824679435
983.785048154523 1225.41408803044
983.910151879539 1225.7685642461
984.038447637433 1226.12166060419
984.169983568132 1226.4733144338
984.304757667069 1226.82341266686
984.442864960094 1227.17191303764
984.584040408866 1227.51894779673
984.728137858005 1227.86448873621
984.875298913205 1228.20849701703
985.025724814693 1228.55090670399
985.179558727583 1228.89165579147
985.336850588852 1229.23078404273
985.497492135871 1229.56836176811
985.661214192555 1229.90457616174
985.827770158016 1230.23944291355
985.997262147873 1230.57283427376
986.170176071394 1230.90461000491
986.346568907201 1231.23477872869
986.526236530584 1231.56344615185
986.70885443264 1231.89071457043
986.894478324545 1232.21658820426
987.083056487847 1232.54104269238
987.274708846622 1232.8641441581
987.469363459286 1233.18608438552
987.666734476005 1233.50709578144
987.866900890909 1233.82702773009
988.069851015211 1234.14585924882
988.27552896908 1234.46352168302
988.484318168612 1234.77974569011
988.696458841331 1235.09441580643
988.911599896251 1235.40764795462
989.129313957077 1235.71958855915
989.349907225254 1236.03008562268
989.573532667718 1236.33878689356
989.800141535232 1236.64565404851
990.02952470544 1236.95094412004
990.261543093747 1237.2546644733
990.496259600652 1237.55666497806
990.733467603507 1237.85690466141
990.973339676267 1238.15519852143
991.215659662391 1238.4516744729
991.460335209662 1238.7464212226
991.707221033836 1239.03940585338
991.956291205508 1239.330486421
992.207761622198 1239.61930225924
992.461896236426 1239.90590292711
992.718446365724 1240.19058373571
992.977046981558 1240.47374342845
993.237270868468 1240.75576939066
993.499075517303 1241.03644683673
993.762768255684 1241.31522136597
994.028637220676 1241.59167558832
994.296742467937 1241.86577941605
994.566942306681 1242.1378110728
994.838966430918 1242.40810933098
995.112899755337 1242.67670608766
995.388945112566 1242.94355951808
995.667007154088 1243.20863126088
995.946867185151 1243.47190453457
996.228665947015 1243.73319322817
996.512355418628 1243.9926707426
996.797762195011 1244.25034954749
997.085022119248 1244.5060214751
997.374166678739 1244.7595098892
997.66530582312 1245.01079303697
997.958289602498 1245.26008147972
998.252944988055 1245.50741355807
998.549318435874 1245.75254509281
998.847482463322 1245.99564119433
999.147302178062 1246.23692072403
999.448758927032 1246.47649477488
999.751653255508 1246.7147255566
1000.05589385058 1246.95168435124
1000.36152419837 1247.18762357887
1000.66856127193 1247.42243534225
1000.97685660446 1247.65599209776
1001.2865146525 1247.88813862953
1001.59766920199 1248.11883889078
1001.91018690044 1248.34796246233
1002.22406543646 1248.57567402055
1002.53970774321 1248.801684434
1002.85732090276 1249.02580252978
1003.17698267567 1249.24812008765
1003.49871634307 1249.4687700491
1003.82241544252 1249.68785044495
1004.14808669268 1249.90566975142
1004.47566126173 1250.12229411485
1004.80536308123 1250.33725112643
1005.13736551264 1250.55047690113
1005.47172086603 1250.76188780521
1005.80805021139 1250.97178662067
1006.14632073135 1251.18019620015
1006.48651192208 1251.38708472724
1006.82834471553 1251.5924011175
1007.17279732526 1251.79500847391
1007.5196789102 1251.99576247177
1007.86858233652 1252.1954844872
1008.21920048776 1252.3938727303
1008.57141200216 1252.59064907402
1008.92536996959 1252.78587957484
1009.28138658697 1252.97924420463
1009.63972060623 1253.17034018678
1009.99900445785 1253.35991623005
1010.35940511565 1253.54797210613
1010.72118604773 1253.73444721314
1011.08462920452 1253.91974526282
1011.44968909974 1254.10396868297
1011.8163308113 1254.28711308615
1012.18436240716 1254.46897553712
1012.55368684284 1254.6496317224
1012.92432642411 1254.82926201278
1013.29623082515 1255.00795330429
1013.66939063769 1255.18580069211
1014.04373895773 1255.36310747448
1014.41916609873 1255.53993390613
1014.7956983334 1255.71640346087
1015.17351882728 1255.89238070422
1015.55257565355 1256.06787358181
1015.93289845958 1256.24298086363
1016.31454369365 1256.4177734298
1016.69751438851 1256.59238923421
1017.08169834665 1256.76689008583
1017.46695866868 1256.94136612707
1017.8533289297 1257.11576705397
1018.24078948 1257.29010126038
1018.62933577644 1257.4645081282
1019.01872244001 1257.639047785
1019.40906418731 1257.81390059479
1019.80034906949 1257.98926199344
1020.19260596072 1258.16487141286
1020.58593132041 1258.34066483514
1020.98015506115 1258.516642357
1021.37499947023 1258.6928099549
1021.77052724045 1258.86933119836
1022.16681035515 1259.04620014407
1022.5638921434 1259.2232854441
1022.9618802148 1259.40042317905
1023.36016992165 1259.57771377804
1023.75998119099 1259.75461206387
1024.16082551576 1259.93343328282
1024.56266648315 1260.11293170316
1024.96490455198 1260.29282035287
1025.36862623396 1260.47310887818
1025.77333033312 1260.65384839439
1026.17880644764 1260.83503108451
1026.58473365921 1261.01663482135
1026.99110722165 1261.19866222214
1027.39789172217 1261.38089189064
1027.80495228109 1261.56340425989
1028.21235514331 1261.74634439745
1028.62028664948 1261.92962089463
1029.02878368185 1262.1132252839
1029.43766166287 1262.29712732953
1029.84688417771 1262.48133884778
1030.25650922927 1262.66602080749
1030.66620396534 1262.85051388625
1031.07651924238 1263.0351229089
1031.48690779504 1263.22041279701
1031.89744662009 1263.40642261298
1032.30815582436 1263.59311072975
1032.71906816376 1263.78041358813
1033.1304299129 1263.96817351694
1033.54192552017 1264.15603135078
1033.95352584379 1264.34454044988
1034.36553271217 1264.53331706937
1034.77776671812 1264.72271750913
1035.19019752385 1264.91281004635
1035.60289151038 1265.10347304064
1036.01600658192 1265.29437430601
1036.42946157821 1265.48563484531
1036.84321954914 1265.6772419632
1037.25726488778 1265.86922778852
1037.67156745054 1266.06152356086
1038.08605922384 1266.25426224932
1038.50070735094 1266.44739429779
1038.9153967718 1266.64094641382
1039.33017644483 1266.83493506081
1039.74515708116 1267.02930149029
1040.16045874444 1267.22389957913
1040.57600599046 1267.41893398944
1040.99187685296 1267.61438421325
1041.40804346708 1267.81037924539
1041.82454711397 1268.00702816685
1042.24149370046 1268.20417879394
1042.65895052613 1268.40164604846
1043.07688827704 1268.59951802514
1043.49528096251 1268.79774087527
1043.91416701819 1268.9962840203
1044.33355028351 1269.1951127955
1044.75332560025 1269.39444168229
1045.17331516022 1269.59448382417
1045.5936228788 1269.79525645655
1046.01433794258 1269.99658219469
1046.43552511577 1270.19814790567
1046.8571016086 1270.40011588275
1047.27895660841 1270.60258753437
1047.70122432383 1270.80545436126
1048.12390242177 1271.00854991418
1048.54708175661 1271.21165320114
1048.97076530048 1271.41490394937
1049.39483496509 1271.61862877011
1049.81932322946 1271.82285162704
1050.24431657664 1272.02744414749
1050.66980653746 1272.23225788348
1051.09593147439 1272.43720671866
1051.52256672028 1272.64233121661
1051.94982550301 1272.84723734825
1052.37783458994 1273.05185725305
1052.80649518867 1273.25643765817
1053.23571801422 1273.46110963323
1053.66537133047 1273.6660088824
1054.09569016942 1273.87072815332
1054.52684261246 1274.07503358005
1054.95863833298 1274.27898402603
1055.39101191351 1274.48251503567
1055.823951986 1274.68579417721
1056.25745863003 1274.88899971062
1056.69145423191 1275.09227500808
1057.12599427766 1275.29558749363
1057.56111015208 1275.49878504753
1057.99685604182 1275.70175861136
1058.43308819926 1275.90455877778
1058.86973993936 1276.107165203
1059.30686790526 1276.309519429
1059.74445515217 1276.51154964989
1060.18250363283 1276.71327027213
1060.6210336381 1276.9146953008
1061.0600525326 1277.11602430879
1061.49965474956 1277.31719113446
1061.93981369278 1277.5182605987
1062.38038949172 1277.71912724919
1062.82153912392 1277.91971099178
1063.26318343087 1278.12027786336
1063.70528977279 1278.32072673355
1064.14787773063 1278.5208911927
1064.59087610281 1278.72089646856
1065.03454193575 1278.92061635706
1065.4787680265 1279.12006924752
1065.92351790898 1279.31943183499
1066.36880168244 1279.51882666568
1066.8144487593 1279.71840788962
1067.26065665066 1279.91798343984
1067.70740478285 1280.11732763292
1068.15471884037 1280.31655609677
1068.60246196736 1280.51583945259
1069.0506285862 1280.71544095569
1069.4991582897 1280.91518060145
1069.94819354483 1281.11484231259
1070.39766663738 1281.31449300265
1070.84742381207 1281.51435930988
1071.29742663183 1281.71427658862
1071.7478773164 1281.91393436633
1072.19868651161 1282.11359523826
1072.64973267897 1282.31343843717
1073.10109012657 1282.51330794299
1073.55279649477 1282.71327622606
1074.00493395727 1282.91327560303
1074.45745218126 1283.11327597065
1074.91023927958 1283.31372425266
1075.36327495432 1283.5146553232
1075.8165931582 1283.71581426515
1076.2702315369 1283.91697341388
1076.72420477146 1284.11806082786
1077.17836223113 1284.31930067143
1077.63265773063 1284.52082536423
1078.08730390281 1284.72238937807
1078.54239782513 1284.92372246175
1078.99783658931 1285.12495633316
1079.45356244636 1285.32652634181
1079.90968388965 1285.52855138325
1080.36613830225 1285.73083524821
1080.82297469332 1285.93330555028
1081.28021583177 1286.13592327842
1081.73776371165 1286.33881260054
1082.19544929796 1286.54204254898
1082.65336877147 1286.74558269693
1083.11142351141 1286.94964036219
1083.56972978189 1287.15394279302
1084.02833067227 1287.35828778527
1084.48716452278 1287.56287433023
1084.94613665105 1287.76797926112
1085.40533699617 1287.9732459515
1085.86487041284 1288.1785429309
1086.32475900251 1288.38387358841
1086.78496108315 1288.58947773133
1087.24529345327 1288.79541502614
1087.70587594949 1289.00142006282
1088.16685987774 1289.2071460667
1088.62813904402 1289.41277677244
1089.08963697165 1289.61848749347
1089.5514471688 1289.82420866652
1090.01354056 1290.03003707281
1090.47588689281 1290.23593978776
1090.93850830762 1290.44190274707
1091.40125685913 1290.64796747553
1091.86415016653 1290.85401189116
1092.32729813466 1291.05999539458
1092.79066179148 1291.26613170866
1093.25405236931 1291.47253382214
1093.71754852719 1291.6792622223
1094.18125201212 1291.88612010045
1094.6451584061 1292.09301221359
1095.10915620513 1292.30005067216
1095.57320233261 1292.50744630749
1096.03737967704 1292.71515316297
1096.50174292458 1292.92293096985
1096.96645130201 1293.13060853617
1097.43146015885 1293.33828643114
1097.89655430269 1293.54631701602
1098.36172488876 1293.75470582862
1098.82717088554 1293.96332672497
1099.29293672892 1294.1719447717
1099.75888147248 1294.38088240189
1100.22492840754 1294.5904641828
1100.69107976371 1294.80060570806
1101.15720027054 1295.01120145391
1101.62336936208 1295.22211373446
1102.08957915552 1295.43340547961
1102.55566975004 1295.64524914289
1103.02169369715 1295.85767957547
1103.48773732953 1296.0704913364
1103.95365814469 1296.28388276782
1104.41942682574 1296.4978866991
1104.88510716101 1296.71251660623
1105.35069368549 1296.92752870297
1105.81626124184 1297.14279700721
1106.28175626036 1297.35846113165
1106.74712442677 1297.57478942257
1107.21237020939 1297.79182071528
1107.67762536838 1298.00945505343
1108.14290114874 1298.22756072956
1108.60802898806 1298.44634986018
1109.07278369766 1298.6659913439
1109.53718879578 1298.88656364129
1110.00114120336 1299.10833078102
1110.46468908051 1299.33103521112
1110.92795571388 1299.55446278499
1111.39081128594 1299.77882969008
1111.85327538059 1300.00411949047
1112.31524114838 1300.23025097574
1112.77705969231 1300.4572019562
1113.23875968742 1300.68474845335
1113.7003221935 1300.91279639315
1114.16170346769 1301.14145852404
1114.6227225893 1301.37102764231
1115.08330211821 1301.60153162929
1115.54335519946 1301.83279095188
1116.00272990819 1302.06475645716
1116.46126792187 1302.29763463372
1116.91873854201 1302.53143147981
1117.37502445083 1302.76636529067
1117.83003699843 1303.00252012095
1118.28374050773 1303.23993070636
1118.73607195605 1303.47860661397
1119.18708856901 1303.71838639451
1119.63682164082 1303.95926142056
1120.0852895982 1304.20118837227
1120.53239255671 1304.44419572705
1120.97800501625 1304.68826424725
1121.42176058316 1304.93337625046
1121.86348820069 1305.17928377341
1122.3031059859 1305.42602912092
1122.7405207691 1305.6735437466
1123.17574220977 1305.921882643
1123.60868949018 1306.17092462212
1124.0396046226 1306.42051271499
1124.468693183 1306.67029810154
1124.89592618067 1306.92044721355
1125.32113369854 1307.17123192082
1125.7443862599 1307.42281299399
1126.16581478496 1307.67483318202
1126.58555537113 1307.92705905367
1127.00357392228 1308.17961446075
1127.41972802512 1308.43269885337
1127.83390850201 1308.68635282815
1128.24606728623 1308.94036331343
1128.65626367606 1309.19461306457
1129.06442295268 1309.44903055757
1129.47063178134 1309.70368850701
1129.87488278634 1309.95849018112
1130.27742735355 1310.21316651046
1130.67841100063 1310.46759707065
1131.07764441458 1310.72192903239
1131.47508202605 1310.9762550719
1131.87074281596 1311.23047315044
1132.2648920015 1311.48432508283
1132.65749124094 1311.73762167371
1133.04852534683 1311.99042026001
1133.43797796838 1312.24295412411
1133.82593248689 1312.49521647005
1134.21234615559 1312.74708282851
1134.59731181194 1312.99844603367
1134.98089766207 1313.24926683891
1135.36297961463 1313.49976477807
1135.74345223628 1313.75004989972
1136.12241209332 1313.99979886297
1136.49983472482 1314.24898436816
1136.87574073827 1314.49775547504
1137.25008905604 1314.74630865604
1137.62295617255 1314.99471448375
1137.99426667011 1315.24308125997
1138.36408814427 1315.49123839952
1138.73264996273 1315.73902902638
1139.10003572418 1315.9865714494
1139.46610609421 1316.23403247027
1139.83079321769 1316.48137346202
1140.19421805958 1316.72844192086
1140.55637720446 1316.97527715958
1140.91726729386 1317.22185655089
1141.27698947237 1317.46791089733
1141.63553858429 1317.71338973273
1141.99279442738 1317.95861955569
1142.34859994278 1318.20356452248
1142.70301837122 1318.44816467648
1143.05609988068 1318.6923128505
1143.40780246303 1318.93612176231
1143.75811762634 1319.1795186471
1144.1070427957 1319.42224641318
1144.45448776591 1319.66428899631
1144.8005781223 1319.90558189108
1145.14522723071 1320.14638286067
1145.48840009285 1320.38658954573
1145.82989286216 1320.62634669581
1146.16976506919 1320.86560372776
1146.50806869522 1321.10413715669
1146.844849302 1321.34187523823
1147.18021108821 1321.57856700711
1147.51414779979 1321.81424981952
1147.84651012387 1322.04912436396
1148.17711487235 1322.2834052045
1148.50622864773 1322.51688676661
1148.83401140572 1322.74930398064
1149.16055116582 1322.98053642133
1149.48572687756 1323.21073495564
1149.80947280083 1323.43998999783
};
\path [draw=black, semithick]
(axis cs:1061.67859873055,1335)
--(axis cs:1061.98684169506,1333.11275794888);

\path [draw=black, semithick]
(axis cs:1061.9868416943,1333.11275794801)
--(axis cs:1062.28340944499,1331.5559207117);

\path [draw=black, semithick]
(axis cs:1062.28340944431,1331.55592071117)
--(axis cs:1062.50589551198,1330.22147735898);

\path [draw=black, semithick]
(axis cs:1062.50589551198,1330.22147735898)
--(axis cs:1063.84069354975,1322.54844835776);

\path [draw=black, semithick]
(axis cs:1063.84069354975,1322.54844835776)
--(axis cs:1063.98897809105,1321.77002997125);

\path [draw=black, semithick]
(axis cs:1063.98897809011,1321.77002997058)
--(axis cs:1063.98901795133,1321.65881944325);

\path [draw=black, semithick]
(axis cs:1063.98901794937,1321.65881944157)
--(axis cs:1064.13738258035,1320.65798029304);

\path [draw=black, semithick]
(axis cs:1064.13738258008,1320.6579802929)
--(axis cs:1064.95304839518,1316.09865316769);

\path [draw=black, semithick]
(axis cs:1064.95304839518,1316.09865316769)
--(axis cs:1065.10133293084,1315.32023455291);

\path [draw=black, semithick]
(axis cs:1065.10133292955,1315.32023455114)
--(axis cs:1065.17777909812,1308.53642960008);

\path [draw=black, semithick]
(axis cs:1065.17777909594,1308.53642959896)
--(axis cs:1065.17801968077,1307.86916761457);

\path [draw=black, semithick]
(axis cs:1060.88569563751,1308.42365748126)
--(axis cs:1060.88589527835,1307.86760544981);

\path [draw=black, semithick]
(axis cs:1065.17801968077,1307.86916761457)
--(axis cs:1065.25474262677,1300.30688708048);

\path [draw=black, semithick]
(axis cs:1060.88589527835,1307.86760544981)
--(axis cs:1060.96253167931,1300.52774475492);

\path [draw=black, semithick]
(axis cs:1065.25474262677,1300.30688708048)
--(axis cs:1065.25478283412,1300.19567684984);

\path [draw=black, semithick]
(axis cs:1060.9625316789,1300.52774475515)
--(axis cs:1060.96257180232,1300.41653452314);

\path [draw=black, semithick]
(axis cs:1065.25478283351,1300.1956768486)
--(axis cs:1065.32962459845,1297.86028473237);

\path [draw=black, semithick]
(axis cs:1060.96257180198,1300.41653452309)
--(axis cs:1060.44527234559,1298.4145569617);

\path [draw=black, semithick]
(axis cs:1065.32962459845,1297.86028473237)
--(axis cs:1065.32986423308,1297.1930219463);

\path [draw=black, semithick]
(axis cs:1060.44527234529,1298.4145569613)
--(axis cs:1060.29750686055,1297.7472403716);

\path [draw=black, semithick]
(axis cs:1065.32986423085,1297.19302194448)
--(axis cs:1065.32998453262,1296.85939097431);

\path [draw=black, semithick]
(axis cs:1060.29750686055,1297.7472403716)
--(axis cs:1060.22358415787,1297.52479245027);

\path [draw=black, semithick]
(axis cs:983.142722096381,1215.75877090597)
--(axis cs:982.848754864707,1209.86452430074);

\path [draw=black, semithick]
(axis cs:982.848754864707,1209.86452430074)
--(axis cs:982.998155722931,1205.86101067222);

\path [draw=black, semithick]
(axis cs:982.998155722931,1205.86101067222)
--(axis cs:983.443646260499,1201.6351784581);

\path [draw=black, semithick]
(axis cs:976.334255998167,1216.20123297524)
--(axis cs:976.634279679336,1204.63547711829);

\path [draw=black, semithick]
(axis cs:976.634279679336,1204.63547711829)
--(axis cs:977.00568542784,1200.63203943695);

\path [draw=black, semithick]
(axis cs:983.443646260235,1201.63517845796)
--(axis cs:983.517843514706,1201.07915364711);

\path [draw=black, semithick]
(axis cs:977.005685427495,1200.63203943647)
--(axis cs:977.079882066457,1200.07601454212);

\path [draw=black, semithick]
(axis cs:983.517843514706,1201.07915364711)
--(axis cs:983.814399716626,1199.52231484109);

\path [draw=black, semithick]
(axis cs:977.079882066457,1200.07601454212)
--(axis cs:977.302471760601,1198.40793960822);

\path [draw=black, semithick]
(axis cs:983.814399716626,1199.52231484109)
--(axis cs:983.962677567555,1198.74389518011);

\path [draw=black, semithick]
(axis cs:977.302471760601,1198.40793960822)
--(axis cs:977.524791175029,1197.51833561622);

\path [draw=black, semithick]
(axis cs:983.962677567555,1198.74389518011)
--(axis cs:983.96275512409,1198.52147495255);

\path [draw=black, semithick]
(axis cs:977.524791174352,1197.51833561631)
--(axis cs:977.524868478673,1197.29591539029);

\path [draw=black, semithick]
(axis cs:983.962755123528,1198.52147495201)
--(axis cs:984.778150220564,1194.62940398659);

\path [draw=black, semithick]
(axis cs:990.47464257177,1199.74706781639)
--(axis cs:991.290002863506,1195.96620775437);

\path [draw=black, semithick]
(axis cs:977.524868478673,1197.29591539029)
--(axis cs:978.414301848644,1193.2926593588);

\path [draw=black, semithick]
(axis cs:984.778150220002,1194.62940398667)
--(axis cs:985.000432304297,1193.851010546);

\path [draw=black, semithick]
(axis cs:991.2900028626,1195.96620775334)
--(axis cs:991.438243057172,1195.29899854347);

\path [draw=black, semithick]
(axis cs:978.414301848644,1193.2926593588)
--(axis cs:978.636583116224,1192.51426566974);

\path [draw=black, semithick]
(axis cs:985.000432303953,1193.85101054489)
--(axis cs:986.186427958664,1188.29091632399);

\path [draw=black, semithick]
(axis cs:991.438243057172,1195.29899854347)
--(axis cs:992.624244688837,1189.73890564897);

\path [draw=black, semithick]
(axis cs:978.636583115892,1192.51426567031)
--(axis cs:979.822611694727,1186.84296016115);

\path [draw=black, semithick]
(axis cs:986.186427958664,1188.29091632399)
--(axis cs:986.186466624569,1188.17970608079);

\path [draw=black, semithick]
(axis cs:990.404289400105,1189.29328573406)
--(axis cs:990.404367207629,1189.07086551552);

\path [draw=black, semithick]
(axis cs:979.822611694727,1186.84296016115)
--(axis cs:979.896653993523,1186.73177576631);

\path [draw=black, semithick]
(axis cs:986.186466624569,1188.17970608079)
--(axis cs:986.927588295696,1185.06607973602);

\path [draw=black, semithick]
(axis cs:990.404367207629,1189.07086551552)
--(axis cs:991.071487298395,1185.95721371856);

\path [draw=black, semithick]
(axis cs:992.69828719834,1189.6277214223)
--(axis cs:993.365408475535,1186.51406989115);

\path [draw=black, semithick]
(axis cs:979.896653993523,1186.73177576631)
--(axis cs:980.563768623918,1183.61812275214);

\path [draw=black, semithick]
(axis cs:986.927588295696,1185.06607973602)
--(axis cs:986.9276659672,1184.84365951888);

\path [draw=black, semithick]
(axis cs:991.071487297638,1185.95721371769)
--(axis cs:991.145529826812,1185.84602947089);

\path [draw=black, semithick]
(axis cs:980.563768623918,1183.61812275214)
--(axis cs:980.563846046718,1183.39570253625);

\path [draw=black, semithick]
(axis cs:986.9276659672,1184.84365951888)
--(axis cs:990.85610431244,1166.94018610709);

\path [draw=black, semithick]
(axis cs:993.365486398094,1186.29164967253)
--(axis cs:997.293983108946,1168.27697067581);

\path [draw=black, semithick]
(axis cs:980.563846046718,1183.39570253625)
--(axis cs:984.492226509368,1165.60343476212);

\path [draw=black, semithick]
(axis cs:990.85610431244,1166.94018610709)
--(axis cs:991.2266664478,1165.38337231591);

\path [draw=black, semithick]
(axis cs:997.293983108946,1168.27697067581)
--(axis cs:997.590542893239,1166.72013121696);

\path [draw=black, semithick]
(axis cs:984.492226509368,1165.60343476212)
--(axis cs:984.788821897028,1163.93538467859);

\path [draw=black, semithick]
(axis cs:991.226666446894,1165.38337231488)
--(axis cs:991.30074832208,1165.16097811214);

\path [draw=black, semithick]
(axis cs:984.788821897028,1163.93538467859)
--(axis cs:984.862864588907,1163.82420036056);

\path [draw=black, semithick]
(axis cs:991.30074832208,1165.16097811214)
--(axis cs:991.449104995331,1164.16013777171);

\path [draw=black, semithick]
(axis cs:984.862864588907,1163.82420036056)
--(axis cs:985.085224236343,1162.82338577056);

\path [draw=black, semithick]
(axis cs:991.449104995331,1164.16013777171)
--(axis cs:991.893823408822,1162.15850641384);

\path [draw=black, semithick]
(axis cs:991.893823408822,1162.15850641384)
--(axis cs:992.339090073265,1158.5999360606);

\path [draw=black, semithick]
(axis cs:992.339090073265,1158.5999360606)
--(axis cs:992.636349503773,1155.04131421846);

\path [draw=black, semithick]
(axis cs:992.636349503773,1155.04131421846)
--(axis cs:992.637709894282,1151.14895858977);

\path [draw=black, semithick]
(axis cs:985.085224236343,1162.82338577056)
--(axis cs:985.900932745867,1158.04163223839);

\path [draw=black, semithick]
(axis cs:985.900932745867,1158.04163223839)
--(axis cs:986.123950498563,1155.15024419923);

\path [draw=black, semithick]
(axis cs:986.123950498563,1155.15024419923)
--(axis cs:986.051256577843,1151.36906702674);

\path [draw=black, semithick]
(axis cs:999.561070456575,1245.23518621179)
--(axis cs:995.418303172358,1241.34140234883);

\path [draw=black, semithick]
(axis cs:995.418303172358,1241.34140234883)
--(axis cs:991.127937047502,1236.2242449633);

\path [draw=black, semithick]
(axis cs:995.341059362107,1250.46056933287)
--(axis cs:992.455982683632,1247.56811269738);

\path [draw=black, semithick]
(axis cs:992.455982683632,1247.56811269738)
--(axis cs:985.724306851596,1240.22590957979);

\path [draw=black, semithick]
(axis cs:1051.87112104165,1271.16521954367)
--(axis cs:1051.20522999103,1270.83135889878);

\path [draw=black, semithick]
(axis cs:1049.20485472845,1277.16959349108)
--(axis cs:1048.53896421595,1276.83573319535);

\path [draw=black, semithick]
(axis cs:1051.20522999558,1270.83135890197)
--(axis cs:1050.539297981,1270.60870773754);

\path [draw=black, semithick]
(axis cs:1048.53896421595,1276.83573319535)
--(axis cs:1047.87307297294,1276.50187241262);

\path [draw=black, semithick]
(axis cs:1050.539297981,1270.60870773754)
--(axis cs:1047.87569117368,1269.38447506549);

\path [draw=black, semithick]
(axis cs:1047.87307297622,1276.50187241633)
--(axis cs:1045.13546572397,1275.27761441855);

\path [draw=black, semithick]
(axis cs:1047.87569117368,1269.38447506549)
--(axis cs:1047.06179623329,1269.05056308402);

\path [draw=black, semithick]
(axis cs:1045.13546572397,1275.27761441855)
--(axis cs:1044.32157145262,1274.94370286784);

\path [draw=black, semithick]
(axis cs:1047.06179623551,1269.05056308584)
--(axis cs:1043.3623645124,1267.26992050862);

\path [draw=black, semithick]
(axis cs:1044.32157145262,1274.94370286784)
--(axis cs:1040.62210259839,1273.27427220924);

\path [draw=black, semithick]
(axis cs:1043.3623645194,1267.26992051475)
--(axis cs:1042.62247004594,1266.93603443789);

\path [draw=black, semithick]
(axis cs:1040.62210259839,1273.27427220924)
--(axis cs:1039.88220873161,1272.94038652233);

\path [draw=black, semithick]
(axis cs:1042.62247004594,1266.93603443789)
--(axis cs:1033.74371678106,1262.92939823582);

\path [draw=black, semithick]
(axis cs:1039.88220873161,1272.94038652233)
--(axis cs:1031.07746542838,1268.93378148196);

\path [draw=black, semithick]
(axis cs:1033.74371678306,1262.92939823714)
--(axis cs:1033.07778201351,1262.70674822242);

\path [draw=black, semithick]
(axis cs:1031.07746543507,1268.93378148725)
--(axis cs:1030.33756841698,1268.59989532825);

\path [draw=black, semithick]
(axis cs:1033.07778201351,1262.70674822242)
--(axis cs:1032.41188642864,1262.37288775463);

\path [draw=black, semithick]
(axis cs:1030.33756842296,1268.59989533337)
--(axis cs:1029.67167336054,1268.26603521504);

\path [draw=black, semithick]
(axis cs:1032.41188643368,1262.37288775908)
--(axis cs:1020.35154031076,1256.91942698095);

\path [draw=black, semithick]
(axis cs:1029.67167336178,1268.26603521549)
--(axis cs:1017.68533968976,1262.81260703055);

\path [draw=black, semithick]
(axis cs:1020.35154031076,1256.91942698095)
--(axis cs:1019.38967398504,1256.47425472164);

\path [draw=black, semithick]
(axis cs:1017.68533968976,1262.81260703055)
--(axis cs:1016.72347413943,1262.36743525325);

\path [draw=black, semithick]
(axis cs:1019.38967398504,1256.47425472164)
--(axis cs:1013.98840197363,1254.02577067227);

\path [draw=black, semithick]
(axis cs:1016.72347413943,1262.36743525325)
--(axis cs:1011.32220650879,1259.91895391743);

\path [draw=black, semithick]
(axis cs:965,1251.89488462309)
--(axis cs:966.703008912658,1247.89290389141);

\path [draw=black, semithick]
(axis cs:966.703008912658,1247.89290389141)
--(axis cs:968.480263419753,1244.44599769598);

\path [draw=black, semithick]
(axis cs:968.480263419753,1244.44599769598)
--(axis cs:969.590910085054,1242.66700825853);

\path [draw=black, semithick]
(axis cs:969.590910085054,1242.66700825853)
--(axis cs:970.923514680521,1240.99929453006);

\path [draw=black, semithick]
(axis cs:965,1238.39089725898)
--(axis cs:965.892734341801,1236.88277715414);

\path [draw=black, semithick]
(axis cs:970.923514680521,1240.99929453006)
--(axis cs:971.219600259436,1240.77697391749);

\path [draw=black, semithick]
(axis cs:965.892734341801,1236.88277715414)
--(axis cs:966.262900235624,1236.43806196904);

\path [draw=black, semithick]
(axis cs:1109.43457492482,1297.4311995563)
--(axis cs:1099.44611991898,1292.75677639862);

\path [draw=black, semithick]
(axis cs:1106.69430015038,1303.32430689404)
--(axis cs:1096.70581197657,1298.76109878744);

\path [draw=black, semithick]
(axis cs:1099.44611992264,1292.75677640184)
--(axis cs:1098.55822608524,1292.42282679335);

\path [draw=black, semithick]
(axis cs:1096.70581197751,1298.7610987881)
--(axis cs:1095.81796003577,1298.31593971065);

\path [draw=black, semithick]
(axis cs:1098.55822608524,1292.42282679335)
--(axis cs:1094.48884851126,1290.53079708461);

\path [draw=black, semithick]
(axis cs:1095.81796003577,1298.31593971065)
--(axis cs:1091.74854466298,1296.5351220239);

\path [draw=black, semithick]
(axis cs:1094.48884851126,1290.53079708461)
--(axis cs:1093.67495634047,1290.19687556371);

\path [draw=black, semithick]
(axis cs:1091.74854466361,1296.53512202373)
--(axis cs:1090.9346942148,1296.08999099778);

\path [draw=black, semithick]
(axis cs:1093.67495634243,1290.19687556539)
--(axis cs:1088.56972052806,1287.85964032773);

\path [draw=black, semithick]
(axis cs:1090.93469421582,1296.08999099879)
--(axis cs:1085.90342388195,1293.86399556256);

\path [draw=black, semithick]
(axis cs:1088.5697205322,1287.85964033115)
--(axis cs:1087.75582855002,1287.52572047801);

\path [draw=black, semithick]
(axis cs:1085.90342388195,1293.86399556256)
--(axis cs:1085.01557118893,1293.41883897044);

\path [draw=black, semithick]
(axis cs:1087.7558285513,1287.52572047978)
--(axis cs:1077.61935317686,1282.85129947891);

\path [draw=black, semithick]
(axis cs:1085.0155711896,1293.41883897035)
--(axis cs:1074.87906320329,1288.85563317293);

\path [draw=black, semithick]
(axis cs:1110.46073804407,1323.89953632415)
--(axis cs:1114.01670100745,1313.33585722826);

\path [draw=black, semithick]
(axis cs:976.146318484737,1335)
--(axis cs:976.441340289102,1333.86156590862);

\path [draw=black, semithick]
(axis cs:981.81096232989,1335)
--(axis cs:983.843700361749,1327.63638643416);

\path [draw=black, semithick]
(axis cs:976.441340288758,1333.86156590814)
--(axis cs:978.590068598433,1326.18881983081);

\path [draw=black, semithick]
(axis cs:983.843700361749,1327.63638643416)
--(axis cs:983.991898884807,1327.08038818382);

\path [draw=black, semithick]
(axis cs:978.590068598433,1326.18881983081)
--(axis cs:978.738266643727,1325.63282144462);

\path [draw=black, semithick]
(axis cs:983.991898884807,1327.08038818382)
--(axis cs:984.88105105868,1323.85560821097);

\path [draw=black, semithick]
(axis cs:978.738266643727,1325.63282144462)
--(axis cs:979.627416056022,1322.40804065706);

\path [draw=black, semithick]
(axis cs:984.88105105868,1323.85560821097)
--(axis cs:985.103329365323,1323.07721560205);

\path [draw=black, semithick]
(axis cs:979.627416056022,1322.40804065706)
--(axis cs:979.849693698404,1321.62964784333);

\path [draw=black, semithick]
(axis cs:985.103329365323,1323.07721560205)
--(axis cs:988.067118845407,1312.51330562068);

\path [draw=black, semithick]
(axis cs:979.849693698404,1321.62964784333)
--(axis cs:982.813513041103,1310.95452512672);

\path [draw=black, semithick]
(axis cs:988.067118845407,1312.51330562068)
--(axis cs:988.141277032384,1312.0684915445);

\path [draw=black, semithick]
(axis cs:982.813513041103,1310.95452512672)
--(axis cs:982.887631922763,1310.62092099042);

\path [draw=black, semithick]
(axis cs:988.141277032384,1312.0684915445)
--(axis cs:993.698413955246,1292.27507167502);

\path [draw=black, semithick]
(axis cs:982.887631922763,1310.62092099042)
--(axis cs:988.370788491476,1290.7162600409);

\path [draw=black, semithick]
(axis cs:993.698413955246,1292.27507167502)
--(axis cs:993.920695020074,1291.49667972898);

\path [draw=black, semithick]
(axis cs:988.370788491476,1290.7162600409)
--(axis cs:988.593029860252,1290.04907789316);

\path [draw=black, semithick]
(axis cs:993.920695020074,1291.49667972898)
--(axis cs:994.143015279788,1290.60707778678);

\path [draw=black, semithick]
(axis cs:988.593029860252,1290.04907789316)
--(axis cs:988.815388369653,1289.04826573925);

\path [draw=black, semithick]
(axis cs:994.143015279788,1290.60707778678)
--(axis cs:994.884055968439,1287.71587693597);

\path [draw=black, semithick]
(axis cs:988.815388369653,1289.04826573925)
--(axis cs:989.630389965872,1286.26830017843);

\path [draw=black, semithick]
(axis cs:994.884055968095,1287.71587693486)
--(axis cs:995.106336749762,1286.93748448132);

\path [draw=black, semithick]
(axis cs:989.630389965872,1286.26830017843)
--(axis cs:989.852670083886,1285.48990751911);

\path [draw=black, semithick]
(axis cs:995.106336749499,1286.93748448118)
--(axis cs:999.47797638629,1271.25837889421);

\path [draw=black, semithick]
(axis cs:989.852670083886,1285.48990751911)
--(axis cs:993.18655846473,1274.70369193573);

\path [draw=black, semithick]
(axis cs:993.18655846473,1274.70369193573)
--(axis cs:994.446304429743,1269.81087605363);

\path [draw=black, semithick]
(axis cs:999.47797638629,1271.25837889421)
--(axis cs:999.700294550421,1270.36877388143);

\path [draw=black, semithick]
(axis cs:994.446304429067,1269.81087605311)
--(axis cs:994.668582725408,1269.03248084934);

\path [draw=black, semithick]
(axis cs:999.700294550123,1270.36877388102)
--(axis cs:1001.18216805259,1265.14240356251);

\path [draw=black, semithick]
(axis cs:994.668582724847,1269.0324808488)
--(axis cs:996.002446490564,1263.80605712332);

\path [draw=black, semithick]
(axis cs:1001.18216805259,1265.14240356251)
--(axis cs:1001.55260629313,1263.91921760062);

\path [draw=black, semithick]
(axis cs:996.002446490219,1263.80605712283)
--(axis cs:996.372922898927,1262.47166083513);

\path [draw=black, semithick]
(axis cs:1150,1330.79028320603)
--(axis cs:1148.56912268143,1329.58517579884);

\path [draw=black, semithick]
(axis cs:1148.5691226838,1329.58517580091)
--(axis cs:1147.90332442767,1329.02888020631);

\path [draw=black, semithick]
(axis cs:1147.90332442835,1329.02888020622)
--(axis cs:1147.68140591972,1328.80637858452);

\path [draw=black, semithick]
(axis cs:1150,1321.77201888131)
--(axis cs:1148.05461569969,1320.4658095668);

\path [draw=black, semithick]
(axis cs:1147.68140591972,1328.80637858452)
--(axis cs:1143.90844522006,1325.91352572315);

\path [draw=black, semithick]
(axis cs:1148.05461570191,1320.46580956862)
--(axis cs:1146.42700927525,1319.35310669103);

\path [draw=black, semithick]
(axis cs:1143.90844522202,1325.91352572483)
--(axis cs:1142.42884329038,1324.80088000413);

\path [draw=black, semithick]
(axis cs:1146.42700927525,1319.35310669103)
--(axis cs:1145.98312822848,1319.01931258377);

\path [draw=black, semithick]
(axis cs:1142.42884329369,1324.80088000687)
--(axis cs:1142.05896432293,1324.46711418699);

\path [draw=black, semithick]
(axis cs:1145.98312822848,1319.01931258377)
--(axis cs:1132.59229923252,1310.00637166991);

\path [draw=black, semithick]
(axis cs:1142.05896432293,1324.46711418699)
--(axis cs:1136.4363868943,1320.46148390143);

\path [draw=black, semithick]
(axis cs:1136.4363868943,1320.46148390143)
--(axis cs:1129.11211202867,1315.56555948886);

\path [draw=black, semithick]
(axis cs:1132.59229923618,1310.00637167313)
--(axis cs:1131.85245339378,1309.56126020803);

\path [draw=black, semithick]
(axis cs:1129.11211202867,1315.56555948886)
--(axis cs:1128.37226662472,1315.12044849383);

\path [draw=black, semithick]
(axis cs:1131.85245339419,1309.56126020841)
--(axis cs:1123.49218294875,1304.55375286709);

\path [draw=black, semithick]
(axis cs:1128.3722666271,1315.1204484959)
--(axis cs:1125.33896983008,1313.11756187281);

\path [draw=black, semithick]
(axis cs:1125.33896983008,1313.11756187281)
--(axis cs:1120.16000533706,1310.11300183761);

\path [draw=black, semithick]
(axis cs:1120.16000500955,1310.11300155656)
--(axis cs:1119.34615316245,1309.66786156729);

\path [draw=black, semithick]
(axis cs:1119.34615316245,1309.66786156729)
--(axis cs:1118.45817379998,1309.55632328938);

\path [draw=black, semithick]
(axis cs:1109.65370832698,1304.9935067434)
--(axis cs:1108.02612205587,1303.88084267425);

\path [draw=black, semithick]
(axis cs:1108.02612205587,1303.88084267425)
--(axis cs:1106.69430014936,1303.32430689303);

\path [draw=black, semithick]
(axis cs:1110.61516952457,1306.43956939943)
--(axis cs:1110.24549909082,1305.54976000942);

\path [draw=black, semithick]
(axis cs:1110.24549909082,1305.54976000942)
--(axis cs:1109.65370172461,1304.99350107769);

\path [draw=black, semithick]
(axis cs:1109.65370172461,1304.99350107769)
--(axis cs:1109.43178299462,1304.77100287252);

\path [draw=black, semithick]
(axis cs:1109.43178299462,1304.77100287252)
--(axis cs:1107.73014216286,1303.7695119005);

\path [draw=black, semithick]
(axis cs:1107.73014216286,1303.7695119005)
--(axis cs:1106.69430015038,1303.32430689404);

\path [draw=black, semithick]
(axis cs:1109.43457492482,1297.4311995563)
--(axis cs:1118.01723165941,1301.54911008987);

\path [draw=black, semithick]
(axis cs:1118.01723165941,1301.54911008987)
--(axis cs:1123.49218294875,1304.55375286709);

\path [draw=black, semithick]
(axis cs:1120.16000534132,1310.11300184102)
--(axis cs:1119.938041343,1310.00170946231);

\path [draw=black, semithick]
(axis cs:1119.938041343,1310.00170946231)
--(axis cs:1119.42011255371,1309.7790981986);

\path [draw=black, semithick]
(axis cs:1119.42011255371,1309.7790981986)
--(axis cs:1118.60617843572,1309.5563789867);

\path [draw=black, semithick]
(axis cs:1118.60617843572,1309.5563789867)
--(axis cs:1117.792160325,1309.55607902839);

\path [draw=black, semithick]
(axis cs:1117.792160325,1309.55607902839)
--(axis cs:1117.05206479564,1309.77822972203);

\path [draw=black, semithick]
(axis cs:1117.0520647993,1309.77822972526)
--(axis cs:1116.45997746433,1310.00043917382);

\path [draw=black, semithick]
(axis cs:1116.45997746433,1310.00043917382)
--(axis cs:1115.12758924155,1311.00085092848);

\path [draw=black, semithick]
(axis cs:1115.12758924155,1311.00085092848)
--(axis cs:1114.75741857146,1311.44555745042);

\path [draw=black, semithick]
(axis cs:1114.75741857146,1311.44555745042)
--(axis cs:1114.01670100745,1313.33585722826);

\path [draw=black, semithick]
(axis cs:1051.87112104165,1271.16521954367)
--(axis cs:1077.61935318542,1282.85129948643);

\path [draw=black, semithick]
(axis cs:1074.87906320329,1288.85563317293)
--(axis cs:1071.84543467218,1287.63123311432);

\path [draw=black, semithick]
(axis cs:1051.64644568807,1278.39374259742)
--(axis cs:1049.20485472845,1277.16959349108);

\path [draw=black, semithick]
(axis cs:1074.87906320329,1288.85563317293)
--(axis cs:1073.25130161855,1288.07657316909);

\path [draw=black, semithick]
(axis cs:1073.25130161855,1288.07657316909)
--(axis cs:1071.84542883664,1287.63122806469);

\path [draw=black, semithick]
(axis cs:1071.84542883664,1287.63122806469)
--(axis cs:1070.66139655201,1287.63080073558);

\path [draw=black, semithick]
(axis cs:1070.66139655201,1287.63080073558)
--(axis cs:1069.18128832854,1287.85269837455);

\path [draw=black, semithick]
(axis cs:1069.18128832854,1287.85269837455)
--(axis cs:1068.58916060932,1288.18612361978);

\path [draw=black, semithick]
(axis cs:1068.58916060932,1288.18612361978)
--(axis cs:1067.03473491233,1289.29768239804);

\path [draw=black, semithick]
(axis cs:1067.03473491233,1289.29768239804)
--(axis cs:1065.92417796587,1290.74301206789);

\path [draw=black, semithick]
(axis cs:1065.92417796587,1290.74301206789)
--(axis cs:1065.40556392161,1292.41098158049);

\path [draw=black, semithick]
(axis cs:1065.40556392161,1292.41098158049)
--(axis cs:1065.33120641906,1293.41185249578);

\path [draw=black, semithick]
(axis cs:1065.33120641906,1293.41185249578)
--(axis cs:1065.33077414931,1294.63517372067);

\path [draw=black, semithick]
(axis cs:1065.33077414931,1294.63517372067)
--(axis cs:1065.33053774879,1295.30243931411);

\path [draw=black, semithick]
(axis cs:1065.33053774879,1295.30243931411)
--(axis cs:1065.32998452907,1296.85939097107);

\path [draw=black, semithick]
(axis cs:1060.22358415787,1297.52479245027)
--(axis cs:1058.89335170506,1292.51985239572);

\path [draw=black, semithick]
(axis cs:1060.22358415787,1297.52479245027)
--(axis cs:1057.85867219551,1288.84956592212);

\path [draw=black, semithick]
(axis cs:1057.85867219822,1288.84956592529)
--(axis cs:1057.71091582163,1288.18225784601);

\path [draw=black, semithick]
(axis cs:1057.71091582163,1288.18225784601)
--(axis cs:1057.41527957569,1287.18126956456);

\path [draw=black, semithick]
(axis cs:1057.4152795805,1287.18126956851)
--(axis cs:1056.38037399158,1284.17825864569);

\path [draw=black, semithick]
(axis cs:1056.38037399158,1284.17825864569)
--(axis cs:1056.0846172054,1283.5109010864);

\path [draw=black, semithick]
(axis cs:1056.08461720895,1283.51090109025)
--(axis cs:1055.78881775619,1282.95475153174);

\path [draw=black, semithick]
(axis cs:1055.78881775769,1282.95475153295)
--(axis cs:1054.23561621295,1280.73002746278);

\path [draw=black, semithick]
(axis cs:1054.23561621295,1280.73002746278)
--(axis cs:1052.90409150941,1279.39505752451);

\path [draw=black, semithick]
(axis cs:1052.90409150941,1279.39505752451)
--(axis cs:1052.46020717543,1279.06127552724);

\path [draw=black, semithick]
(axis cs:1052.46020717543,1279.06127552724)
--(axis cs:1051.20252341792,1278.1711728035);

\path [draw=black, semithick]
(axis cs:1051.20252341792,1278.1711728035)
--(axis cs:1049.20485472307,1277.16959348721);

\path [draw=black, semithick]
(axis cs:999.561070456575,1245.23518621179)
--(axis cs:1002.59427083959,1247.68282651144);

\path [draw=black, semithick]
(axis cs:1002.59427083959,1247.68282651144)
--(axis cs:1005.7016151753,1249.79688705887);

\path [draw=black, semithick]
(axis cs:1005.7016151753,1249.79688705887)
--(axis cs:1010.65884531667,1252.46766642598);

\path [draw=black, semithick]
(axis cs:1010.65884531667,1252.46766642598)
--(axis cs:1012.87856485526,1253.46933388532);

\path [draw=black, semithick]
(axis cs:1012.87856485526,1253.46933388532)
--(axis cs:1013.8404376341,1253.91450975331);

\path [draw=black, semithick]
(axis cs:1013.8404376341,1253.91450975331)
--(axis cs:1013.98840197363,1254.02577067227);

\path [draw=black, semithick]
(axis cs:1011.32220650879,1259.91895391743)
--(axis cs:1010.50834247746,1259.47383302657);

\path [draw=black, semithick]
(axis cs:1010.50834247746,1259.47383302657)
--(axis cs:1009.84236536265,1259.36239447014);

\path [draw=black, semithick]
(axis cs:996.372922896668,1262.47166083305)
--(axis cs:997.188319159376,1258.57959244655);

\path [draw=black, semithick]
(axis cs:997.188319159376,1258.57959244655)
--(axis cs:997.337261257765,1255.91060096843);

\path [draw=black, semithick]
(axis cs:997.337261257765,1255.91060096843)
--(axis cs:997.115783820035,1254.35356736082);

\path [draw=black, semithick]
(axis cs:997.115783820035,1254.35356736082)
--(axis cs:997.041971900368,1253.79748692125);

\path [draw=black, semithick]
(axis cs:997.041971896264,1253.79748691746)
--(axis cs:996.524486732638,1252.24035265638);

\path [draw=black, semithick]
(axis cs:996.524486732638,1252.24035265638)
--(axis cs:995.932847139196,1251.12803716335);

\path [draw=black, semithick]
(axis cs:995.932847138222,1251.12803716243)
--(axis cs:995.636952643161,1250.79430268939);

\path [draw=black, semithick]
(axis cs:995.636952643161,1250.79430268939)
--(axis cs:995.341059362107,1250.46056933287);

\path [draw=black, semithick]
(axis cs:1011.32220650879,1259.91895391743)
--(axis cs:1009.76840828643,1259.25116376715);

\path [draw=black, semithick]
(axis cs:1009.76840828643,1259.25116376715)
--(axis cs:1009.25043686412,1259.13977786506);

\path [draw=black, semithick]
(axis cs:1009.25043686412,1259.13977786506)
--(axis cs:1007.17838769568,1259.13906968926);

\path [draw=black, semithick]
(axis cs:1007.17838769568,1259.13906968926)
--(axis cs:1006.06829349889,1259.36112019202);

\path [draw=black, semithick]
(axis cs:1006.06829349889,1259.36112019202)
--(axis cs:1005.55024639603,1259.47215736099);

\path [draw=black, semithick]
(axis cs:1005.55024640415,1259.47215736759)
--(axis cs:1005.03215966235,1259.6944043075);

\path [draw=black, semithick]
(axis cs:1005.03215966235,1259.6944043075)
--(axis cs:1003.92194638605,1260.25008413097);

\path [draw=black, semithick]
(axis cs:1003.92194638605,1260.25008413097)
--(axis cs:1003.03365176159,1261.02825265844);

\path [draw=black, semithick]
(axis cs:1003.03365176159,1261.02825265844)
--(axis cs:1002.29332129468,1261.91768154589);

\path [draw=black, semithick]
(axis cs:1002.29332129468,1261.91768154589)
--(axis cs:1001.77492255157,1263.0296104933);

\path [draw=black, semithick]
(axis cs:1001.77492255552,1263.02961049684)
--(axis cs:1001.55260629117,1263.91921759832);

\path [draw=black, semithick]
(axis cs:966.262900232804,1236.43806196641)
--(axis cs:972.55586290715,1228.5442934225);

\path [draw=black, semithick]
(axis cs:972.55586290715,1228.5442934225)
--(axis cs:974.036688877232,1226.32059732691);

\path [draw=black, semithick]
(axis cs:974.036688877232,1226.32059732691)
--(axis cs:974.629135217121,1225.0974884939);

\path [draw=black, semithick]
(axis cs:974.629135216227,1225.09748849393)
--(axis cs:974.851297543594,1224.65272371214);

\path [draw=black, semithick]
(axis cs:974.851297543594,1224.65272371214)
--(axis cs:975.147538534568,1223.98556285266);

\path [draw=black, semithick]
(axis cs:975.147538534568,1223.98556285266)
--(axis cs:975.888435028612,1221.42796647829);

\path [draw=black, semithick]
(axis cs:975.888435028612,1221.42796647829)
--(axis cs:976.334255998843,1216.20123297577);

\path [draw=black, semithick]
(axis cs:983.142722096381,1215.75877090597)
--(axis cs:984.250580738075,1221.98690860137);

\path [draw=black, semithick]
(axis cs:984.250580738075,1221.98690860137)
--(axis cs:985.581087075354,1226.43577936208);

\path [draw=black, semithick]
(axis cs:985.581087075354,1226.43577936208)
--(axis cs:987.577712856981,1230.66247700878);

\path [draw=black, semithick]
(axis cs:987.577712856981,1230.66247700878)
--(axis cs:989.796535907794,1234.33319958232);

\path [draw=black, semithick]
(axis cs:989.796535907794,1234.33319958232)
--(axis cs:991.127937047502,1236.2242449633);

\path [draw=black, semithick]
(axis cs:985.724306851596,1240.22590957979)
--(axis cs:984.466652145271,1239.11337603937);

\path [draw=black, semithick]
(axis cs:984.466652145271,1239.11337603937)
--(axis cs:983.726781949982,1238.66828130819);

\path [draw=black, semithick]
(axis cs:983.726781949982,1238.66828130819)
--(axis cs:981.507020366248,1237.77784228043);

\path [draw=black, semithick]
(axis cs:981.507020366248,1237.77784228043)
--(axis cs:979.879078706043,1237.44365209518);

\path [draw=black, semithick]
(axis cs:979.879078706043,1237.44365209518)
--(axis cs:977.436982314545,1237.44280483232);

\path [draw=black, semithick]
(axis cs:977.436982314545,1237.44280483232)
--(axis cs:976.548867230511,1237.66491482406);

\path [draw=black, semithick]
(axis cs:976.548867230511,1237.66491482406)
--(axis cs:975.438705400048,1237.99815866164);

\path [draw=black, semithick]
(axis cs:975.438705400048,1237.99815866164)
--(axis cs:972.84815015647,1239.33179208271);

\path [draw=black, semithick]
(axis cs:972.84815015647,1239.33179208271)
--(axis cs:972.181937290579,1239.88761766253);

\path [draw=black, semithick]
(axis cs:972.181937290579,1239.88761766253)
--(axis cs:971.219600259436,1240.77697391749);

\path [draw=black, semithick]
(axis cs:983.142722096381,1215.75877090597)
--(axis cs:983.807223677285,1220.09618422532);

\path [draw=black, semithick]
(axis cs:972.996156308944,1239.33184359756)
--(axis cs:972.181938216391,1239.88761848109);

\path [draw=black, semithick]
(axis cs:986.051256577843,1151.36906702674)
--(axis cs:985.921584011305,1150);

\path [draw=black, semithick]
(axis cs:992.733686719872,1150)
--(axis cs:992.637709894282,1151.14895858977);

\path [draw=black, semithick]
(axis cs:1065.4714465419,1315.09796911255)
--(axis cs:1065.54649185542,1312.2065278404);

\path [draw=black, semithick]
(axis cs:1065.54649185542,1312.2065278404)
--(axis cs:1065.62353306767,1303.75456175499);

\path [draw=black, semithick]
(axis cs:1065.62353306767,1303.75456175499)
--(axis cs:1065.77225522408,1301.75282610647);

\path [draw=black, semithick]
(axis cs:1065.77225522408,1301.75282610647)
--(axis cs:1065.70000792536,1296.85953623877);

\path [draw=black, semithick]
(axis cs:974.632219975216,1216.31191980273)
--(axis cs:974.706685900088,1214.97742355175);

\path [draw=black, semithick]
(axis cs:974.706685900088,1214.97742355175)
--(axis cs:974.633840072079,1211.64109379207);

\path [draw=black, semithick]
(axis cs:974.633840072079,1211.64109379207)
--(axis cs:973.893844133516,1211.52962578695);

\path [draw=black, semithick]
(axis cs:995.299493301555,1158.156205559)
--(axis cs:995.226538829104,1155.15350404625);

\path [draw=black, semithick]
(axis cs:995.226538829104,1155.15350404625)
--(axis cs:995.374741388285,1154.59750499226);

\path [draw=black, semithick]
(axis cs:995.374741388285,1154.59750499226)
--(axis cs:995.67196400688,1151.15009338465);

\path [draw=black, semithick]
(axis cs:977.085504569805,1184.06180790214)
--(axis cs:978.71350975917,1184.28479542594);

\path [draw=black, semithick]
(axis cs:978.71350975917,1184.28479542594)
--(axis cs:980.344079524567,1177.0566816371);

\path [draw=black, semithick]
(axis cs:980.344079524567,1177.0566816371)
--(axis cs:983.457309707545,1162.3779921481);

\path [draw=black, semithick]
(axis cs:983.457309707545,1162.3779921481)
--(axis cs:983.976185741446,1159.93154654324);

\path [draw=black, semithick]
(axis cs:983.976185741446,1159.93154654324)
--(axis cs:984.347284171065,1156.81778653594);

\path [draw=black, semithick]
(axis cs:984.347284171065,1156.81778653594)
--(axis cs:984.423026096636,1151.81335172065);

\path [draw=black, semithick]
(axis cs:984.423026096636,1151.81335172065)
--(axis cs:984.349176716182,1151.36848517311);

\path [draw=black, semithick]
(axis cs:994.230634459555,1251.79477666038)
--(axis cs:993.786814489224,1251.23857213451);

\path [draw=black, semithick]
(axis cs:993.786814489224,1251.23857213451)
--(axis cs:991.493474313617,1249.12478261313);

\path [draw=black, semithick]
(axis cs:991.493474313617,1249.12478261313)
--(axis cs:990.161736811031,1248.23463754511);

\path [draw=black, semithick]
(axis cs:990.161736811031,1248.23463754511)
--(axis cs:986.092438024896,1245.78659580811);

\path [draw=black, semithick]
(axis cs:986.092438024896,1245.78659580811)
--(axis cs:983.576887479278,1244.22878029646);

\path [draw=black, semithick]
(axis cs:983.576887479278,1244.22878029646)
--(axis cs:981.727203549999,1243.11603541081);

\path [draw=black, semithick]
(axis cs:1042.62319656084,1265.04550410136)
--(axis cs:1031.15480528372,1259.81464999464);

\path [draw=black, semithick]
(axis cs:1031.15480528372,1259.81464999464)
--(axis cs:1027.38130691577,1258.14519034293);

\path [draw=black, semithick]
(axis cs:1027.38130691577,1258.14519034293)
--(axis cs:1025.45757481646,1257.25484280791);

\path [draw=black, semithick]
(axis cs:1025.45757481646,1257.25484280791)
--(axis cs:1022.49797181337,1255.91929559877);

\path [draw=black, semithick]
(axis cs:1022.49805151004,1255.69687591469)
--(axis cs:1023.09087277893,1253.47289144762);

\path [draw=black, semithick]
(axis cs:1023.09087277893,1253.47289144762)
--(axis cs:1024.64745031675,1246.46722970928);

\path [draw=black, semithick]
(axis cs:1024.64745031675,1246.46722970928)
--(axis cs:1026.20407211261,1239.35035894524);

\path [draw=black, semithick]
(axis cs:965.071380757322,1258.34613519736)
--(axis cs:966.8488547292,1254.2319611263);

\path [draw=black, semithick]
(axis cs:966.8488547292,1254.2319611263)
--(axis cs:966.478917479023,1254.00941273838);

\path [draw=black, semithick]
(axis cs:966.478917479023,1254.00941273838)
--(axis cs:965.960974107764,1253.78681276196);

\path [draw=black, semithick]
(axis cs:965.960974107764,1253.78681276196)
--(axis cs:967.960576971859,1249.33908808436);

\path [draw=black, semithick]
(axis cs:967.960576971859,1249.33908808436)
--(axis cs:969.811944056375,1245.55857198306);

\path [draw=black, semithick]
(axis cs:969.811944056375,1245.55857198306)
--(axis cs:971.144757168965,1243.33482216431);

\path [draw=black, semithick]
(axis cs:971.292800364729,1243.22366226529)
--(axis cs:972.181176073541,1242.22307324211);

\path [draw=black, semithick]
(axis cs:972.181176073541,1242.22307324211)
--(axis cs:972.55130339374,1241.88956844181);

\path [draw=black, semithick]
(axis cs:1105.9537142271,1304.88098322424)
--(axis cs:1099.88664073605,1302.09854731655);

\path [draw=black, semithick]
(axis cs:1099.88664073605,1302.09854731655)
--(axis cs:1094.41153342208,1299.42754269349);

\path [draw=black, semithick]
(axis cs:1094.41153342208,1299.42754269349)
--(axis cs:1090.71208533817,1297.75806959088);

\path [draw=black, semithick]
(axis cs:1106.31766726533,1321.11774941366)
--(axis cs:1108.31787946595,1315.22433768441);

\path [draw=black, semithick]
(axis cs:1108.31787946595,1315.22433768441)
--(axis cs:1109.20720918865,1311.66593419513);

\path [draw=black, semithick]
(axis cs:976.145354565902,1333.86148284876)
--(axis cs:980.591057247217,1317.84878631783);

\path [draw=black, semithick]
(axis cs:980.591057247217,1317.84878631783)
--(axis cs:982.517526191803,1310.9544414827);

\path [draw=black, semithick]
(axis cs:988.593518258877,1288.82582118005)
--(axis cs:990.668049702693,1281.82031998459);

\path [draw=black, semithick]
(axis cs:990.44604212995,1281.82024202185)
--(axis cs:989.70613402759,1281.48635218484);

\path [draw=black, semithick]
(axis cs:992.816970923829,1273.7027374937)
--(axis cs:993.78054740943,1269.25465533672);

\path [draw=black, semithick]
(axis cs:993.928860205231,1268.36502237776)
--(axis cs:994.003363807572,1266.91931144412);

\path [draw=black, semithick]
(axis cs:994.003363807572,1266.91931144412)
--(axis cs:994.226221081059,1264.47275898433);

\path [draw=black, semithick]
(axis cs:994.226221081059,1264.47275898433)
--(axis cs:994.74508841574,1262.02630962661);

\path [draw=black, semithick]
(axis cs:1150,1319.79317698968)
--(axis cs:1147.09370584439,1317.79649593479);

\path [draw=black, semithick]
(axis cs:1109.20720918865,1311.66593419513)
--(axis cs:1110.17009188532,1309.33087208563);

\path [draw=black, semithick]
(axis cs:1110.17009188532,1309.33087208563)
--(axis cs:1110.39254979891,1308.10764226446);

\path [draw=black, semithick]
(axis cs:1110.39254979891,1308.10764226446)
--(axis cs:1110.39300702253,1306.88433461953);

\path [draw=black, semithick]
(axis cs:1110.39300702253,1306.88433461953)
--(axis cs:1109.35736522957,1305.88307306956);

\path [draw=black, semithick]
(axis cs:1109.35736522957,1305.88307306956)
--(axis cs:1108.39556366896,1305.32668228887);

\path [draw=black, semithick]
(axis cs:1108.39556366896,1305.32668228887)
--(axis cs:1106.84171841901,1304.88129453006);

\path [draw=black, semithick]
(axis cs:1106.84171841901,1304.88129453006)
--(axis cs:1105.95371455659,1304.88098350758);

\path [draw=black, semithick]
(axis cs:1065.70057223152,1295.30259415026)
--(axis cs:1065.70000695558,1296.85953539292);

\path [draw=black, semithick]
(axis cs:994.745088727812,1262.02630990313)
--(axis cs:994.893364894082,1261.24788895043);

\path [draw=black, semithick]
(axis cs:994.893364894082,1261.24788895043)
--(axis cs:995.189998464993,1259.46862955768);

\path [draw=black, semithick]
(axis cs:995.189998464993,1259.46862955768)
--(axis cs:995.412435776555,1258.24539606382);

\path [draw=black, semithick]
(axis cs:995.412435776555,1258.24539606382)
--(axis cs:995.560830864551,1257.13334625225);

\path [draw=black, semithick]
(axis cs:995.560830864551,1257.13334625225)
--(axis cs:995.561296118942,1255.79882213934);

\path [draw=black, semithick]
(axis cs:995.561296118942,1255.79882213934)
--(axis cs:995.413710525632,1254.57545069848);

\path [draw=black, semithick]
(axis cs:995.413710525632,1254.57545069848)
--(axis cs:995.192121041323,1253.35205240199);

\path [draw=black, semithick]
(axis cs:995.192121041323,1253.35205240199)
--(axis cs:994.896381014799,1252.57347604321);

\path [draw=black, semithick]
(axis cs:994.896381014799,1252.57347604321)
--(axis cs:994.6004874581,1252.23974243656);

\path [draw=black, semithick]
(axis cs:994.6004874581,1252.23974243656)
--(axis cs:994.230634771581,1251.79477693559);

\path [draw=black, semithick]
(axis cs:965.375448335103,1234.88085434309)
--(axis cs:967.374401004914,1232.32369985695);

\path [draw=black, semithick]
(axis cs:967.374401004914,1232.32369985695)
--(axis cs:969.521327197054,1229.87781108825);

\path [draw=black, semithick]
(axis cs:969.521327197054,1229.87781108825)
--(axis cs:970.483830369334,1228.54362332356);

\path [draw=black, semithick]
(axis cs:970.483830369334,1228.54362332356)
--(axis cs:971.372290219192,1227.32061836114);

\path [draw=black, semithick]
(axis cs:971.372290219192,1227.32061836114)
--(axis cs:971.964620120966,1226.43113945625);

\path [draw=black, semithick]
(axis cs:971.964620120966,1226.43113945625)
--(axis cs:973.519642590575,1223.65141829292);

\path [draw=black, semithick]
(axis cs:973.519642590575,1223.65141829292)
--(axis cs:974.112314448293,1221.76104322161);

\path [draw=black, semithick]
(axis cs:974.112314448293,1221.76104322161)
--(axis cs:974.48325195327,1219.09212447384);

\path [draw=black, semithick]
(axis cs:974.48325195327,1219.09212447384)
--(axis cs:974.632219975216,1216.31191980273);

\path [draw=black, semithick]
(axis cs:981.727203549999,1243.11603541081)
--(axis cs:980.469388381382,1242.44833847686);

\path [draw=black, semithick]
(axis cs:980.469388381382,1242.44833847686)
--(axis cs:979.72965197218,1241.6696293976);

\path [draw=black, semithick]
(axis cs:979.72965197218,1241.6696293976)
--(axis cs:978.841667248704,1241.55812079415);

\path [draw=black, semithick]
(axis cs:978.841667248704,1241.55812079415)
--(axis cs:978.249840990995,1241.00186770785);

\path [draw=black, semithick]
(axis cs:978.249840990995,1241.00186770785)
--(axis cs:977.583894196961,1240.77921803891);

\path [draw=black, semithick]
(axis cs:977.583894196961,1240.77921803891)
--(axis cs:976.400159861721,1239.88912890646);

\path [draw=black, semithick]
(axis cs:976.400159861721,1239.88912890646)
--(axis cs:975.808215314682,1239.66650470194);

\path [draw=black, semithick]
(axis cs:975.808215314682,1239.66650470194)
--(axis cs:974.549966221954,1240.22211358666);

\path [draw=black, semithick]
(axis cs:974.549966221954,1240.22211358666)
--(axis cs:973.217604327649,1241.11133244834);

\path [draw=black, semithick]
(axis cs:973.217604327649,1241.11133244834)
--(axis cs:972.551309258139,1241.8895736356);

\path [draw=black, semithick]
(axis cs:984.349176716182,1151.36848517311)
--(axis cs:984.25859350596,1150);

\path [draw=black, semithick]
(axis cs:995.672041082509,1150.9276724085)
--(axis cs:995.67196400688,1151.15009338465);

\path [draw=black, semithick]
(axis cs:1067.95218935899,1335)
--(axis cs:1069.38932319494,1326.77647353778);

\path [draw=black, semithick]
(axis cs:1069.38932319494,1326.77647353778)
--(axis cs:1077.75100759625,1328.22526180509);

\path [draw=black, semithick]
(axis cs:1077.75100759625,1328.22526180509)
--(axis cs:1076.56705256113,1335);

\path [draw=black, semithick]
(axis cs:1046.41740949634,1335)
--(axis cs:1047.03906681047,1331.55042732585);

\path [draw=black, semithick]
(axis cs:1047.03906681047,1331.55042732585)
--(axis cs:1052.73684595485,1332.5533776925);

\path [draw=black, semithick]
(axis cs:1052.73684595485,1332.5533776925)
--(axis cs:1052.29593074718,1335);

\path [draw=black, semithick]
(axis cs:1042.8246993523,1321.09514137275)
--(axis cs:1044.45595205504,1312.08768554525);

\path [draw=black, semithick]
(axis cs:1044.45595205504,1312.08768554525)
--(axis cs:1056.66549610099,1314.31630730526);

\path [draw=black, semithick]
(axis cs:1056.66549610099,1314.31630730526)
--(axis cs:1055.10822038202,1323.32378082762);

\path [draw=black, semithick]
(axis cs:1055.10822038202,1323.32378082762)
--(axis cs:1042.8246993523,1321.09514137275);

\path [draw=black, semithick]
(axis cs:1040.60476053682,1320.76071211133)
--(axis cs:1045.85857961162,1321.65228545722);

\path [draw=black, semithick]
(axis cs:1045.85857961162,1321.65228545722)
--(axis cs:1044.89456541293,1327.21245239233);

\path [draw=black, semithick]
(axis cs:1044.89456541293,1327.21245239233)
--(axis cs:1039.56674874992,1326.32085272598);

\path [draw=black, semithick]
(axis cs:1039.56674874992,1326.32085272598)
--(axis cs:1040.60476053682,1320.76071211133);

\path [draw=black, semithick]
(axis cs:1077.53353546579,1315.76963624416)
--(axis cs:1083.52765879447,1315.8830452084);

\path [draw=black, semithick]
(axis cs:1083.52765879447,1315.8830452084)
--(axis cs:1083.45081519141,1323.66773301032);

\path [draw=black, semithick]
(axis cs:1083.45081519141,1323.66773301032)
--(axis cs:1077.45670101151,1323.55432498678);

\path [draw=black, semithick]
(axis cs:1077.45670101151,1323.55432498678)
--(axis cs:1077.53353546579,1315.76963624416);

\path [draw=black, semithick]
(axis cs:1081.01518497824,1305.9844008899)
--(axis cs:1080.93762881472,1315.77088436404);

\path [draw=black, semithick]
(axis cs:1080.93762881472,1315.77088436404)
--(axis cs:1069.24530885642,1315.76660650024);

\path [draw=black, semithick]
(axis cs:1069.24530885642,1315.76660650024)
--(axis cs:1069.32284213663,1305.98012030123);

\path [draw=black, semithick]
(axis cs:1069.32284213663,1305.98012030123)
--(axis cs:1081.01518497824,1305.9844008899);

\path [draw=black, semithick]
(axis cs:1055.11492476962,1304.7516905569)
--(axis cs:1046.30917907911,1303.3027686397);

\path [draw=black, semithick]
(axis cs:1046.30917907911,1303.3027686397)
--(axis cs:1048.16326534642,1292.07120646803);

\path [draw=black, semithick]
(axis cs:1048.16326534642,1292.07120646803)
--(axis cs:1056.96906086681,1293.40891475608);

\path [draw=black, semithick]
(axis cs:1056.96906086681,1293.40891475608)
--(axis cs:1055.11492476962,1304.7516905569);

\path [draw=black, semithick]
(axis cs:1055.78241306012,1300.63714254477)
--(axis cs:1056.22746055066,1297.74583155697);

\path [draw=black, semithick]
(axis cs:1056.22746055066,1297.74583155697)
--(axis cs:1057.48545890091,1297.8574980138);

\path [draw=black, semithick]
(axis cs:1057.48545890091,1297.8574980138)
--(axis cs:1056.96636946756,1300.8599931314);

\path [draw=black, semithick]
(axis cs:1056.96636946756,1300.8599931314)
--(axis cs:1055.78241306012,1300.63714254477);

\path [draw=black, semithick]
(axis cs:1043.25540061784,1153.72458734541)
--(axis cs:1055.39119244428,1156.06434720455);

\path [draw=black, semithick]
(axis cs:1055.39119244428,1156.06434720455)
--(axis cs:1053.90846199236,1163.40367751589);

\path [draw=black, semithick]
(axis cs:1053.90846199236,1163.40367751589)
--(axis cs:1041.84668477239,1161.06394396253);

\path [draw=black, semithick]
(axis cs:1041.84668477239,1161.06394396253)
--(axis cs:1043.25536052175,1153.83579729663);

\path [draw=black, semithick]
(axis cs:1043.25536052175,1153.83579729663)
--(axis cs:1043.25540061784,1153.72458734541);

\path [draw=black, semithick]
(axis cs:1033.40851322603,1165.84294684734)
--(axis cs:1036.00348694455,1152.38747133158);

\path [draw=black, semithick]
(axis cs:1036.00348694455,1152.38747133158)
--(axis cs:1043.25536052175,1153.83579729663);

\path [draw=black, semithick]
(axis cs:1043.25536052175,1153.83579729663)
--(axis cs:1040.66038176476,1167.29127883695);

\path [draw=black, semithick]
(axis cs:1040.66038176476,1167.29127883695)
--(axis cs:1033.40851322603,1165.84294684734);

\path [draw=black, semithick]
(axis cs:992.988400334717,1206.53177923283)
--(axis cs:1008.89789502844,1210.09611841135);

\path [draw=black, semithick]
(axis cs:1008.89789502844,1210.09611841135)
--(axis cs:1006.52605100123,1220.66023435576);

\path [draw=black, semithick]
(axis cs:1006.52605100123,1220.66023435576)
--(axis cs:990.616627229181,1216.98469499306);

\path [draw=black, semithick]
(axis cs:990.616627229181,1216.98469499306)
--(axis cs:992.988400334717,1206.53177923283);

\path [draw=black, semithick]
(axis cs:973.672681277786,1209.08292470914)
--(axis cs:973.524250795446,1210.30618519516);

\path [draw=black, semithick]
(axis cs:973.524250795446,1210.30618519516)
--(axis cs:966.346261515618,1209.30279926747);

\path [draw=black, semithick]
(axis cs:966.346261515618,1209.30279926747)
--(axis cs:966.494690791259,1208.0795388661);

\path [draw=black, semithick]
(axis cs:966.494690791259,1208.0795388661)
--(axis cs:973.672681277786,1209.08292470914);

\path [draw=black, semithick]
(axis cs:970.718573790989,1191.62189211975)
--(axis cs:969.456558813624,1203.07610806009);

\path [draw=black, semithick]
(axis cs:969.456558813624,1203.07610806009)
--(axis cs:965,1202.54114171171);

\path [draw=black, semithick]
(axis cs:965,1190.97346219168)
--(axis cs:970.718573790989,1191.62189211975);

\path [draw=black, semithick]
(axis cs:976.640445009175,1187.06433151959)
--(axis cs:970.498367495576,1186.39493491481);

\path [draw=black, semithick]
(axis cs:970.498367495576,1186.39493491481)
--(axis cs:970.795417206605,1183.39236015014);

\path [draw=black, semithick]
(axis cs:970.795417206605,1183.39236015014)
--(axis cs:977.011501085181,1184.06178235578);

\path [draw=black, semithick]
(axis cs:977.011501085181,1184.06178235578)
--(axis cs:976.640445009175,1187.06433151959);

\path [draw=black, semithick]
(axis cs:1009.79864759654,1174.17558618157)
--(axis cs:1019.5663725827,1176.40325764884);

\path [draw=black, semithick]
(axis cs:1019.5663725827,1176.40325764884)
--(axis cs:1013.63730892687,1201.08978366453);

\path [draw=black, semithick]
(axis cs:1013.63730892687,1201.08978366453)
--(axis cs:1003.94366699712,1198.7509384893);

\path [draw=black, semithick]
(axis cs:1003.94366699712,1198.7509384893)
--(axis cs:1009.79864759654,1174.17558618157);

\path [draw=black, semithick]
(axis cs:994.410317176232,1161.38098926204)
--(axis cs:998.1102085151,1162.2719726739);

\path [draw=black, semithick]
(axis cs:998.1102085151,1162.2719726739)
--(axis cs:997.368993438843,1165.60801236171);

\path [draw=black, semithick]
(axis cs:997.368993438843,1165.60801236171)
--(axis cs:993.669066907923,1164.82824097012);

\path [draw=black, semithick]
(axis cs:993.669066907923,1164.82824097012)
--(axis cs:994.410317176232,1161.38098926204);

\path [draw=black, semithick]
(axis cs:1009.43259307396,1162.94323293413)
--(axis cs:1024.08424811119,1166.17353675196);

\path [draw=black, semithick]
(axis cs:1024.08424811119,1166.17353675196)
--(axis cs:1021.63832287679,1176.84883619169);

\path [draw=black, semithick]
(axis cs:1021.63832287679,1176.84883619169)
--(axis cs:1006.9866955067,1173.61853992315);

\path [draw=black, semithick]
(axis cs:1006.9866955067,1173.61853992315)
--(axis cs:1009.43259307396,1162.94323293413);

\path [draw=black, semithick]
(axis cs:967.694412764322,1162.48371622662)
--(axis cs:968.569646726508,1150);

\path [draw=black, semithick]
(axis cs:978.310987501733,1150)
--(axis cs:977.388707804622,1163.1543449285);

\path [draw=black, semithick]
(axis cs:977.388707804622,1163.1543449285)
--(axis cs:967.694412764322,1162.48371622662);

\path [draw=black, semithick]
(axis cs:1047.20555784819,1280.72764046895)
--(axis cs:1046.01906330971,1287.51101616089);

\path [draw=black, semithick]
(axis cs:1046.01906330971,1287.51101616089)
--(axis cs:1044.46513573644,1287.17682806447);

\path [draw=black, semithick]
(axis cs:1044.46513573644,1287.17682806447)
--(axis cs:1045.57761047221,1280.50465680965);

\path [draw=black, semithick]
(axis cs:1045.57761047221,1280.50465680965)
--(axis cs:1047.20555784819,1280.72764046895);

\path [draw=black, semithick]
(axis cs:1037.95469383985,1282.61499004413)
--(axis cs:1035.13653681852,1299.29541173725);

\path [draw=black, semithick]
(axis cs:1035.13653681852,1299.29541173725)
--(axis cs:1023.96303674615,1297.40099021457);

\path [draw=black, semithick]
(axis cs:1023.96303674615,1297.40099021457)
--(axis cs:1026.85514831515,1280.72057405372);

\path [draw=black, semithick]
(axis cs:1026.85514831515,1280.72057405372)
--(axis cs:1037.95469383985,1282.61499004413);

\path [draw=black, semithick]
(axis cs:1034.55123684043,1280.94566906281)
--(axis cs:1034.32882625641,1282.05768574543);

\path [draw=black, semithick]
(axis cs:1034.32882625641,1282.05768574543)
--(axis cs:1030.55498815047,1281.3891168268);

\path [draw=black, semithick]
(axis cs:1030.55498815047,1281.3891168268)
--(axis cs:1030.70339549546,1280.27707345514);

\path [draw=black, semithick]
(axis cs:1030.70339549546,1280.27707345514)
--(axis cs:1034.55123684043,1280.94566906281);

\path [draw=black, semithick]
(axis cs:1030.86372306137,1246.24698472862)
--(axis cs:1032.71701055134,1237.35086868045);

\path [draw=black, semithick]
(axis cs:1032.71701055134,1237.35086868045)
--(axis cs:1044.11251338837,1239.69026510073);

\path [draw=black, semithick]
(axis cs:1044.11251338837,1239.69026510073)
--(axis cs:1042.25920588949,1248.58637438849);

\path [draw=black, semithick]
(axis cs:1042.25920588949,1248.58637438849)
--(axis cs:1030.86372306137,1246.24698472862);

\path [draw=black, semithick]
(axis cs:971.804556364975,1261.46235510713)
--(axis cs:970.175195164182,1265.24294256285);

\path [draw=black, semithick]
(axis cs:970.175195164182,1265.24294256285)
--(axis cs:965,1262.98291106297);

\path [draw=black, semithick]
(axis cs:965,1258.49077347528)
--(axis cs:971.804556364975,1261.46235510713);

\path [draw=black, semithick]
(axis cs:973.585667219172,1246.78319152338)
--(axis cs:992.378528236133,1257.79953485771);

\path [draw=black, semithick]
(axis cs:992.378528236133,1257.79953485771)
--(axis cs:987.121296053099,1266.69456995815);

\path [draw=black, semithick]
(axis cs:987.121296053099,1266.69456995815)
--(axis cs:968.328375372986,1255.7894182606);

\path [draw=black, semithick]
(axis cs:968.328375372986,1255.7894182606)
--(axis cs:973.585667219172,1246.78319152338);

\path [draw=black, semithick]
(axis cs:965,1332.09295004713)
--(axis cs:965.712402197673,1330.1879564652);

\path [draw=black, semithick]
(axis cs:965.712402197673,1330.1879564652)
--(axis cs:973.925566609791,1333.19348173032);

\path [draw=black, semithick]
(axis cs:973.925566609791,1333.19348173032)
--(axis cs:973.271083038377,1335);

\path [draw=black, semithick]
(axis cs:973.407631095071,1332.97088132904)
--(axis cs:965.712402197673,1330.1879564652);

\path [draw=black, semithick]
(axis cs:965.712402197673,1330.1879564652)
--(axis cs:968.971572689621,1321.2922817783);

\path [draw=black, semithick]
(axis cs:968.971572689621,1321.2922817783)
--(axis cs:976.666811746413,1324.07521073605);

\path [draw=black, semithick]
(axis cs:976.666811746413,1324.07521073605)
--(axis cs:973.407631095071,1332.97088132904);

\path [draw=black, semithick]
(axis cs:971.048002354211,1308.72627288089)
--(axis cs:972.826151016503,1302.72155557684);

\path [draw=black, semithick]
(axis cs:972.826151016503,1302.72155557684)
--(axis cs:977.931801412881,1304.16906490277);

\path [draw=black, semithick]
(axis cs:977.931801412881,1304.16906490277)
--(axis cs:976.153648087422,1310.17378089668);

\path [draw=black, semithick]
(axis cs:976.153648087422,1310.17378089668)
--(axis cs:971.048002354211,1308.72627288089);

\path [draw=black, semithick]
(axis cs:995.392345631243,1315.40737204194)
--(axis cs:1006.78752449528,1318.63648562976);

\path [draw=black, semithick]
(axis cs:1006.78752449528,1318.63648562976)
--(axis cs:1004.41654357117,1326.86518429614);

\path [draw=black, semithick]
(axis cs:1004.41654357117,1326.86518429614)
--(axis cs:993.095342797206,1323.74731147372);

\path [draw=black, semithick]
(axis cs:993.095342797206,1323.74731147372)
--(axis cs:995.392345631243,1315.40737204194);

\path [draw=black, semithick]
(axis cs:979.265010574287,1300.83323296509)
--(axis cs:978.079806186515,1304.16911683407);

\path [draw=black, semithick]
(axis cs:978.079806186515,1304.16911683407)
--(axis cs:972.308367802938,1302.0541155298);

\path [draw=black, semithick]
(axis cs:972.308367802938,1302.0541155298)
--(axis cs:973.493530495674,1298.82944047098);

\path [draw=black, semithick]
(axis cs:973.493530495674,1298.82944047098)
--(axis cs:979.265010574287,1300.83323296509);

\path [draw=black, semithick]
(axis cs:983.558392248333,1297.27601668941)
--(axis cs:984.964280556087,1297.72134893182);

\path [draw=black, semithick]
(axis cs:984.964280556087,1297.72134893182)
--(axis cs:983.334629440491,1302.2803854872);

\path [draw=black, semithick]
(axis cs:983.334629440491,1302.2803854872)
--(axis cs:976.157303114774,1299.72004871168);

\path [draw=black, semithick]
(axis cs:976.157303114774,1299.72004871168)
--(axis cs:977.86095121536,1295.16103564241);

\path [draw=black, semithick]
(axis cs:977.86095121536,1295.16103564241)
--(axis cs:978.305393300851,1293.93788133725);

\path [draw=black, semithick]
(axis cs:978.305393300851,1293.93788133725)
--(axis cs:984.002835400691,1296.05286282735);

\path [draw=black, semithick]
(axis cs:984.002835400691,1296.05286282735)
--(axis cs:983.558392248333,1297.27601668941);

\path [draw=black, semithick]
(axis cs:978.453398032801,1293.93793299486)
--(axis cs:981.490373204605,1285.70945277426);

\path [draw=black, semithick]
(axis cs:981.490373204605,1285.70945277426)
--(axis cs:987.705762120116,1288.04703964873);

\path [draw=black, semithick]
(axis cs:987.705762120116,1288.04703964873)
--(axis cs:984.66877854916,1296.27551600517);

\path [draw=black, semithick]
(axis cs:984.66877854916,1296.27551600517)
--(axis cs:978.453398032801,1293.93793299486);

\path [draw=black, semithick]
(axis cs:1004.87340510808,1290.61089947877)
--(axis cs:1005.24388717814,1289.27650831354);

\path [draw=black, semithick]
(axis cs:1005.24388717814,1289.27650831354)
--(axis cs:1007.75973325446,1289.94465901479);

\path [draw=black, semithick]
(axis cs:1007.75973325446,1289.94465901479)
--(axis cs:1007.38925063804,1291.27905001825);

\path [draw=black, semithick]
(axis cs:1007.38925063804,1291.27905001825)
--(axis cs:1004.87340510808,1290.61089947877);

\path [draw=black, semithick]
(axis cs:1000.80417352915,1288.05162921206)
--(axis cs:1003.10121232859,1279.60045720625);

\path [draw=black, semithick]
(axis cs:1003.10121232859,1279.60045720625)
--(axis cs:1012.64659321759,1282.27287859966);

\path [draw=black, semithick]
(axis cs:1012.64659321759,1282.27287859966)
--(axis cs:1010.34958114587,1290.61283707649);

\path [draw=black, semithick]
(axis cs:1010.34958114587,1290.61283707649)
--(axis cs:1000.80417352915,1288.05162921206);

\path [draw=black, semithick]
(axis cs:990.520358091912,1280.93058879109)
--(axis cs:983.047232390225,1277.70288049222);

\path [draw=black, semithick]
(axis cs:983.047232390225,1277.70288049222)
--(axis cs:985.639416903025,1271.69843800203);

\path [draw=black, semithick]
(axis cs:985.639416903025,1271.69843800203)
--(axis cs:993.038552945272,1274.92612950852);

\path [draw=black, semithick]
(axis cs:993.038552945272,1274.92612950852)
--(axis cs:990.520358091912,1280.93058879109);

\path [draw=black, semithick]
(axis cs:1013.09111527773,1280.82730035038)
--(axis cs:1017.4568689361,1281.94095270024);

\path [draw=black, semithick]
(axis cs:1017.4568689361,1281.94095270024)
--(axis cs:1014.71528833267,1291.83769735633);

\path [draw=black, semithick]
(axis cs:1014.71528833267,1291.83769735633)
--(axis cs:1010.34958114587,1290.61283707649);

\path [draw=black, semithick]
(axis cs:1010.34958114587,1290.61283707649)
--(axis cs:1012.64659321759,1282.27287859966);

\path [draw=black, semithick]
(axis cs:1012.64659321759,1282.27287859966)
--(axis cs:1013.09111527773,1280.82730035038);

\path [draw=black, semithick]
(axis cs:1120.47048397682,1335)
--(axis cs:1125.18550535944,1327.57476142142);

\path [draw=black, semithick]
(axis cs:1125.18550535944,1327.57476142142)
--(axis cs:1134.21148964796,1333.24976744385);

\path [draw=black, semithick]
(axis cs:1134.21148964796,1333.24976744385)
--(axis cs:1133.10008881214,1335);

\path [draw=black, semithick]
(axis cs:1133.10008881214,1335)
--(axis cs:1134.21148964796,1333.24976744385);

\path [draw=black, semithick]
(axis cs:1134.21148964796,1333.24976744385)
--(axis cs:1134.66369559823,1335);

\path [draw=black, semithick]
(axis cs:1129.40255495469,1330.24533634272)
--(axis cs:1125.18550535944,1327.57476142142);

\path [draw=black, semithick]
(axis cs:1125.18550535944,1327.57476142142)
--(axis cs:1120.44663937147,1334.91284117895);

\path [draw=black, semithick]
(axis cs:1120.44663937147,1334.91284117895)
--(axis cs:1119.78079755164,1334.4677590467);

\path [draw=black, semithick]
(axis cs:1119.78079755164,1334.4677590467)
--(axis cs:1124.29765814153,1327.12959607913);

\path [draw=black, semithick]
(axis cs:1124.29765814153,1327.12959607913)
--(axis cs:1126.44386511793,1326.68554908469);

\path [draw=black, semithick]
(axis cs:1126.44386511793,1326.68554908469)
--(axis cs:1128.88535366704,1328.1321687416);

\path [draw=black, semithick]
(axis cs:1128.88535366704,1328.1321687416)
--(axis cs:1129.40255495469,1330.24533634272);

\path [draw=black, semithick]
(axis cs:1139.33244093915,1294.5508302796)
--(axis cs:1144.95644655777,1294.88654998639);

\path [draw=black, semithick]
(axis cs:1144.95644655777,1294.88654998639)
--(axis cs:1144.73329053109,1297.88912276056);

\path [draw=black, semithick]
(axis cs:1144.73329053109,1297.88912276056)
--(axis cs:1139.10928891233,1297.55340418135);

\path [draw=black, semithick]
(axis cs:1139.10928891233,1297.55340418135)
--(axis cs:1139.33244093915,1294.5508302796);

\path [draw=black, semithick]
(axis cs:1137.70444417376,1294.43901600149)
--(axis cs:1138.37398334263,1285.20887445385);

\path [draw=black, semithick]
(axis cs:1138.37398334263,1285.20887445385)
--(axis cs:1147.7719690058,1285.87963033456);

\path [draw=black, semithick]
(axis cs:1147.7719690058,1285.87963033456)
--(axis cs:1147.102412457,1295.10976878549);

\path [draw=black, semithick]
(axis cs:1147.102412457,1295.10976878549)
--(axis cs:1137.70444417376,1294.43901600149);

\path [draw=black, semithick]
(axis cs:1137.85321163468,1292.43729991378)
--(axis cs:1136.07725315645,1292.21422176532);

\path [draw=black, semithick]
(axis cs:1136.07725315645,1292.21422176532)
--(axis cs:1136.59793840618,1285.20821563875);

\path [draw=black, semithick]
(axis cs:1136.59793840618,1285.20821563875)
--(axis cs:1138.37394070892,1285.32008380394);

\path [draw=black, semithick]
(axis cs:1138.37394070892,1285.32008380394)
--(axis cs:1137.85321163468,1292.43729991378);

\path [draw=black, semithick]
(axis cs:1118.76340920976,1285.42405615085)
--(axis cs:1119.50712684123,1275.63788794456);

\path [draw=black, semithick]
(axis cs:1119.50712684123,1275.63788794456)
--(axis cs:1129.12712596581,1276.30868485216);

\path [draw=black, semithick]
(axis cs:1129.12712596581,1276.30868485216)
--(axis cs:1128.38338802215,1286.09484833818);

\path [draw=black, semithick]
(axis cs:1128.38338802215,1286.09484833818)
--(axis cs:1118.76340920976,1285.42405615085);

\path [draw=black, semithick]
(axis cs:1068.1556808883,1260.05007445397)
--(axis cs:1055.05864716866,1256.37549041689);

\path [draw=black, semithick]
(axis cs:1055.05864716866,1256.37549041689)
--(axis cs:1057.20747437326,1248.81399186003);

\path [draw=black, semithick]
(axis cs:1057.20747437326,1248.81399186003)
--(axis cs:1070.30449929406,1252.59980471212);

\path [draw=black, semithick]
(axis cs:1070.30449929406,1252.59980471212)
--(axis cs:1068.1556808883,1260.05007445397);

\path [draw=black, semithick]
(axis cs:1071.11468355617,1262.94256998764)
--(axis cs:1067.63696844441,1261.94045186934);

\path [draw=black, semithick]
(axis cs:1067.63696844441,1261.94045186934)
--(axis cs:1068.15568153553,1260.05007500656);

\path [draw=black, semithick]
(axis cs:1068.15568153553,1260.05007500656)
--(axis cs:1069.34127813904,1255.82453674714);

\path [draw=black, semithick]
(axis cs:1069.34127813904,1255.82453674714)
--(axis cs:1069.41532190308,1255.71335408853);

\path [draw=black, semithick]
(axis cs:1069.41532190308,1255.71335408853)
--(axis cs:1072.89304050367,1256.71547343988);

\path [draw=black, semithick]
(axis cs:1072.89304050367,1256.71547343988)
--(axis cs:1072.81899636151,1256.8266557752);

\path [draw=black, semithick]
(axis cs:1072.81899636151,1256.8266557752)
--(axis cs:1071.63339771043,1261.05219348591);

\path [draw=black, semithick]
(axis cs:1071.63339771043,1261.05219348591)
--(axis cs:1071.11468355617,1262.94256998764);

\path [draw=black, semithick]
(axis cs:1017.40116550814,1230.00569375501)
--(axis cs:1013.76931854889,1245.90739807359);

\path [draw=black, semithick]
(axis cs:1013.76931854889,1245.90739807359)
--(axis cs:1003.33584877043,1243.45715598773);

\path [draw=black, semithick]
(axis cs:1003.33584877043,1243.45715598773)
--(axis cs:1006.89363208137,1227.55538991461);

\path [draw=black, semithick]
(axis cs:1006.89363208137,1227.55538991461)
--(axis cs:1017.40116550814,1230.00569375501);

\path [draw=black, semithick]
(axis cs:1006.73968869528,1244.2368097878)
--(axis cs:1010.36548235528,1245.12774146376);

\path [draw=black, semithick]
(axis cs:1010.36548235528,1245.12774146376)
--(axis cs:1010.14311677307,1246.12855123559);

\path [draw=black, semithick]
(axis cs:1010.14311677307,1246.12855123559)
--(axis cs:1006.44327820891,1245.34880077397);

\path [draw=black, semithick]
(axis cs:1006.44327820891,1245.34880077397)
--(axis cs:1006.73968869528,1244.2368097878);

\path [draw=black, semithick]
(axis cs:965.081723127039,1228.20812852064)
--(axis cs:965,1228.43233918265);

\path [draw=black, semithick]
(axis cs:965,1228.17848259172)
--(axis cs:965.081723127039,1228.20812852064);

\path [draw=black, semithick]
(axis cs:965,1221.13163911631)
--(axis cs:968.117913477596,1222.2038173958);

\path [draw=black, semithick]
(axis cs:968.117913477596,1222.2038173958)
--(axis cs:965.96968341129,1228.43085535785);

\path [draw=black, semithick]
(axis cs:965.96968341129,1228.43085535785)
--(axis cs:965,1228.08699298865);

\path [draw=black, semithick]
(axis cs:1027.67725340739,1150)
--(axis cs:1027.86203990888,1155.38729443564);

\path [draw=black, semithick]
(axis cs:1027.86203990888,1155.38729443564)
--(axis cs:998.926266537117,1156.48931901653);

\path [draw=black, semithick]
(axis cs:998.926266537117,1156.48931901653)
--(axis cs:998.658620792717,1150);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:978.38757385855,1193.31919427037)
--(axis cs:985.693876106195,1159.51985840708);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:978.651124806466,1184.25754778007)
--(axis cs:983.925025097276,1160.10972894942);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:992.300346274467,1159.6982158028)
--(axis cs:989.96835862069,1171.71390344828);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:984.390422373336,1196.8979886984)
--(axis cs:987.4,1183);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:992.9,1189.6)
--(axis cs:990.445454545455,1199.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:970.009197816044,1193.07736245275)
--(axis cs:969.693509897198,1197.28653470402);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:984.299674395469,1150.24504172228)
--(axis cs:984.468149314532,1154.24398740305);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:983.925025097276,1160.10972894942)
--(axis cs:984.468149314532,1154.24398740305);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:970.619720846466,1193.14979738856)
--(axis cs:965,1192.48305084746);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:997.787090020935,1166.69720865318)
--(axis cs:993.384880636605,1187.09681697613);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:993.49667673716,1161.17824773414)
--(axis cs:993,1165.4);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:992.7,1150)
--(axis cs:992.7,1153.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:977.068616655196,1163.89752236752)
--(axis cs:978.2,1150);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:969.905545870244,1197.31334590112)
--(axis cs:965,1196.69305701662);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:976.381647388714,1193.57900455661)
--(axis cs:970.609790922999,1193.02401835798);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.898733892205,1150.42783185571)
--(axis cs:985.83076745794,1150);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:992.300346274467,1159.6982158028)
--(axis cs:992.7,1153.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:984.259079626027,1150)
--(axis cs:984.299674395469,1150.24504172228);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:970.619720846466,1193.14979738856)
--(axis cs:970.3,1189.1);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:978.651124806466,1184.25754778007)
--(axis cs:973.990158970477,1183.77085541257);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:968.295233555767,1185.93050524309)
--(axis cs:975.397459779848,1187.01727349704);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:994.065873959572,1158.39916765755)
--(axis cs:994.436919942093,1150);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.972439422792,1154.62904709912)
--(axis cs:985.591890773687,1159.19933802234);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:969.756799530916,1199.63750413585)
--(axis cs:969.905545870244,1197.31334590112);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.972439422792,1154.62904709912)
--(axis cs:985.898733892205,1150.42783185571);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:997.4,1162)
--(axis cs:993.49667673716,1161.17824773414);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:982.830458715596,1206.50513761468)
--(axis cs:983.279282938994,1215.89857065517);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1000.13394342762,1243.44215196894)
--(axis cs:994.089798402875,1237.18593168017);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:976.390608695652,1217.17669565217)
--(axis cs:976.481178492257,1207.75743680524);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:973.7,1209.1)
--(axis cs:965,1207.85994513813);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:992.251150442478,1205.48725663717)
--(axis cs:993.6,1200.7);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:988.4,1264.5)
--(axis cs:992.282085726612,1257.830775803);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.199723756906,1202.20524861878)
--(axis cs:984.8,1207.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:968.885755908061,1204.99792813208)
--(axis cs:969.756799530916,1199.63750413585);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:990.214349775786,1245.24573991032)
--(axis cs:996.098692033294,1251.29583828775);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:990.2,1214.2)
--(axis cs:991.4,1208.8);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:975.7,1239.4)
--(axis cs:982.4,1243.6);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:995.700264465622,1256.51803307238)
--(axis cs:994.34546768333,1264.38170557146);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:989.623999451754,1230.24799890351)
--(axis cs:994.089798402875,1237.18593168017);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.2,1217.7)
--(axis cs:984.729032258065,1212.75483870968);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:984.599526051765,1222.9648498651)
--(axis cs:983.8,1219.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.7,1220.2)
--(axis cs:986.897382602002,1224.794765204);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:972.9,1210.1)
--(axis cs:966.2,1209.2);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:986.471604723218,1228.37027946603)
--(axis cs:984.389925665532,1222.35965086925);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:991.6,1249.3)
--(axis cs:986.6,1246);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:974.818908518454,1211.80442539794)
--(axis cs:974.379411764706,1219.33865546218);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:969.1,1203)
--(axis cs:965,1202.38936170213);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:990.617998656817,1235.54969778375)
--(axis cs:986.471604723218,1228.37027946603);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:984.664705882353,1253.35882352941)
--(axis cs:992.282085726612,1257.830775803);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:965.5,1204.7)
--(axis cs:971.51025093433,1205.20934329952);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:990.9,1216.3)
--(axis cs:986.823428571429,1215.20628571429);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:965.1,1235.3)
--(axis cs:972,1226.5);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:973.7,1246.9)
--(axis cs:981.1,1251.3);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:968.175912408759,1221.99124087591)
--(axis cs:965.9,1228.4);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:983.678442171519,1199.99402045633)
--(axis cs:983.1,1206.6);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:996.098692033294,1251.29583828775)
--(axis cs:997.2,1254.8);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:986.897382602002,1224.794765204)
--(axis cs:989.623999451754,1230.24799890351);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:977.048657421068,1199.99557391561)
--(axis cs:976.481178492257,1207.75743680524);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:973.9,1222.9)
--(axis cs:974.379411764706,1219.33865546218);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:994.34546768333,1264.38170557146)
--(axis cs:993.9,1268.2);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:996.419780821918,1242.13070319635)
--(axis cs:991.7,1236.8);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:974.818908518454,1211.80442539794)
--(axis cs:970.1,1210.7);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.429485086808,1199.99937676213)
--(axis cs:985,1204);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:983.279282938994,1215.89857065517)
--(axis cs:984.389925665532,1222.35965086925);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.8,1271.8)
--(axis cs:993.490796460177,1275.12194690265);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:997.3,1257.5)
--(axis cs:996.069591078067,1264.31353159851);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:975.703194828203,1222.79057556968)
--(axis cs:976.390608695652,1217.17669565217);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:990.752307692308,1202.88153846154)
--(axis cs:991.96,1200);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:992.9,1206.6)
--(axis cs:992.3,1209.7);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:996.419780821918,1242.13070319635)
--(axis cs:1000.11951123889,1245.60620752744);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:995.700264465622,1256.51803307238)
--(axis cs:995,1252.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:985.4,1239.8)
--(axis cs:990.214349775786,1245.24573991032);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:990.1,1221)
--(axis cs:985.7,1220.2);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:973.8,1226.6)
--(axis cs:975.703194828203,1222.79057556968);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1006.7,1156.3)
--(axis cs:1014.2,1156.1);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1005.29983345725,1165.49914349442)
--(axis cs:1004.27623401115,1160.23644614995);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1004.27623401115,1160.23644614995)
--(axis cs:1003.82354200621,1155.16393762108);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1003.89088145897,1151.05623100304)
--(axis cs:1003.82354200621,1155.16393762108);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1008.34390243902,1150)
--(axis cs:1009.3,1152.8);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1008.70188487522,1251.25834571597)
--(axis cs:1042.78301176471,1266.93755294118);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1088.78626658973,1286.13069821119)
--(axis cs:1047.89819311606,1267.60729703128);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1026.1,1257.2)
--(axis cs:1032.8,1260.2);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1072.02557050023,1287.64287441439)
--(axis cs:1092.7,1297);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1010.2,1259.4)
--(axis cs:1030.12184655397,1268.5544863459);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1088.51836596894,1287.75982444294)
--(axis cs:1047.5,1269.1);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1108.92047012733,1306.05582761998)
--(axis cs:1073.19531981085,1290.00338833526);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1090.6,1287)
--(axis cs:1112.40857561691,1296.88157830442);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1005.08312420096,1249.12148144641)
--(axis cs:1008.70188487522,1251.25834571597);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1050.5,1257.1)
--(axis cs:1047.89819311606,1267.60729703128);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1042.08461538462,1248.37692307692)
--(axis cs:1030.98691867346,1245.97553072136);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1036.6,1289.5)
--(axis cs:1038.1,1282.6);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1040,1273)
--(axis cs:1050.51764705882,1277.86928104575);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1022.63043066916,1279.97069690798)
--(axis cs:1036.69967545639,1282.40198782961);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1051.29189189189,1292.54864864865)
--(axis cs:1056.82932395212,1293.4240562873);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1005.58912356889,1262.32437820766)
--(axis cs:1024.71704075843,1270.80755753008);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1030.98691867346,1245.97553072136)
--(axis cs:1032.5,1237.4);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1022.63043066916,1279.97069690798)
--(axis cs:1024.71704075843,1270.80755753008);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1040.7,1264.2)
--(axis cs:1033,1260.5);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1093.49759807846,1290.00512409928)
--(axis cs:1114.9,1299.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1089.78184961106,1273.94019014693)
--(axis cs:1097.20374220374,1277.19168399168);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1044.1460593654,1288.79303991812)
--(axis cs:1045.75300859599,1279.29083094556);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1008,1249.1)
--(axis cs:1013.7,1251.7);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1048.85,1279.25)
--(axis cs:1057.24999126638,1287.75093449782);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1025.9,1279.3)
--(axis cs:1031.7,1280.6);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1024.26182953711,1243.71333578251)
--(axis cs:1023.06153846154,1249.09230769231);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1039,1279.5)
--(axis cs:1034.7166762839,1277.46272360069);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1000,1273.9)
--(axis cs:1002.9,1263.6);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1015.54415437003,1237.88774120318)
--(axis cs:1013.87967068458,1245.71664326695);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1026.25384018619,1238.48944918541)
--(axis cs:1024.21804878049,1247.78243902439);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1026.2124137931,1208.44896551724)
--(axis cs:1021.19892703863,1207.30450643777);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1008.7,1260.8)
--(axis cs:1014.2,1263.3);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1006.7,1244.1)
--(axis cs:1003.3,1243.3);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1067.33349480969,1294.24719723183)
--(axis cs:1073.19531981085,1290.00338833526);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1015.8,1264)
--(axis cs:1028.0205704408,1269.45445116681);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1015.3,1247.4)
--(axis cs:1016.8,1241);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1030.00381962865,1280.17262599469)
--(axis cs:1034.5,1280.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1006.4,1231)
--(axis cs:1007,1227.4);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1000.11951123889,1245.60620752744)
--(axis cs:1005.08312420096,1249.12148144641);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1020.48048528653,1254.92896231286)
--(axis cs:1017.9,1253.8);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1050.51764705882,1277.86928104575)
--(axis cs:1054.49230298188,1280.96068009702);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1039.6,1291.6)
--(axis cs:1040.51439458086,1286.30211685013);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1089.3,1285.3)
--(axis cs:1094.50392383151,1287.59122908252);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1094.3,1297.7)
--(axis cs:1108.502791381,1304.19397649363);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1010.3,1244.9)
--(axis cs:1013.87967068458,1245.71664326695);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1036.29764705882,1299.41058823529)
--(axis cs:1045.4901910828,1301.15464968153);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1017.2,1282.7)
--(axis cs:1016.4,1285.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1021.3,1225.4)
--(axis cs:1025.6,1226.3);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1069.87030456853,1241.73426395939)
--(axis cs:1066.43097345133,1238.66460176991);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1006.6,1245.3)
--(axis cs:1010.1,1246);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1055.9,1299)
--(axis cs:1056.82932395212,1293.4240562873);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1056.5686381323,1284.61821011673)
--(axis cs:1054.49230298188,1280.96068009702);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1025.9,1257)
--(axis cs:1020.48048528653,1254.92896231286);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1060.1,1301.5)
--(axis cs:1056.2,1300.8);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1032.54805985514,1335)
--(axis cs:1028.59194630873,1334.34563758389);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1077.6,1306.3)
--(axis cs:1071.40146341463,1306.05317073171);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1037.7,1320.4)
--(axis cs:1040.8,1320.4);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1037.89736585366,1320.38429268293)
--(axis cs:1041.60263414634,1320.41570731707);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1088.68384693532,1306.09634270234)
--(axis cs:1090.10769230769,1300);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1138.34905660377,1294.27169811321)
--(axis cs:1140.5,1294.2);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1141.38178752108,1294.0258010118)
--(axis cs:1138.34905660377,1294.27169811321);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1115.09838628524,1298.05236857121)
--(axis cs:1118.4,1299.6);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1140.6,1297.4)
--(axis cs:1145.30614334471,1297.84778156997);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1115.09838628524,1298.05236857121)
--(axis cs:1115.4312195122,1290.80097560976);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1148,1295.2)
--(axis cs:1141.38178752108,1294.0258010118);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1126,1296.2)
--(axis cs:1124.8,1303.1);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1150,1321.66724106482)
--(axis cs:1147.10421524456,1319.72308497715);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1147.10421524456,1319.72308497714)
--(axis cs:1131.55802520625,1309.28949801643);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1131.55802520625,1309.28949801643)
--(axis cs:1123.52856437294,1304.46609155949);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1123.52856437294,1304.46609155949)
--(axis cs:1115.28245913662,1300.0059395351);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1131.7,1307.3)
--(axis cs:1119.3,1300);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1147.21631700974,1330.70001372126)
--(axis cs:1142.56290481459,1326.99092940828);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1142.56290481459,1326.99092940828)
--(axis cs:1135.30716699772,1321.67978039958);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1135.30716699772,1321.67978039958)
--(axis cs:1121.1175953257,1312.49377991398);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1132.40540321888,1317.6786178494)
--(axis cs:1143.52072867188,1325.64029524932);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1125.62624695914,1313.45003523194)
--(axis cs:1132.40540321888,1317.6786178494);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1144.23265306122,1335)
--(axis cs:1147.21631700974,1330.70001372126);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1150,1316.7843495935)
--(axis cs:1147.85133459706,1316.21006199088);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1146.89336283186,1312.69955752212)
--(axis cs:1147.62582890893,1304.62656687776);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1148.54277456647,1318.77803468208)
--(axis cs:1134.20729411765,1307.53717647059);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1121.1175953257,1312.49377991398)
--(axis cs:1116.9,1310.2);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1115.1,1329.5)
--(axis cs:1117.84119795471,1321.17983929876);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1125.62624695914,1313.45003523194)
--(axis cs:1119.72489655172,1309.95675862069);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1106.28,1322.76)
--(axis cs:1110.5,1309.5);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1144.91739130435,1335)
--(axis cs:1143.3,1333.8);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1149.9,1330.8)
--(axis cs:1143.52072867188,1325.64029524932);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1131.39205574913,1305.38027874564)
--(axis cs:1126,1302.6);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1147.85133459706,1316.21006199088)
--(axis cs:1148.8,1312.7);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:977.119230769231,1190.40384615385)
--(axis cs:976.381647388714,1193.57900455661);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:999.8,1157.6)
--(axis cs:996.2,1157.2);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:999.9,1157.49411764706)
--(axis cs:996.6,1157.3);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:986.823428571429,1215.20628571429)
--(axis cs:986.1,1218.1);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:984.729032258065,1212.75483870968)
--(axis cs:984.6,1209.4);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:971.51025093433,1205.20934329952)
--(axis cs:971.2,1201.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1003.89088145897,1151.05623100304)
--(axis cs:1004.06216216216,1150);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1007.99764705882,1281.31058823529)
--(axis cs:1012.1,1282.2);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1089,1211.2)
--(axis cs:1093.3,1214.9);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1003,1245.2)
--(axis cs:1000.13394342762,1243.44215196894);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1113.58425414365,1294.29917127072)
--(axis cs:1113.9,1290);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1147.62582890893,1304.62656687776)
--(axis cs:1144.1,1301);

\path [draw=green, draw opacity=0.9, line width=0.36pt]
(axis cs:1131.39205574913,1305.38027874564)
--(axis cs:1136.7,1306.1);

\end{axis}

\end{tikzpicture}

